Szego condition, scattering, and vibration of Krein strings

We give a dynamical characterization of measures on the real line with finite logarithmic integral. The general case is considered in the setting of evolution groups generated by de Branges canonical systems. Obtained results are applied to the Dirac operators and Krein strings.

==> FIG1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{figure}[b]
\centering
\resizebox{!}{0.84\textheight}{
\begin{tikzpicture}[scale=0.95]
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,1.411\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=0.5,
ymax=2.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	2\\
102	2\\
103	2\\
104	2\\
105	2\\
106	2\\
107	2\\
108	2\\
109	2\\
110	2\\
111	2\\
112	2\\
113	2\\
114	2\\
115	2\\
116	2\\
117	2\\
118	2\\
119	2\\
120	2\\
121	2\\
122	2\\
123	2\\
124	2\\
125	2\\
126	2\\
127	2\\
128	2\\
129	2\\
130	2\\
131	2\\
132	2\\
133	2\\
134	2\\
135	2\\
136	2\\
137	2\\
138	2\\
139	2\\
140	2\\
141	2\\
142	2\\
143	2\\
144	2\\
145	2\\
146	2\\
147	2\\
148	2\\
149	2\\
150	2\\
151	2\\
152	2\\
153	2\\
154	2\\
155	2\\
156	2\\
157	2\\
158	2\\
159	2\\
160	2\\
161	2\\
162	2\\
163	2\\
164	2\\
165	2\\
166	2\\
167	2\\
168	2\\
169	2\\
170	2\\
171	2\\
172	2\\
173	2\\
174	2\\
175	2\\
176	2\\
177	2\\
178	2\\
179	2\\
180	2\\
181	2\\
182	2\\
183	2\\
184	2\\
185	2\\
186	2\\
187	2\\
188	2\\
189	2\\
190	2\\
191	2\\
192	2\\
193	2\\
194	2\\
195	2\\
196	2\\
197	2\\
198	2\\
199	2\\
200	2\\
201	2\\
202	2\\
203	2\\
204	2\\
205	2\\
206	2\\
207	2\\
208	2\\
209	2\\
210	2\\
211	2\\
212	2\\
213	2\\
214	2\\
215	2\\
216	2\\
217	2\\
218	2\\
219	2\\
220	2\\
221	2\\
222	2\\
223	2\\
224	2\\
225	2\\
226	2\\
227	2\\
228	2\\
229	2\\
230	2\\
231	2\\
232	2\\
233	2\\
234	2\\
235	2\\
236	2\\
237	2\\
238	2\\
239	2\\
240	2\\
241	2\\
242	2\\
243	2\\
244	2\\
245	2\\
246	2\\
247	2\\
248	2\\
249	2\\
250	2\\
251	2\\
252	2\\
253	2\\
254	2\\
255	2\\
256	2\\
257	2\\
258	2\\
259	2\\
260	2\\
261	2\\
262	2\\
263	2\\
264	2\\
265	2\\
266	2\\
267	2\\
268	2\\
269	2\\
270	2\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	2\\
302	2\\
303	2\\
304	2\\
305	2\\
306	2\\
307	2\\
308	2\\
309	2\\
310	2\\
311	2\\
312	2\\
313	2\\
314	2\\
315	2\\
316	2\\
317	2\\
318	2\\
319	2\\
320	2\\
321	2\\
322	2\\
323	2\\
324	2\\
325	2\\
326	2\\
327	2\\
328	2\\
329	2\\
330	2\\
331	2\\
332	2\\
333	2\\
334	2\\
335	2\\
336	2\\
337	2\\
338	2\\
339	2\\
340	2\\
341	2\\
342	2\\
343	2\\
344	2\\
345	2\\
346	2\\
347	2\\
348	2\\
349	2\\
350	2\\
351	2\\
352	2\\
353	2\\
354	2\\
355	2\\
356	2\\
357	2\\
358	2\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	2\\
402	2\\
403	2\\
404	2\\
405	2\\
406	2\\
407	2\\
408	2\\
409	2\\
410	2\\
411	2\\
412	2\\
413	2\\
414	2\\
415	2\\
416	2\\
417	2\\
418	2\\
419	2\\
420	2\\
421	2\\
422	2\\
423	2\\
424	2\\
425	2\\
426	2\\
427	2\\
428	2\\
429	2\\
430	2\\
431	2\\
432	2\\
433	2\\
434	2\\
435	2\\
436	2\\
437	2\\
438	2\\
439	2\\
440	2\\
441	2\\
442	2\\
443	2\\
444	2\\
445	2\\
446	2\\
447	2\\
448	2\\
449	2\\
450	2\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	2\\
502	2\\
503	2\\
504	2\\
505	2\\
506	2\\
507	2\\
508	2\\
509	2\\
510	2\\
511	2\\
512	2\\
513	2\\
514	2\\
515	2\\
516	2\\
517	2\\
518	2\\
519	2\\
520	2\\
521	2\\
522	2\\
523	2\\
524	2\\
525	2\\
526	2\\
527	2\\
528	2\\
529	2\\
530	2\\
531	2\\
532	2\\
533	2\\
534	2\\
535	2\\
536	2\\
537	2\\
538	2\\
539	2\\
540	2\\
541	2\\
542	2\\
543	2\\
544	2\\
545	2\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	2\\
602	2\\
603	2\\
604	2\\
605	2\\
606	2\\
607	2\\
608	2\\
609	2\\
610	2\\
611	2\\
612	2\\
613	2\\
614	2\\
615	2\\
616	2\\
617	2\\
618	2\\
619	2\\
620	2\\
621	2\\
622	2\\
623	2\\
624	2\\
625	2\\
626	2\\
627	2\\
628	2\\
629	2\\
630	2\\
631	2\\
632	2\\
633	2\\
634	2\\
635	2\\
636	2\\
637	2\\
638	2\\
639	2\\
640	2\\
641	2\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	2\\
702	2\\
703	2\\
704	2\\
705	2\\
706	2\\
707	2\\
708	2\\
709	2\\
710	2\\
711	2\\
712	2\\
713	2\\
714	2\\
715	2\\
716	2\\
717	2\\
718	2\\
719	2\\
720	2\\
721	2\\
722	2\\
723	2\\
724	2\\
725	2\\
726	2\\
727	2\\
728	2\\
729	2\\
730	2\\
731	2\\
732	2\\
733	2\\
734	2\\
735	2\\
736	2\\
737	2\\
738	2\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	2\\
802	2\\
803	2\\
804	2\\
805	2\\
806	2\\
807	2\\
808	2\\
809	2\\
810	2\\
811	2\\
812	2\\
813	2\\
814	2\\
815	2\\
816	2\\
817	2\\
818	2\\
819	2\\
820	2\\
821	2\\
822	2\\
823	2\\
824	2\\
825	2\\
826	2\\
827	2\\
828	2\\
829	2\\
830	2\\
831	2\\
832	2\\
833	2\\
834	2\\
835	2\\
836	2\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	2\\
902	2\\
903	2\\
904	2\\
905	2\\
906	2\\
907	2\\
908	2\\
909	2\\
910	2\\
911	2\\
912	2\\
913	2\\
914	2\\
915	2\\
916	2\\
917	2\\
918	2\\
919	2\\
920	2\\
921	2\\
922	2\\
923	2\\
924	2\\
925	2\\
926	2\\
927	2\\
928	2\\
929	2\\
930	2\\
931	2\\
932	2\\
933	2\\
934	2\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,1.235\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.124922160976481\\
3	0.270744684239186\\
4	0.463493783563871\\
5	0.689886575305624\\
6	0.935726225919074\\
7	1.18559641153737\\
8	1.42382805804431\\
9	1.63548193082612\\
10	1.8072854571211\\
11	1.92846503390703\\
12	1.99142162824875\\
13	1.99220730397931\\
14	1.9307727922705\\
15	1.81097058122477\\
16	1.64031333074399\\
17	1.4295027622025\\
18	1.19175856571574\\
19	0.941989408463128\\
20	0.695858029187372\\
21	0.468799045726734\\
22	0.275051067748827\\
23	0.126763809791568\\
24	0.0332361965332677\\
25	0.000184167618535026\\
26	9.84986242158481e-08\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,1.058\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.00114537918541533\\
2	0.00117040419401963\\
3	-0.00114537918541533\\
4	0.00106458016741323\\
5	-0.000913190011939831\\
6	0.000673780257322681\\
7	-0.000335162651620314\\
8	-9.92265390578556e-05\\
9	0.000606837804057427\\
10	-0.00114830737169547\\
11	0.00167722569401007\\
12	-0.00215429643935811\\
13	0.0025588315743177\\
14	-0.00288890122933546\\
15	0.00314495726669346\\
16	-0.00330127450675274\\
17	0.0032818367866615\\
18	-0.00296437965617859\\
19	0.00222885382529418\\
20	-0.00104122125300811\\
21	-0.000469601574852248\\
22	0.00200071062821598\\
23	-0.00316543937757195\\
24	0.00365514670282761\\
25	-0.00337593422983849\\
26	0.00245886152082216\\
27	-0.00113348853048143\\
28	-0.000412210403031262\\
29	0.00202063555199845\\
30	-0.00338389666347378\\
31	0.00392332061801001\\
32	-0.0030308679441924\\
33	0.000660579611649018\\
34	0.00224465778149112\\
35	-0.00411138298975718\\
36	0.00383723883088784\\
37	-0.00168627241277852\\
38	-0.000984206016177191\\
39	0.00289057489727601\\
40	-0.0035079107116266\\
41	0.0026379496505043\\
42	-9.0389965113194e-05\\
43	-0.00332227026397285\\
44	0.00499250852907797\\
45	-0.00258077315489502\\
46	-0.00243563744344729\\
47	0.00518376132014541\\
48	-0.00296822611144192\\
49	-0.00136427652450646\\
50	0.00358833849062192\\
51	-0.00300454656834342\\
52	0.000558373585851111\\
53	0.00336146312176529\\
54	-0.00524194378523155\\
55	0.00026888381017147\\
56	0.00665862677467003\\
57	-0.004395816771752\\
58	-0.00417729765044652\\
59	0.00530575858234885\\
60	0.000224718841491815\\
61	-0.00268161043655549\\
62	0.00352859931255693\\
63	-0.00105296181659873\\
64	-0.00750754452908717\\
65	0.00310089200329441\\
66	0.0110426120558165\\
67	-0.00139734770521529\\
68	-0.00987944344534987\\
69	-0.00188927939990418\\
70	0.000646260588860226\\
71	-0.00298834791554064\\
72	0.00691488118261478\\
73	0.0209234679306841\\
74	0.0139318625739491\\
75	-0.0100702927901318\\
76	-0.023970489471252\\
77	-0.0176781267677823\\
78	-0.00445705371296887\\
79	0.0169358962436596\\
80	0.0745091839682564\\
81	0.182753729654209\\
82	0.321459357206783\\
83	0.466419986626702\\
84	0.614941497817261\\
85	0.774734617626528\\
86	0.942597132924251\\
87	1.09645892399751\\
88	1.20822632092867\\
89	1.26817758769171\\
90	1.29069736193192\\
91	1.29199593450939\\
92	1.27138228584588\\
93	1.21685451998222\\
94	1.11824848277515\\
95	0.972948249377176\\
96	0.789805507777419\\
97	0.592167589739759\\
98	0.411277852233643\\
99	0.273124455184682\\
100	0.19210777647202\\
101	0.174065478724003\\
102	0.171841980624071\\
103	0.185067678253119\\
104	0.212833665881305\\
105	0.253676867733011\\
106	0.305684462851558\\
107	0.366704286762521\\
108	0.434601107632295\\
109	0.507477372620345\\
110	0.583788816708561\\
111	0.662324104262727\\
112	0.742067161083121\\
113	0.822001799720576\\
114	0.900935988607399\\
115	0.977412649546581\\
116	1.04974072886992\\
117	1.11613754428517\\
118	1.17493629151957\\
119	1.22479301082679\\
120	1.2648301957626\\
121	1.29467670583748\\
122	1.31439692051795\\
123	1.32433495521134\\
124	1.32492246858246\\
125	1.31650554511371\\
126	1.29923703817242\\
127	1.27305991052325\\
128	1.23778149635853\\
129	1.1932155299143\\
130	1.13935380991129\\
131	1.07652514103551\\
132	1.00550525162721\\
133	0.927554837481085\\
134	0.844379570745338\\
135	0.7580216739502\\
136	0.670704301401596\\
137	0.5846558135708\\
138	0.501940961780394\\
139	0.424321153906798\\
140	0.353158199576392\\
141	0.289367249532475\\
142	0.233416772379235\\
143	0.185367514031618\\
144	0.144938977443985\\
145	0.111590986690965\\
146	0.0846088987492707\\
147	0.0631833296572065\\
148	0.0464781727834421\\
149	0.0336836122033139\\
150	0.0240533538267779\\
151	0.0169271815288613\\
152	0.0117411333305748\\
153	0.00802814485976364\\
154	0.00541205725637539\\
155	0.00359759443124894\\
156	0.00235843298148471\\
157	0.0015249422040215\\
158	0.000972650362226756\\
159	0.000612049644045979\\
160	0.000380009150743\\
161	0.000232824103124678\\
162	0.00014077816344527\\
163	8.40158424192567e-05\\
164	4.94935719401657e-05\\
165	2.87832282268673e-05\\
166	1.65261968218779e-05\\
167	9.36886546354714e-06\\
168	5.24466901999556e-06\\
169	2.89935220150922e-06\\
170	1.58295660194247e-06\\
171	8.53599459433972e-07\\
172	4.54660224498162e-07\\
173	2.39219654837322e-07\\
174	1.24340321978991e-07\\
175	6.38497760674556e-08\\
176	3.23940308465078e-08\\
177	1.62387939673546e-08\\
178	8.04358592524577e-09\\
179	3.93709481255735e-09\\
180	1.90438390092662e-09\\
181	9.10347090630118e-10\\
182	4.30084760860251e-10\\
183	2.0082398612221e-10\\
184	9.2685300980966e-11\\
185	4.22822934606169e-11\\
186	1.90667485737348e-11\\
187	8.49929021501559e-12\\
188	3.74535986999946e-12\\
189	1.63164543558315e-12\\
190	7.02741142067463e-13\\
191	2.99238797556647e-13\\
192	1.25982009139185e-13\\
193	5.24423410028193e-14\\
194	2.15850457884324e-14\\
195	8.78487063557777e-15\\
196	3.53543685540272e-15\\
197	1.4069856337799e-15\\
198	5.5371767996234e-16\\
199	2.15502500155991e-16\\
200	8.2945772073128e-17\\
201	3.15737984853528e-17\\
202	1.1886732269218e-17\\
203	4.42602087285545e-18\\
204	1.63001598992518e-18\\
205	5.93758254276812e-19\\
206	2.13933438499629e-19\\
207	7.62448664940469e-20\\
208	2.68792454550988e-20\\
209	9.37366812394698e-21\\
210	3.23369853444491e-21\\
211	1.103565941106e-21\\
212	3.72577932130086e-22\\
213	1.24442081820791e-22\\
214	4.11206411432794e-23\\
215	1.34433059329737e-23\\
216	4.34827467938021e-24\\
217	1.3915653329946e-24\\
218	4.40632987262644e-25\\
219	1.38053748095364e-25\\
220	4.27984643445421e-26\\
221	1.31288881783866e-26\\
222	3.9852766532945e-27\\
223	1.19710086638876e-27\\
224	3.55840800862811e-28\\
225	1.04675358367108e-28\\
226	3.04724855957132e-29\\
227	8.77924198590785e-30\\
228	2.50324231399207e-30\\
229	7.06409491131908e-31\\
230	1.9730085574309e-31\\
231	5.45420282758779e-32\\
232	1.4923632741096e-32\\
233	4.04175398700539e-33\\
234	1.08349864438038e-33\\
235	2.87515448378361e-34\\
236	7.55230419317781e-35\\
237	1.96378719851191e-35\\
238	5.0549543785459e-36\\
239	1.28812837648629e-36\\
240	3.24961112692588e-37\\
241	8.11605992912737e-38\\
242	2.00683650415639e-38\\
243	4.91295676667097e-39\\
244	1.19082905786312e-39\\
245	2.85787205337993e-40\\
246	6.79101016655598e-41\\
247	1.59784850808022e-41\\
248	3.72269829983662e-42\\
249	8.58840489246342e-43\\
250	1.96205436270953e-43\\
251	4.43879262634437e-44\\
252	9.94455650162649e-45\\
253	2.2063996886385e-45\\
254	4.84811183031663e-46\\
255	1.0550237136149e-46\\
256	2.2738638018297e-47\\
257	4.85389970451526e-48\\
258	1.02624904230865e-48\\
259	2.14912582564397e-49\\
260	4.45789186294222e-50\\
261	9.15940621650855e-51\\
262	1.86417513247473e-51\\
263	3.75836704478778e-52\\
264	7.50613291977965e-53\\
265	1.48507835947845e-53\\
266	2.9107842029978e-54\\
267	5.65209238726011e-55\\
268	1.08729527488531e-55\\
269	2.07070269196354e-56\\
270	3.82158109931505e-57\\
271	2.37281262657824e-58\\
272	1.45106256412411e-59\\
273	8.74150931359577e-61\\
274	5.18844830997457e-62\\
275	3.03466353999114e-63\\
276	1.74934259904773e-64\\
277	9.94026417391949e-66\\
278	5.56859208500882e-67\\
279	3.07596445697682e-68\\
280	1.67559101454503e-69\\
281	9.00256663249114e-71\\
282	4.77128742430496e-72\\
283	2.49478760186554e-73\\
284	1.28711333005841e-74\\
285	6.55300221156792e-76\\
286	3.29274392988171e-77\\
287	1.63313567057755e-78\\
288	7.9962169849477e-80\\
289	3.86540533272487e-81\\
290	1.84502694601504e-82\\
291	8.69672084622518e-84\\
292	4.04855813508365e-85\\
293	1.86158611101431e-86\\
294	8.45568235097788e-88\\
295	3.79438060490022e-89\\
296	1.68229759083764e-90\\
297	7.37015384742722e-92\\
298	3.19082745121279e-93\\
299	1.36529485526772e-94\\
300	5.79670429259396e-96\\
301	7.8930901068813e-97\\
302	1.06630684170583e-97\\
303	1.42920298318041e-98\\
304	1.90059495759051e-99\\
305	2.50770544417364e-100\\
306	3.2829336710279e-101\\
307	4.26435807857126e-102\\
308	5.49614930002011e-103\\
309	7.0288454718107e-104\\
310	8.91943603723336e-105\\
311	1.12311963279383e-105\\
312	1.40332141450081e-106\\
313	1.73995521529128e-107\\
314	2.14079969005944e-108\\
315	2.61383572741315e-109\\
316	3.16702924742199e-110\\
317	3.80806721455098e-111\\
318	4.54404985692931e-112\\
319	5.3811451878856e-113\\
320	6.32421525725266e-114\\
321	7.37642692101818e-115\\
322	8.53886307172046e-116\\
323	9.81015295592543e-117\\
324	1.11861421491096e-117\\
325	1.26596237070554e-118\\
326	1.42201517503772e-119\\
327	1.58539571124984e-120\\
328	1.75439816241698e-121\\
329	1.92700431545325e-122\\
330	2.1009137826554e-123\\
331	2.27358791321303e-124\\
332	2.44230663499467e-125\\
333	2.60423671598041e-126\\
334	2.75650921451979e-127\\
335	2.89630324916752e-128\\
336	3.02093271066713e-129\\
337	3.12793220251684e-130\\
338	3.21513836379612e-131\\
339	3.28076281635657e-132\\
340	3.32345329035025e-133\\
341	3.34234000339269e-134\\
342	3.33706506987317e-135\\
343	3.30779355495039e-136\\
344	3.25520570925776e-137\\
345	3.18047086583222e-138\\
346	3.08520438939605e-139\\
347	2.9714098823352e-140\\
348	2.84140952177803e-141\\
349	2.69776588977532e-142\\
350	2.543198939457e-143\\
351	2.38050180531837e-144\\
352	2.21245902197668e-145\\
353	2.04177038344744e-146\\
354	1.87098318652325e-147\\
355	1.70243499397871e-148\\
356	1.53820789685761e-149\\
357	1.38003883158519e-150\\
358	1.22274788069318e-151\\
359	3.08959396900907e-153\\
360	7.7369980472028e-155\\
361	1.92030418634538e-156\\
362	4.72404041905609e-158\\
363	1.15192045842386e-159\\
364	2.78429774509231e-161\\
365	6.67132135653749e-163\\
366	1.58463584199907e-164\\
367	3.73152772779545e-166\\
368	8.7116686222121e-168\\
369	2.01646704598511e-169\\
370	4.62778736691329e-171\\
371	1.05308948899538e-172\\
372	2.37620365807911e-174\\
373	5.31673714255256e-176\\
374	1.17968560362739e-177\\
375	2.59575150540246e-179\\
376	5.66437053008552e-181\\
377	1.22587909701741e-182\\
378	2.63127715069956e-184\\
379	5.60175140479848e-186\\
380	1.18286302777633e-187\\
381	2.47749835111593e-189\\
382	5.14725026755697e-191\\
383	1.06080289727317e-192\\
384	2.16873219567195e-194\\
385	4.39848485422035e-196\\
386	8.84993664882256e-198\\
387	1.76657008084677e-199\\
388	3.49855584487735e-201\\
389	6.87428271702042e-203\\
390	1.34016984938213e-204\\
391	2.59238344717015e-206\\
392	4.97574919179761e-208\\
393	9.47655105125622e-210\\
394	1.79096581074623e-211\\
395	3.35878240679405e-213\\
396	6.25095392141175e-215\\
397	1.15449669746856e-216\\
398	2.11608461085875e-218\\
399	3.84927762833592e-220\\
400	6.95515695162711e-222\\
401	4.52133959088346e-223\\
402	2.92093802005977e-224\\
403	1.87532515802257e-225\\
404	1.19655819453972e-226\\
405	7.58748844546705e-228\\
406	4.78159928052924e-229\\
407	2.99476780798218e-230\\
408	1.8641115004654e-231\\
409	1.15319633850691e-232\\
410	7.09024319816716e-234\\
411	4.3326076946966e-235\\
412	2.63130862501834e-236\\
413	1.58829880971962e-237\\
414	9.52871683959656e-239\\
415	5.68175095930172e-240\\
416	3.36728038255562e-241\\
417	1.98348724793366e-242\\
418	1.16127828279756e-243\\
419	6.75777376161433e-245\\
420	3.90872501285537e-246\\
421	2.24716192154344e-247\\
422	1.28411828317049e-248\\
423	7.29374740950713e-250\\
424	4.11789274018012e-251\\
425	2.31090204564312e-252\\
426	1.28906196340948e-253\\
427	7.14751926970011e-255\\
428	3.93939631858207e-256\\
429	2.15824283431114e-257\\
430	1.17535946256351e-258\\
431	6.36274224507031e-260\\
432	3.42392788219224e-261\\
433	1.83153388192865e-262\\
434	9.73909876654812e-264\\
435	5.14801047005332e-265\\
436	2.7050809450012e-266\\
437	1.41300804628203e-267\\
438	7.33729270093691e-269\\
439	3.78753964253771e-270\\
440	1.94362258262171e-271\\
441	9.91524261836159e-273\\
442	5.02845592084745e-274\\
443	2.53518148925146e-275\\
444	1.27066117804822e-276\\
445	6.33140272004752e-278\\
446	3.13633712613025e-279\\
447	1.54454759352992e-280\\
448	7.56203555678709e-282\\
449	3.68075083302899e-283\\
450	1.77815869193116e-284\\
451	2.29868845002422e-286\\
452	2.95176960309352e-288\\
453	3.7651729167487e-290\\
454	4.77083968665611e-292\\
455	6.00508786815789e-294\\
456	7.50871627805815e-296\\
457	9.32697617394574e-298\\
458	1.15093783533774e-299\\
459	1.41093042609954e-301\\
460	1.71833917874652e-303\\
461	2.07906707823132e-305\\
462	2.49914299931111e-307\\
463	2.98458062789718e-309\\
464	3.5412098471095e-311\\
465	4.17448219317567e-313\\
466	4.889253453604e-315\\
467	5.68953893142456e-317\\
468	6.57749594308452e-319\\
469	7.52461978616218e-321\\
470	6.42285339593621e-323\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.882\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.143872684381106\\
2	0.135581816197923\\
3	0.143872684381106\\
4	0.185407135891645\\
5	0.240592021361358\\
6	0.319987864279309\\
7	0.396921621387152\\
8	0.475607243953633\\
9	0.531625555972844\\
10	0.575724165707866\\
11	0.595669721391845\\
12	0.607248050106617\\
13	0.601943820748009\\
14	0.589789602804301\\
15	0.561861834520918\\
16	0.521726634388377\\
17	0.464174779274321\\
18	0.390991257995381\\
19	0.310445350323554\\
20	0.228529580357372\\
21	0.164106356868688\\
22	0.110366693597207\\
23	0.0786006629476455\\
24	0.0465211513143712\\
25	0.0303788674346446\\
26	0.0117489189137234\\
27	0.0120579406373396\\
28	0.0106106116317889\\
29	0.0180127251145359\\
30	0.0155110709618683\\
31	0.00911667586354328\\
32	0.000563622868225584\\
33	-0.00631704830429628\\
34	-0.000961659034417024\\
35	-0.00169699129198473\\
36	0.00268183699085703\\
37	-0.00433483930204293\\
38	0.000851141633650934\\
39	0.002196300683322\\
40	0.00490487160449743\\
41	0.000395227380918276\\
42	-0.0063231883241767\\
43	-0.00133934805559828\\
44	-0.000496629267430685\\
45	0.00665204748530497\\
46	-0.00124781793889713\\
47	-0.00178458941847952\\
48	-0.00145142732281749\\
49	0.000280967176835502\\
50	0.00358460334546132\\
51	-0.00435290260567403\\
52	0.00166562202238689\\
53	0.00054402461890625\\
54	0.00126763715134562\\
55	-0.00151340899383757\\
56	-0.00384309135472935\\
57	0.00562933579307899\\
58	-0.000303477176681107\\
59	-0.00163504040345089\\
60	-0.00169489240050603\\
61	0.000676628590750217\\
62	0.00429682214127972\\
63	-0.00436388913718437\\
64	-1.03190285423976e-05\\
65	0.00186449603215619\\
66	-0.000712981664724902\\
67	0.000764057343799665\\
68	-0.00261257843956455\\
69	0.00309468015570575\\
70	-0.000253281344405349\\
71	-0.00373375766142771\\
72	0.00452844046215337\\
73	-0.00125130628673313\\
74	-0.00185002968707712\\
75	0.00162563379038545\\
76	-0.00058235444791612\\
77	0.00176580334073716\\
78	-0.00288438004134492\\
79	0.000241792488527\\
80	0.0042378387542493\\
81	-0.00497668557107826\\
82	0.00066564542142553\\
83	0.00397340600620118\\
84	-0.0043857830775771\\
85	0.001085691917459\\
86	0.00216775105182386\\
87	-0.00285912815034573\\
88	0.0013891891827392\\
89	0.000428684481313181\\
90	-0.00133257618649828\\
91	0.00127206086381705\\
92	-0.000789519258614087\\
93	0.000129352646913669\\
94	0.000810203665446398\\
95	-0.0016765543836035\\
96	0.00143902599615266\\
97	0.000353011645150149\\
98	-0.00232051994896142\\
99	0.00225451943161458\\
100	0.000199615411674308\\
101	-0.00259473401333931\\
102	-0.00347537578815944\\
103	-0.00176600990487815\\
104	0.0012734467951096\\
105	0.00338468051971814\\
106	0.00299594820279532\\
107	0.00039208642837471\\
108	-0.00250122070646968\\
109	-0.00355054702276315\\
110	-0.00199248920567116\\
111	0.00101370525164104\\
112	0.00325633642798579\\
113	0.0031057406198364\\
114	0.000700401838301336\\
115	-0.00217928007536722\\
116	-0.00343550381448243\\
117	-0.0021860289734416\\
118	0.000617214780709008\\
119	0.00291588835701192\\
120	0.00306094220320778\\
121	0.000997567264335659\\
122	-0.00173227420368408\\
123	-0.00314286309498127\\
124	-0.00225025367123337\\
125	0.00024197372118752\\
126	0.00249266323218947\\
127	0.00288048081790583\\
128	0.00116959542613636\\
129	-0.00135176591900416\\
130	-0.00283531266518585\\
131	-0.0022202753901616\\
132	1.32278763224744e-05\\
133	0.00221522777240064\\
134	0.00277494668465526\\
135	0.00128675264265641\\
136	-0.00116297558463903\\
137	-0.00278478443607406\\
138	-0.0023785133756959\\
139	-0.000203622869362153\\
140	0.00219268200204891\\
141	0.00306948203882904\\
142	0.00173698380370636\\
143	-0.000927120708441872\\
144	-0.00306208268638959\\
145	-0.00311446147278973\\
146	-0.000943631541052244\\
147	0.00203116104656397\\
148	0.00376462541422779\\
149	0.00298076422195242\\
150	8.29114387164853e-05\\
151	-0.00305596294098889\\
152	-0.00431023753185452\\
153	-0.00273051588491719\\
154	0.000771147824716644\\
155	0.00395898037973769\\
156	0.00470949722504704\\
157	0.00241813442856018\\
158	-0.00155185515884397\\
159	-0.00469631635521204\\
160	-0.00496206453779255\\
161	-0.00208474796588852\\
162	0.00219838859363914\\
163	0.00521703745810757\\
164	0.00504994417844901\\
165	0.00175169927456626\\
166	-0.00266182143459394\\
167	-0.00546734540234182\\
168	-0.00493661912120125\\
169	-0.0014120008305593\\
170	0.00291978605261659\\
171	0.00540399640633526\\
172	0.00456863254525952\\
173	0.00101185434390894\\
174	-0.00301607621428422\\
175	-0.00504868837058459\\
176	-0.00393639396252869\\
177	-0.000516157517085923\\
178	0.00297733923282518\\
179	0.00435403473524972\\
180	0.00283481721351766\\
181	-0.000513717333910846\\
182	-0.00352242052445544\\
183	-0.00434051395366439\\
184	-0.00262244111555716\\
185	0.000260518605816054\\
186	0.00209606145028092\\
187	0.00122406429451779\\
188	-0.00243403843983506\\
189	-0.00735035950615493\\
190	-0.0113824538942469\\
191	-0.0131723292664126\\
192	-0.0131026636757611\\
193	-0.0132337089806324\\
194	-0.0162528964499934\\
195	-0.0240450763707949\\
196	-0.0367023079768531\\
197	-0.0525310208672763\\
198	-0.0690468122955944\\
199	-0.0844012712187466\\
200	-0.0984591617989335\\
201	-0.112945624663281\\
202	-0.130584857722378\\
203	-0.15367726986264\\
204	-0.182839907675389\\
205	-0.216536780125159\\
206	-0.251619380513135\\
207	-0.284598513665646\\
208	-0.313023931671942\\
209	-0.33631755840778\\
210	-0.355690941361942\\
211	-0.373230144040077\\
212	-0.390629878022683\\
213	-0.408213500789762\\
214	-0.424716658121588\\
215	-0.437921184870115\\
216	-0.445795942972349\\
217	-0.447545727355672\\
218	-0.444017046045638\\
219	-0.437239477135994\\
220	-0.429329509720843\\
221	-0.421322775702132\\
222	-0.412553819213997\\
223	-0.400936542031816\\
224	-0.384043461949421\\
225	-0.360467848029811\\
226	-0.330791854460331\\
227	-0.297660690314645\\
228	-0.264890823066155\\
229	-0.236005951552611\\
230	-0.21286829296276\\
231	-0.195024818569514\\
232	-0.180050506372515\\
233	-0.164714781329024\\
234	-0.146442165114482\\
235	-0.124440949420843\\
236	-0.10005886129014\\
237	-0.0762841890766739\\
238	-0.0566687375342874\\
239	-0.044151029999449\\
240	-0.0402393527123652\\
241	-0.0448144054878514\\
242	-0.056539745799532\\
243	-0.0736431314458196\\
244	-0.0947289520162161\\
245	-0.119313937545755\\
246	-0.147907363429748\\
247	-0.181623988361664\\
248	-0.22146957233081\\
249	-0.267539691216646\\
250	-0.318404439031822\\
251	-0.370908298877915\\
252	-0.420501394063749\\
253	-0.462057567743953\\
254	-0.490968566139657\\
255	-0.504188026836584\\
256	-0.500884591274212\\
257	-0.482470728429728\\
258	-0.451976410266038\\
259	-0.412964703504819\\
260	-0.36835169231366\\
261	-0.319527625375756\\
262	-0.26606302533778\\
263	-0.206067169451535\\
264	-0.137034130605057\\
265	-0.0568551961105243\\
266	0.0353479758011487\\
267	0.13881008361564\\
268	0.251191098593872\\
269	0.369018971024017\\
270	0.488302002220851\\
271	0.605110926616212\\
272	0.698284071739465\\
273	0.7662016400764\\
274	0.815792951016777\\
275	0.855286130101577\\
276	0.884931826574813\\
277	0.893105390135463\\
278	0.864187030453529\\
279	0.791340541397373\\
280	0.681284197440585\\
281	0.549070199145925\\
282	0.411836620213301\\
283	0.286924976750144\\
284	0.190719642878479\\
285	0.134572364967763\\
286	0.120999515370771\\
287	0.145008882629579\\
288	0.199496894305008\\
289	0.278979942711897\\
290	0.378570927854114\\
291	0.490979703144367\\
292	0.606088857546942\\
293	0.714063174198124\\
294	0.808860040855433\\
295	0.888766475113189\\
296	0.953699576990147\\
297	1.00188411584509\\
298	1.02868068793315\\
299	1.02828198595544\\
300	0.996867714219827\\
301	0.935143134150652\\
302	0.867301973163201\\
303	0.795039203469227\\
304	0.720177242442642\\
305	0.644553264926102\\
306	0.569912684165808\\
307	0.497818760350921\\
308	0.429585033985797\\
309	0.366233748155771\\
310	0.308480149953886\\
311	0.256739923956785\\
312	0.211155212194186\\
313	0.171633755813367\\
314	0.137895566085168\\
315	0.109522026272365\\
316	0.0860032336049816\\
317	0.0667805057901079\\
318	0.0512821214990989\\
319	0.0389514058503162\\
320	0.0292671259312529\\
321	0.0217567894953656\\
322	0.0160038408176917\\
323	0.0116499460814917\\
324	0.00839359645181992\\
325	0.00598617560988771\\
326	0.004226483845389\\
327	0.00295452052565392\\
328	0.00204513009117601\\
329	0.00140193391452471\\
330	0.000951813463512416\\
331	0.000640084589336165\\
332	0.000426408832997699\\
333	0.000281422589480773\\
334	0.000184024195918229\\
335	0.000119237277795373\\
336	7.656089080199e-05\\
337	4.8718635658552e-05\\
338	3.07263300331944e-05\\
339	1.9208204500544e-05\\
340	1.1902969696125e-05\\
341	7.31218677649086e-06\\
342	4.45340830781091e-06\\
343	2.68918061239885e-06\\
344	1.61011776159245e-06\\
345	9.55944378633185e-07\\
346	5.62822125055685e-07\\
347	3.28623534403031e-07\\
348	1.90300398187662e-07\\
349	1.09299431267064e-07\\
350	6.22666556107874e-08\\
351	3.51861584332383e-08\\
352	1.97231883093668e-08\\
353	1.0966078961193e-08\\
354	6.04600204269922e-09\\
355	3.30158630370088e-09\\
356	1.77804869104635e-09\\
357	9.29372642782927e-10\\
358	4.42140141355948e-10\\
359	1.30916793926627e-10\\
360	3.78547633745912e-11\\
361	1.06944797239195e-11\\
362	2.95342828143319e-12\\
363	7.97672756366624e-13\\
364	2.10789738640153e-13\\
365	5.45238934539591e-14\\
366	1.38106879603042e-14\\
367	3.42693410208695e-15\\
368	8.33339831417413e-16\\
369	1.98665241282505e-16\\
370	4.64468497262663e-17\\
371	1.06529708470299e-17\\
372	2.39775793641503e-18\\
373	5.29779240205822e-19\\
374	1.14939566196589e-19\\
375	2.44937123903364e-20\\
376	5.12827366661e-21\\
377	1.05520355755061e-21\\
378	2.13433616922621e-22\\
379	4.24482963401873e-23\\
380	8.30298746829374e-24\\
381	1.59767205832519e-24\\
382	3.02495771105935e-25\\
383	5.63670901515769e-26\\
384	1.03395085170148e-26\\
385	1.86738003191808e-27\\
386	3.32132965769306e-28\\
387	5.81866174255411e-29\\
388	1.0042667280493e-29\\
389	1.70793187548943e-30\\
390	2.86263498953752e-31\\
391	4.72946159023444e-32\\
392	7.70339248783017e-33\\
393	1.23722672101579e-33\\
394	1.95967463337965e-34\\
395	3.06164432309897e-35\\
396	4.71876695462963e-36\\
397	7.17580671789139e-37\\
398	1.07683767156838e-37\\
399	1.59581044980799e-38\\
400	2.40114290873274e-39\\
401	8.22075617090044e-40\\
402	2.79904128121085e-40\\
403	9.47794330282668e-41\\
404	3.19175572669037e-41\\
405	1.06895488745431e-41\\
406	3.56046513647359e-42\\
407	1.17943809198388e-42\\
408	3.8856888631177e-43\\
409	1.27317689816238e-43\\
410	4.1489739895097e-44\\
411	1.3447057998742e-44\\
412	4.33462771215942e-45\\
413	1.38968903842103e-45\\
414	4.4312688231168e-46\\
415	1.40535654963945e-46\\
416	4.43298455846738e-47\\
417	1.39078657426399e-47\\
418	4.33992904490827e-48\\
419	1.34699480879923e-48\\
420	4.1582791910306e-49\\
421	1.27681820659117e-49\\
422	3.89955858120252e-50\\
423	1.18461177586556e-50\\
424	3.57943189848498e-51\\
425	1.07580328363957e-51\\
426	3.21614458716529e-52\\
427	9.56368870397498e-53\\
428	2.82882244254952e-53\\
429	8.32299350159358e-54\\
430	2.43584834190172e-54\\
431	7.09122012478948e-55\\
432	2.05350103045182e-55\\
433	5.91528018443492e-56\\
434	1.69498300899111e-56\\
435	4.83134670334346e-57\\
436	1.36989435093021e-57\\
437	3.86389349573716e-58\\
438	1.08414058785225e-58\\
439	3.02601882099569e-59\\
440	8.40207178165307e-60\\
441	2.32077515356603e-60\\
442	6.37697674085207e-61\\
443	1.74315038968312e-61\\
444	4.74019606258547e-62\\
445	1.28233742889207e-62\\
446	3.45108551251556e-63\\
447	9.23963257864191e-64\\
448	2.46053665421672e-64\\
449	6.50163788277594e-65\\
450	1.6433811212803e-65\\
451	1.60768268713542e-66\\
452	1.55695789508836e-67\\
453	1.49280499728568e-68\\
454	1.41714246850154e-69\\
455	1.3321161088171e-70\\
456	1.24000113931183e-71\\
457	1.14310528746523e-72\\
458	1.04367831021529e-73\\
459	9.43832491524101e-75\\
460	8.45477489299178e-76\\
461	7.5027161675761e-77\\
462	6.59590346904664e-78\\
463	5.74511632894268e-79\\
464	4.95816625987363e-80\\
465	4.24003602910278e-81\\
466	3.59312412372203e-82\\
467	3.01756515369363e-83\\
468	2.51159701507437e-84\\
469	2.07194772678266e-85\\
470	1.69421844599348e-86\\
471	1.37324371012746e-87\\
472	1.10341492060833e-88\\
473	8.7895801536645e-90\\
474	6.94160809598909e-91\\
475	5.43549362819431e-92\\
476	4.2201580877476e-93\\
477	3.24902315217749e-94\\
478	2.48047254492863e-95\\
479	1.87800353413951e-96\\
480	1.41013678381788e-97\\
481	1.05014941847667e-98\\
482	7.75689316723333e-100\\
483	5.68319958570209e-101\\
484	4.13035714918545e-102\\
485	2.97778144343554e-103\\
486	2.1297526380623e-104\\
487	1.51118269738879e-105\\
488	1.06383993098273e-106\\
489	7.43065124224499e-108\\
490	5.14977483961041e-109\\
491	3.54143770241725e-110\\
492	2.41668443055691e-111\\
493	1.63654506291142e-112\\
494	1.09982134199358e-113\\
495	7.33534740072223e-115\\
496	4.85558519210527e-116\\
497	3.19008724361386e-117\\
498	2.0802771673875e-118\\
499	1.34657010448791e-119\\
500	8.7223051184404e-121\\
501	1.66477897809035e-121\\
502	3.16359540874566e-122\\
503	5.98558076356765e-123\\
504	1.12754691851605e-123\\
505	2.11479310340664e-124\\
506	3.94919023523857e-125\\
507	7.34272229149739e-126\\
508	1.35930529266433e-126\\
509	2.50547312490592e-127\\
510	4.59808831023119e-128\\
511	8.40198054770144e-129\\
512	1.52863862251478e-129\\
513	2.76916458569018e-130\\
514	4.99476991910606e-131\\
515	8.97030027052443e-132\\
516	1.60407713315317e-132\\
517	2.8560926401923e-133\\
518	5.06349180779771e-134\\
519	8.93841920288034e-135\\
520	1.57110828901301e-135\\
521	2.74971907097843e-136\\
522	4.79191768381743e-137\\
523	8.3151713782819e-138\\
524	1.43673247702327e-138\\
525	2.47186916990101e-139\\
526	4.23469309233364e-140\\
527	7.22382655445489e-141\\
528	1.22705382297904e-141\\
529	2.07545286408953e-142\\
530	3.49556290201884e-143\\
531	5.86243961325027e-144\\
532	9.7903605517611e-145\\
533	1.62809620305415e-145\\
534	2.69602892123581e-146\\
535	4.44563874480558e-147\\
536	7.29980003839245e-148\\
537	1.19359493382887e-148\\
538	1.94345376806858e-149\\
539	3.1511185465119e-150\\
540	5.08780652894334e-151\\
541	8.18038585334293e-152\\
542	1.30977374270649e-152\\
543	2.08831459625894e-153\\
544	3.31440553247179e-154\\
545	5.15369512276529e-155\\
546	2.57645980252408e-156\\
547	1.27979623021261e-157\\
548	6.31660077270821e-159\\
549	3.09787136157482e-160\\
550	1.50970726214793e-161\\
551	7.31111228786011e-163\\
552	3.51841699970626e-164\\
553	1.68265850394163e-165\\
554	7.99725643110548e-167\\
555	3.77740752880021e-168\\
556	1.77323273852266e-169\\
557	8.27309280124492e-171\\
558	3.83628941756607e-172\\
559	1.76810106039753e-173\\
560	8.0996431109235e-175\\
561	3.68806419066443e-176\\
562	1.66922718387097e-177\\
563	7.50978157409339e-179\\
564	3.35849281585994e-180\\
565	1.49305937414171e-181\\
566	6.59835140553602e-183\\
567	2.89887559403195e-184\\
568	1.26610421718408e-185\\
569	5.49749621160739e-187\\
570	2.37315330818752e-188\\
571	1.01850154898037e-189\\
572	4.34592482058441e-191\\
573	1.84372787188899e-192\\
574	7.77705044429625e-194\\
575	3.26171333556665e-195\\
576	1.36018708227202e-196\\
577	5.64004543289613e-198\\
578	2.32544829117844e-199\\
579	9.53410305170166e-201\\
580	3.88696763054886e-202\\
581	1.57582761419172e-203\\
582	6.35304424741124e-205\\
583	2.54705928258017e-206\\
584	1.01552063948394e-207\\
585	4.02660874870326e-209\\
586	1.58781338698244e-210\\
587	6.22697507562341e-212\\
588	2.42873792886926e-213\\
589	9.4214594884803e-215\\
590	3.63494451333745e-216\\
591	1.39484982795001e-217\\
592	5.32371883585681e-219\\
593	2.02101069268014e-220\\
594	7.63125098102207e-222\\
595	2.86618488708801e-223\\
596	1.07078345006886e-224\\
597	3.97919901291856e-226\\
598	1.47093589275477e-227\\
599	5.40885216904341e-229\\
600	1.98458581581038e-230\\
601	2.40457662532381e-231\\
602	2.90263452826497e-232\\
603	3.49086121704828e-233\\
604	4.18273925042702e-234\\
605	4.99319439599622e-235\\
606	5.93864169559887e-236\\
607	7.03701099670238e-237\\
608	8.30774744411286e-238\\
609	9.77178227261734e-239\\
610	1.14514692053758e-239\\
611	1.33704818678136e-240\\
612	1.55536678936367e-241\\
613	1.80268558470322e-242\\
614	2.08166117279079e-243\\
615	2.39499426747885e-244\\
616	2.74539465359952e-245\\
617	3.13554072396887e-246\\
618	3.56803373444603e-247\\
619	4.0453470772357e-248\\
620	4.56977104837649e-249\\
621	5.14335377070216e-250\\
622	5.7678391234185e-251\\
623	6.44460271788801e-252\\
624	7.17458713963157e-253\\
625	7.95823784180201e-254\\
626	8.79544121803587e-255\\
627	9.68546649521977e-256\\
628	1.06269131621885e-256\\
629	1.16176656822055e-257\\
630	1.26548572197267e-258\\
631	1.37348440411683e-259\\
632	1.48531921225258e-260\\
633	1.60046773129149e-261\\
634	1.71833001636409e-262\\
635	1.83823162406582e-263\\
636	1.95942823998205e-264\\
637	2.08111191248989e-265\\
638	2.20241884225834e-266\\
639	2.3224366986725e-267\\
640	2.44002192727344e-268\\
641	2.53514774916626e-269\\
642	7.74135387618901e-271\\
643	2.35257653632498e-272\\
644	7.11524168502943e-274\\
645	2.14170879000315e-275\\
646	6.41596248933499e-277\\
647	1.91293216359481e-278\\
648	5.67648318078388e-280\\
649	1.67651254249734e-281\\
650	4.92819078716658e-283\\
651	1.44187302764435e-284\\
652	4.19885449783297e-286\\
653	1.21703872031922e-287\\
654	3.51118042842725e-289\\
655	1.0082830278194e-290\\
656	2.88202445323738e-292\\
657	8.19981504192966e-294\\
658	2.3222389112918e-295\\
659	6.54653361052065e-297\\
660	1.83705748327993e-298\\
661	5.13152050433254e-300\\
662	1.42687677783881e-301\\
663	3.94956269873359e-303\\
664	1.08827517262938e-304\\
665	2.98511168699038e-306\\
666	8.15116254694384e-308\\
667	2.21574890636374e-309\\
668	5.99609401572786e-311\\
669	1.61535532616618e-312\\
670	4.33235717079009e-314\\
671	1.15675596083664e-315\\
672	3.0748531196195e-317\\
673	8.13716237387616e-319\\
674	2.13782204955507e-320\\
675	5.38531553966959e-322\\
676	4.94065645841247e-324\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.705\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.00224844790467151\\
2	0.00422884014894279\\
3	-0.00224844790467151\\
4	-0.000239254137233595\\
5	-0.00110160718537362\\
6	0.00399255389692307\\
7	-0.00348029915987724\\
8	0.000322780506710095\\
9	0.000188064349463493\\
10	0.00309869458720441\\
11	-0.00487106404441999\\
12	0.00166489386306937\\
13	0.00159888714506772\\
14	0.00113273143433793\\
15	-0.00578184960269145\\
16	0.00371314193701729\\
17	0.00224783792900564\\
18	-0.00139683247275671\\
19	-0.0048126650664899\\
20	0.00467385923457271\\
21	0.00137464398302657\\
22	-0.00213091234790055\\
23	-0.00206212546036617\\
24	0.00204659525934679\\
25	0.000706902485371602\\
26	-0.000116001367512065\\
27	-0.000262307042992381\\
28	-0.00247610648755393\\
29	0.00252036128097463\\
30	0.000886831483904201\\
31	-0.000581264798361068\\
32	-0.00370804589138367\\
33	0.00472873122520362\\
34	-0.0011372687444299\\
35	-0.000548531191116261\\
36	-0.00218687146601087\\
37	0.00290742129356217\\
38	-0.000355293980389058\\
39	0.00141407884404875\\
40	-0.00316556355096687\\
41	-0.00364372657761918\\
42	0.00367640585144742\\
43	0.00145543064891425\\
44	-0.00455290305251277\\
45	-0.0115189321665529\\
46	-0.00776154276384374\\
47	-0.0162540012169031\\
48	-0.0196029139328617\\
49	-0.0391533091037944\\
50	-0.0617769212886283\\
51	-0.0839859260873293\\
52	-0.110287224319479\\
53	-0.145208029135803\\
54	-0.185034056140246\\
55	-0.21907373878237\\
56	-0.257809984937987\\
57	-0.275052420190756\\
58	-0.293277984934745\\
59	-0.300788454351816\\
60	-0.29647039282516\\
61	-0.283518461683652\\
62	-0.257274231594033\\
63	-0.226033533670662\\
64	-0.192003939989752\\
65	-0.167641424968084\\
66	-0.13339699693142\\
67	-0.106776220925196\\
68	-0.0741686210298967\\
69	-0.0449885335860958\\
70	-0.0372859310224734\\
71	-0.0339890381365977\\
72	-0.053303883351346\\
73	-0.0789383321655544\\
74	-0.113899100819184\\
75	-0.156916975381348\\
76	-0.202541311478188\\
77	-0.246165790650608\\
78	-0.276784793867407\\
79	-0.296520943995434\\
80	-0.285480068942448\\
81	-0.25932090520837\\
82	-0.210050418265477\\
83	-0.144412430712482\\
84	-0.084985097388196\\
85	-0.0104662900467257\\
86	0.0564445550628694\\
87	0.129407386306314\\
88	0.209435715972041\\
89	0.272242156236522\\
90	0.336882976104202\\
91	0.377887356681828\\
92	0.4027217676102\\
93	0.418327227735035\\
94	0.406006525132728\\
95	0.38535393063231\\
96	0.338691301164037\\
97	0.278774264817008\\
98	0.226980022343317\\
99	0.175616640780663\\
100	0.146206052539832\\
101	0.123323706585148\\
102	0.103397420107879\\
103	0.0882619020157694\\
104	0.0790210019155381\\
105	0.0753642684156287\\
106	0.0759653594861634\\
107	0.0795631279812946\\
108	0.0857814794809564\\
109	0.0950424714761387\\
110	0.107779876368444\\
111	0.123789278106996\\
112	0.142388199082312\\
113	0.163258973482647\\
114	0.187144899958251\\
115	0.215624245493307\\
116	0.24997885793357\\
117	0.290015086601594\\
118	0.333829331818626\\
119	0.378789484989254\\
120	0.423024438495279\\
121	0.466305395256721\\
122	0.509705268114075\\
123	0.554397957383787\\
124	0.600581296047648\\
125	0.647281971552713\\
126	0.692981036263655\\
127	0.736335460458205\\
128	0.776332471848453\\
129	0.811885714048707\\
130	0.841496015005407\\
131	0.863556691227971\\
132	0.877214188155299\\
133	0.883036943038631\\
134	0.882758275453129\\
135	0.878103209373767\\
136	0.869556245724166\\
137	0.856101033389294\\
138	0.836239965598074\\
139	0.80954529489985\\
140	0.777495948281336\\
141	0.742870863472333\\
142	0.708107664698162\\
143	0.673867078071341\\
144	0.638883396995162\\
145	0.601165278529848\\
146	0.559578904443985\\
147	0.51462977432923\\
148	0.46799156434077\\
149	0.421354107130062\\
150	0.375615835456731\\
151	0.330999662391608\\
152	0.28778367807424\\
153	0.246821103618312\\
154	0.209315501085381\\
155	0.176105341934182\\
156	0.14723605394872\\
157	0.122349258832231\\
158	0.10161247928719\\
159	0.0863007516909881\\
160	0.0783344099725729\\
161	0.0789703790314336\\
162	0.0876743406607075\\
163	0.102200059659631\\
164	0.119987747033593\\
165	0.139885415616694\\
166	0.162834898784286\\
167	0.190906001364384\\
168	0.22535226325432\\
169	0.265162789005264\\
170	0.307229521768698\\
171	0.348002405079936\\
172	0.385357790145074\\
173	0.419271908132661\\
174	0.450864620515438\\
175	0.480664291261875\\
176	0.507515699135982\\
177	0.528982414506311\\
178	0.542880816933464\\
179	0.548714385024964\\
180	0.547920598725624\\
181	0.542823518342286\\
182	0.535172656874848\\
183	0.525365362603849\\
184	0.512793737687471\\
185	0.496835591157081\\
186	0.477588809697114\\
187	0.455812911154125\\
188	0.432295290737262\\
189	0.407318801053993\\
190	0.380706855849569\\
191	0.352309524395388\\
192	0.322369799350241\\
193	0.291367636613306\\
194	0.259513406808465\\
195	0.226486034490056\\
196	0.191847195117449\\
197	0.15591960463217\\
198	0.120373502192331\\
199	0.0878596887293646\\
200	0.0607576110106605\\
201	0.0398886872250782\\
202	0.0241901496695474\\
203	0.0116618004210837\\
204	0.000896465240028911\\
205	-0.00799625702423772\\
206	-0.0138136367837903\\
207	-0.0156905945275765\\
208	-0.0143473061029894\\
209	-0.0120568597506455\\
210	-0.0112403003134566\\
211	-0.012729420262411\\
212	-0.0150815349330018\\
213	-0.0155737581320947\\
214	-0.0122129210249986\\
215	-0.00528227317475134\\
216	0.00273636931325917\\
217	0.0088047275988372\\
218	0.0112924589459588\\
219	0.0108001340989375\\
220	0.00928521788236314\\
221	0.00825839757634778\\
222	0.00751847809743943\\
223	0.00543040349167223\\
224	0.000498390680527768\\
225	-0.00706227708983653\\
226	-0.0150690471008028\\
227	-0.0207203411222485\\
228	-0.0225738744237212\\
229	-0.0216667277076874\\
230	-0.0209216792697166\\
231	-0.0232692055039314\\
232	-0.0298598943528048\\
233	-0.0396336405291412\\
234	-0.0504584835756622\\
235	-0.060882282666647\\
236	-0.07114741225751\\
237	-0.0827697716841364\\
238	-0.0971335965124414\\
239	-0.114292296491322\\
240	-0.132934390781859\\
241	-0.151490036594872\\
242	-0.169419161479042\\
243	-0.187579759669612\\
244	-0.207327121952731\\
245	-0.229035187333054\\
246	-0.251231288584855\\
247	-0.271096852338713\\
248	-0.286047403736517\\
249	-0.295269756869966\\
250	-0.300104863302439\\
251	-0.303009132657197\\
252	-0.30585808999127\\
253	-0.308798612282552\\
254	-0.310398838405394\\
255	-0.308864467204131\\
256	-0.303341816958698\\
257	-0.294358412959904\\
258	-0.283191075514411\\
259	-0.270791998856961\\
260	-0.257189798652162\\
261	-0.241821287915846\\
262	-0.224442955867762\\
263	-0.205781788490608\\
264	-0.187306047754675\\
265	-0.170243106855918\\
266	-0.154634173708196\\
267	-0.139248664267848\\
268	-0.12253712754506\\
269	-0.103975180485799\\
270	-0.0847932876852694\\
271	-0.0674969310475451\\
272	-0.0672606435205467\\
273	-0.0701207425339914\\
274	-0.0818638950095775\\
275	-0.108316652412782\\
276	-0.138653901997235\\
277	-0.177253698864602\\
278	-0.220254717876978\\
279	-0.25245704877165\\
280	-0.283188820301207\\
281	-0.311706027148085\\
282	-0.314124381582204\\
283	-0.295789035937672\\
284	-0.276787760786566\\
285	-0.252735241415053\\
286	-0.221413084106508\\
287	-0.192510274605781\\
288	-0.164382001925508\\
289	-0.134889394648522\\
290	-0.10699001197289\\
291	-0.0739945580156271\\
292	-0.0370804442449717\\
293	-0.0116297128701244\\
294	0.00327176097274883\\
295	0.0153719299353148\\
296	0.0159051523216868\\
297	0.00807993348027625\\
298	0.00944258813402546\\
299	0.0115855190429431\\
300	-0.000337022427975502\\
301	-0.0120674594877337\\
302	-0.0211823736963291\\
303	-0.0263786624307292\\
304	-0.0278562917903758\\
305	-0.0267554583607345\\
306	-0.0242291126937011\\
307	-0.0207488623201306\\
308	-0.0160281584786465\\
309	-0.00951661476950648\\
310	-0.00105497979905621\\
311	0.00879474030915209\\
312	0.0189845724193846\\
313	0.0286280307132246\\
314	0.0376209209729561\\
315	0.0467995347760522\\
316	0.0574864083674458\\
317	0.070662153069578\\
318	0.0862511149947071\\
319	0.102964968971656\\
320	0.1188355408598\\
321	0.132169459826912\\
322	0.142404721948665\\
323	0.150388580951138\\
324	0.157905618828327\\
325	0.166691562496338\\
326	0.177448478277279\\
327	0.189379639293706\\
328	0.200489559045679\\
329	0.20849521460259\\
330	0.211880325889261\\
331	0.210557498364461\\
332	0.20581224306415\\
333	0.199574433314824\\
334	0.193402873294497\\
335	0.187705080844199\\
336	0.181582984668949\\
337	0.173369041395151\\
338	0.161565755556709\\
339	0.145702845874928\\
340	0.126677439530099\\
341	0.106412864053326\\
342	0.0870202261652171\\
343	0.0698963675708336\\
344	0.0552173205381146\\
345	0.0420783616609258\\
346	0.0291986370490155\\
347	0.0158203085791738\\
348	0.00233442759088764\\
349	-0.00969446776291024\\
350	-0.0181287465492478\\
351	-0.0211926111901449\\
352	-0.0182841114092992\\
353	-0.0102678172931153\\
354	0.000893333115855003\\
355	0.0129887196998197\\
356	0.0244878761217798\\
357	0.0351131717352265\\
358	0.0458049275135971\\
359	0.0581198424840399\\
360	0.0821612050141597\\
361	0.107755966287634\\
362	0.128264309143344\\
363	0.150523679372495\\
364	0.178417200989383\\
365	0.204147040417935\\
366	0.222698839655554\\
367	0.241306057119832\\
368	0.267249231211035\\
369	0.294781393894504\\
370	0.31180461624758\\
371	0.316339112436866\\
372	0.318922462147817\\
373	0.326938891754347\\
374	0.332966081284839\\
375	0.324503870517803\\
376	0.301169185178076\\
377	0.273981620288689\\
378	0.248841076221635\\
379	0.220000904231315\\
380	0.182403295759197\\
381	0.142799907157929\\
382	0.113284042539277\\
383	0.0973729694356796\\
384	0.0870859331456942\\
385	0.0726929986999123\\
386	0.0526840394389284\\
387	0.0349340609547025\\
388	0.0300491829603998\\
389	0.0431112338928472\\
390	0.070448266190031\\
391	0.10460039808492\\
392	0.143189557727019\\
393	0.192278727777092\\
394	0.259849940684565\\
395	0.346117406051822\\
396	0.441107284467287\\
397	0.531588537704251\\
398	0.609622293763806\\
399	0.675014826363811\\
400	0.731685733125827\\
401	0.782962727413792\\
402	0.832903230270669\\
403	0.881247742101655\\
404	0.927418958041947\\
405	0.970496381247362\\
406	1.00922000840155\\
407	1.04203547233422\\
408	1.067191024458\\
409	1.0828880211632\\
410	1.08747342642758\\
411	1.07964942721618\\
412	1.05866614976996\\
413	1.02446207115387\\
414	0.977724160504054\\
415	0.919854539206393\\
416	0.852848849779792\\
417	0.779108873018752\\
418	0.701223883360292\\
419	0.621758986112387\\
420	0.543083684766443\\
421	0.467261899853813\\
422	0.396008993746487\\
423	0.330706111692854\\
424	0.272450966248983\\
425	0.222119391886289\\
426	0.180414114655798\\
427	0.14788499882574\\
428	0.12491604398495\\
429	0.111685565462835\\
430	0.108114506605376\\
431	0.113821816087638\\
432	0.128104652470502\\
433	0.149955507064618\\
434	0.178119814232899\\
435	0.211188405380543\\
436	0.247711386344783\\
437	0.286315302337798\\
438	0.32580462118492\\
439	0.365231544308773\\
440	0.403924099158455\\
441	0.441470016599779\\
442	0.477661512631376\\
443	0.512412380496818\\
444	0.545662754858401\\
445	0.577288060793902\\
446	0.607027075860191\\
447	0.634440234732683\\
448	0.658904109477818\\
449	0.679642333475607\\
450	0.695787976712343\\
451	0.706468216018518\\
452	0.692152694985635\\
453	0.652623619823629\\
454	0.591160011095458\\
455	0.513987491027706\\
456	0.428904694647888\\
457	0.343661000391919\\
458	0.264621803903986\\
459	0.196025216726639\\
460	0.139864669109983\\
461	0.0962397805868866\\
462	0.0639430845910924\\
463	0.0410728416300386\\
464	0.0255357304537855\\
465	0.0153836888652971\\
466	0.00898983975523771\\
467	0.0051010217233951\\
468	0.00281309938392733\\
469	0.00150910702720631\\
470	0.000788176069008323\\
471	0.000401082863788042\\
472	0.000199008574993821\\
473	9.63466574149731e-05\\
474	4.55419529649019e-05\\
475	2.10311806733081e-05\\
476	9.4939003932527e-06\\
477	4.19172687276424e-06\\
478	1.81106550422152e-06\\
479	7.66094008778115e-07\\
480	3.1742394482213e-07\\
481	1.28884274715018e-07\\
482	5.13034279841794e-08\\
483	2.00287544693763e-08\\
484	7.67166154461407e-09\\
485	2.88411233836601e-09\\
486	1.06457057477868e-09\\
487	3.85942002166831e-10\\
488	1.37465769674463e-10\\
489	4.81200340419529e-11\\
490	1.65594018463796e-11\\
491	5.60369136087365e-12\\
492	1.86523411968154e-12\\
493	6.10852498464289e-13\\
494	1.96876236704955e-13\\
495	6.24612113349102e-14\\
496	1.95115305944533e-14\\
497	6.00275439680018e-15\\
498	1.81999459768162e-15\\
499	5.46713976288257e-16\\
500	1.72517469888557e-16\\
501	9.04157849402647e-17\\
502	4.71672345035739e-17\\
503	2.449218954025e-17\\
504	1.26593615367406e-17\\
505	6.51326625562257e-18\\
506	3.33575725632699e-18\\
507	1.70060818297509e-18\\
508	8.63045809399753e-19\\
509	4.36002154731979e-19\\
510	2.19267355494677e-19\\
511	1.09772900366328e-19\\
512	5.47088126838991e-20\\
513	2.71434794313388e-20\\
514	1.34067906183881e-20\\
515	6.5923482179847e-21\\
516	3.22712879502398e-21\\
517	1.57274411932435e-21\\
518	7.63080129407035e-22\\
519	3.68601535636264e-22\\
520	1.77265248130538e-22\\
521	8.48738708928962e-23\\
522	4.0458778804377e-23\\
523	1.92019010387143e-23\\
524	9.07345438619217e-24\\
525	4.2687653840952e-24\\
526	1.9995729840802e-24\\
527	9.32570512983006e-25\\
528	4.33051533903781e-25\\
529	2.00223453549378e-25\\
530	9.21746944260375e-26\\
531	4.22506826167552e-26\\
532	1.92834545778717e-26\\
533	8.76332269372956e-27\\
534	3.96542138753521e-27\\
535	1.78669380387917e-27\\
536	8.01594599118182e-28\\
537	3.58102079555027e-28\\
538	1.59297759290738e-28\\
539	7.05611695639592e-29\\
540	3.11224176618953e-29\\
541	1.36680684814161e-29\\
542	5.97469182082698e-30\\
543	2.59453126505634e-30\\
544	1.10741494022091e-30\\
545	4.3655803946415e-31\\
546	9.05085260198197e-32\\
547	1.85540231689472e-32\\
548	3.7612790666624e-33\\
549	7.5409939233476e-34\\
550	1.49541900452405e-34\\
551	2.93348041007332e-35\\
552	5.69289608570901e-36\\
553	1.09309007036191e-36\\
554	2.0767931664708e-37\\
555	3.90468736067695e-38\\
556	7.26566384146961e-39\\
557	1.33813470439842e-39\\
558	2.43948737610934e-40\\
559	4.40260249826047e-41\\
560	7.86628644017268e-42\\
561	1.39160483192362e-42\\
562	2.43771994643731e-43\\
563	4.22871637105196e-44\\
564	7.26481682529442e-45\\
565	1.23613532077973e-45\\
566	2.08336736467656e-46\\
567	3.47821843186524e-47\\
568	5.75269148496231e-48\\
569	9.42627419570636e-49\\
570	1.53036412455581e-49\\
571	2.46187298013712e-50\\
572	3.92448416474038e-51\\
573	6.19976179611149e-52\\
574	9.70670489747027e-53\\
575	1.50626535273869e-53\\
576	2.31681818331198e-54\\
577	3.53240702082508e-55\\
578	5.33906138371566e-56\\
579	8.00020494453781e-57\\
580	1.18851740968945e-57\\
581	1.7506689114761e-58\\
582	2.55694817555888e-59\\
583	3.70326057203454e-60\\
584	5.31882470835887e-61\\
585	7.57600742295724e-62\\
586	1.07024274958693e-62\\
587	1.49956366971177e-63\\
588	2.08406573726919e-64\\
589	2.87305962423577e-65\\
590	3.92904575393715e-66\\
591	5.33041386591886e-67\\
592	7.17444029758674e-68\\
593	9.58053844799185e-69\\
594	1.26936887609179e-69\\
595	1.66879407493937e-70\\
596	2.17698420633721e-71\\
597	2.81816122616122e-72\\
598	3.62040355212461e-73\\
599	4.61749292146405e-74\\
600	5.98202329454581e-75\\
601	1.8653975748619e-75\\
602	5.79705083164238e-76\\
603	1.79537969725706e-76\\
604	5.54140787673129e-77\\
605	1.70451032842624e-77\\
606	5.22511642245081e-78\\
607	1.59628422892908e-78\\
608	4.86008082789678e-79\\
609	1.47467690474391e-79\\
610	4.45934919244779e-80\\
611	1.34390446758868e-80\\
612	4.03634912938031e-81\\
613	1.20818532461867e-81\\
614	3.60415938970331e-82\\
615	1.07152205897216e-82\\
616	3.17487061390956e-83\\
617	9.37518456974547e-84\\
618	2.75907555937393e-84\\
619	8.09242019975937e-85\\
620	2.36551339344608e-85\\
621	6.89137117720974e-86\\
622	2.00087615120279e-86\\
623	5.7898884688288e-87\\
624	1.66977018371486e-87\\
625	4.79933215995738e-88\\
626	1.3748129245661e-88\\
627	3.92505895366785e-89\\
628	1.11683658075007e-89\\
629	3.16719667715572e-90\\
630	8.95165798097341e-91\\
631	2.52159921703239e-91\\
632	7.07935779360799e-92\\
633	1.98087911338764e-92\\
634	5.52420110460738e-93\\
635	1.53542805214761e-93\\
636	4.25342713916087e-94\\
637	1.17435303656136e-94\\
638	3.23149238979628e-95\\
639	8.86065223730098e-96\\
640	2.4143003052979e-96\\
641	6.29016033088421e-97\\
642	6.46716441288583e-98\\
643	6.60494813711708e-99\\
644	6.70105387473637e-100\\
645	6.75382315974596e-101\\
646	6.76244359908825e-102\\
647	6.7269681501147e-103\\
648	6.64830621528578e-104\\
649	6.52818728181521e-105\\
650	6.3690990509535e-106\\
651	6.17420308941337e-107\\
652	5.94723193596569e-108\\
653	5.69237226523481e-109\\
654	5.41413912029658e-110\\
655	5.11724636542207e-111\\
656	4.80647838707661e-112\\
657	4.48656770773702e-113\\
658	4.16208260913147e-114\\
659	3.83732813495163e-115\\
660	3.51626300984602e-116\\
661	3.20243412565193e-117\\
662	2.89892935983417e-118\\
663	2.6083486525579e-119\\
664	2.33279251779353e-120\\
665	2.07386653105847e-121\\
666	1.83269984225555e-122\\
667	1.60997541654097e-123\\
668	1.40596950937908e-124\\
669	1.22059782543155e-125\\
670	1.05346587923618e-126\\
671	9.03921248253659e-128\\
672	7.71105662235261e-129\\
673	6.54005182275748e-130\\
674	5.51497064205914e-131\\
675	4.62392251947564e-132\\
676	3.85472787913198e-133\\
677	3.19523743984255e-134\\
678	2.63359556555923e-135\\
679	2.15844885112263e-136\\
680	1.75910302056696e-137\\
681	1.42563261618291e-138\\
682	1.14894889828459e-139\\
683	9.20831901063558e-141\\
684	7.33932755860798e-142\\
685	5.81752264240691e-143\\
686	4.58601346405725e-144\\
687	3.59548470743214e-145\\
688	2.80358547297829e-146\\
689	2.17427093750147e-147\\
690	1.67712800169374e-148\\
691	1.28670962152929e-149\\
692	9.81896455956236e-151\\
693	7.45299064951969e-152\\
694	5.62709248502451e-153\\
695	4.22605257632496e-154\\
696	3.15712515426799e-155\\
697	2.34619107263474e-156\\
698	1.73443606293583e-157\\
699	1.27558085967822e-158\\
700	9.4265258223237e-160\\
701	1.98929599293942e-160\\
702	4.1857014203903e-161\\
703	8.78130223270954e-162\\
704	1.83684367844443e-162\\
705	3.83097059446205e-163\\
706	7.96653634173166e-164\\
707	1.65179111003787e-164\\
708	3.41480827577003e-165\\
709	7.03888555893836e-166\\
710	1.44666716132466e-166\\
711	2.96456683255368e-167\\
712	6.05734814786009e-168\\
713	1.23405143146155e-168\\
714	2.506768259147e-169\\
715	5.07722121005043e-170\\
716	1.02534431313277e-170\\
717	2.06464735259544e-171\\
718	4.14529392022309e-172\\
719	8.29848550707139e-173\\
720	1.65644565414793e-173\\
721	3.29678908503946e-174\\
722	6.54246691675412e-175\\
723	1.29458057953191e-175\\
724	2.55419825474007e-176\\
725	5.02480100826112e-177\\
726	9.85649859526688e-178\\
727	1.9278213297121e-178\\
728	3.75968972816187e-179\\
729	7.31103946553231e-180\\
730	1.41758444516977e-180\\
731	2.74070461264365e-181\\
732	5.2834766988417e-182\\
733	1.01559938820015e-182\\
734	1.94657398161042e-183\\
735	3.72019429474867e-184\\
736	7.08917168577207e-185\\
737	1.34594733529844e-185\\
738	2.49104199755755e-186\\
739	1.56889665431149e-187\\
740	9.83393799001912e-189\\
741	6.13461623054764e-190\\
742	3.80873753484151e-191\\
743	2.35350571097142e-192\\
744	1.44742752508387e-193\\
745	8.85997505612118e-195\\
746	5.3979512740376e-196\\
747	3.27335300808379e-197\\
748	1.97574426896035e-198\\
749	1.18699571558453e-199\\
750	7.09830379940292e-201\\
751	4.22526013044787e-202\\
752	2.50352616585966e-203\\
753	1.47657992300406e-204\\
754	8.66910378144439e-206\\
755	5.06652387208938e-207\\
756	2.94761537955552e-208\\
757	1.70711389666685e-209\\
758	9.84217837883283e-211\\
759	5.6488892093122e-212\\
760	3.22763166998708e-213\\
761	1.83594604857336e-214\\
762	1.03967308662565e-215\\
763	5.86138825539169e-217\\
764	3.28985529291354e-218\\
765	1.83836394026635e-219\\
766	1.02275193994551e-220\\
767	5.66498731522631e-222\\
768	3.12408634580835e-223\\
769	1.7153319545599e-224\\
770	9.37734628971516e-226\\
771	5.10415530801046e-227\\
772	2.76621187377736e-228\\
773	1.49269157007058e-229\\
774	8.0201631399196e-231\\
775	4.29071999609708e-232\\
776	2.28568471173009e-233\\
777	1.2124028257749e-234\\
778	6.40364541661624e-236\\
779	3.3679260517021e-237\\
780	1.76383490207209e-238\\
781	9.19853303598474e-240\\
782	4.77693767245125e-241\\
783	2.47033590012493e-242\\
784	1.27216344678523e-243\\
785	6.52402000924429e-245\\
786	3.33179360733683e-246\\
787	1.69447928285684e-247\\
788	8.58212233588938e-249\\
789	4.32870777369078e-250\\
790	2.17436173301745e-251\\
791	1.08772743947891e-252\\
792	5.41910915493979e-254\\
793	2.68880913051989e-255\\
794	1.32868188155826e-256\\
795	6.53906547393621e-258\\
796	3.20515202289569e-259\\
797	1.56467615528559e-260\\
798	7.60760173555218e-262\\
799	3.68407187273725e-263\\
800	1.78581694744387e-264\\
801	2.72216488099127e-265\\
802	4.13858860211935e-266\\
803	6.2755396082401e-267\\
804	9.49099017412596e-268\\
805	1.43164139969357e-268\\
806	2.15387202431435e-269\\
807	3.23198331958464e-270\\
808	4.83707188791259e-271\\
809	7.22039301130303e-272\\
810	1.07499054801302e-272\\
811	1.59630038053799e-273\\
812	2.36423913696474e-274\\
813	3.49249386780631e-275\\
814	5.14574213890532e-276\\
815	7.56186911524445e-277\\
816	1.10835712212132e-277\\
817	1.62031836425054e-278\\
818	2.36260829646311e-279\\
819	3.43601050876183e-280\\
820	4.98412914282856e-281\\
821	7.21102151908028e-282\\
822	1.04058522613288e-282\\
823	1.49772657979929e-283\\
824	2.15011701056235e-284\\
825	3.07869728672134e-285\\
826	4.39691306422261e-286\\
827	6.26333189280449e-287\\
828	8.89898121977787e-288\\
829	1.26111048062291e-288\\
830	1.78256190947017e-289\\
831	2.51313266262517e-290\\
832	3.53399699048777e-291\\
833	4.95675586723858e-292\\
834	6.93438764728744e-293\\
835	9.67371419922398e-294\\
836	1.32872733108613e-294\\
837	5.69328082492916e-296\\
838	2.43023530144256e-297\\
839	1.03346776058308e-298\\
840	4.37836853882856e-300\\
841	1.84798452021605e-301\\
842	7.7706762086037e-303\\
843	3.25534917882524e-304\\
844	1.35868386158914e-305\\
845	5.649696163386e-307\\
846	2.34056846300018e-308\\
847	9.66075141792621e-310\\
848	3.97280698290801e-311\\
849	1.62773873858894e-312\\
850	6.64471353022937e-314\\
851	2.70256262003899e-315\\
852	1.09518192795729e-316\\
853	4.42197646209541e-318\\
854	1.77848810533474e-319\\
855	7.07996070490506e-321\\
856	2.27270197086973e-322\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.529\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0863755591438738\\
2	0.0847396249467305\\
3	0.0863755591438738\\
4	0.107354725043558\\
5	0.130440724099755\\
6	0.146000144629545\\
7	0.159644947726335\\
8	0.18329988533849\\
9	0.200053220923777\\
10	0.22877158041536\\
11	0.25146150567282\\
12	0.262896263048524\\
13	0.263320625548253\\
14	0.264600879243181\\
15	0.252840204657619\\
16	0.249250221736884\\
17	0.2338870592978\\
18	0.209504747899233\\
19	0.168760233025805\\
20	0.125482929049193\\
21	0.0667723735346374\\
22	0.00966701584337899\\
23	-0.052095343354004\\
24	-0.090121588389354\\
25	-0.114796917787023\\
26	-0.116350811439458\\
27	-0.111174783082515\\
28	-0.100941712954838\\
29	-0.0889638138216477\\
30	-0.0575694517267871\\
31	-0.0321905050520126\\
32	-0.00417260726734389\\
33	0.0284131899526152\\
34	0.0539335305316004\\
35	0.0769126569093085\\
36	0.0958462141845373\\
37	0.101252702927665\\
38	0.0988193412950383\\
39	0.0966520847600627\\
40	0.0714753930745703\\
41	0.0375943485198362\\
42	-0.0104996573244746\\
43	-0.0503424642577869\\
44	-0.095054680862533\\
45	-0.129283633092184\\
46	-0.146233636400523\\
47	-0.144015550740764\\
48	-0.147834268215889\\
49	-0.142637819328202\\
50	-0.13876451921307\\
51	-0.133516086448501\\
52	-0.118015638407502\\
53	-0.104792821641432\\
54	-0.0807020878047768\\
55	-0.0617995386444998\\
56	-0.0394078488775799\\
57	-0.0241150336599327\\
58	-0.0125426242021486\\
59	-0.00892789362710044\\
60	-0.000837686982210728\\
61	-0.00133726701829793\\
62	0.00242273888780564\\
63	0.000780390316258397\\
64	-0.0101571193078973\\
65	-0.0157906879095206\\
66	-0.0311017312950528\\
67	-0.0333720978894532\\
68	-0.0441731036025852\\
69	-0.0547726944129005\\
70	-0.0762309101212751\\
71	-0.105606689729329\\
72	-0.129987482484692\\
73	-0.157094742020784\\
74	-0.177581884451579\\
75	-0.193346872301928\\
76	-0.205457289502008\\
77	-0.215853416378093\\
78	-0.205520534810292\\
79	-0.18978653297075\\
80	-0.173903481994465\\
81	-0.162103576061544\\
82	-0.137971344429199\\
83	-0.107483037312377\\
84	-0.088943387267105\\
85	-0.0614655292197939\\
86	-0.0487136693984362\\
87	-0.0335562587732821\\
88	-0.026098425592052\\
89	-0.0290271581941936\\
90	-0.038758802107901\\
91	-0.0658104689819671\\
92	-0.0869063175801823\\
93	-0.122776716685951\\
94	-0.148811713507704\\
95	-0.177182813861715\\
96	-0.208132047956761\\
97	-0.213230125898731\\
98	-0.217592048878861\\
99	-0.20681458683115\\
100	-0.19403293301388\\
101	-0.172072654288452\\
102	-0.149690969246217\\
103	-0.128858184279282\\
104	-0.110618613238767\\
105	-0.094650669578377\\
106	-0.0797653918931354\\
107	-0.064937496399161\\
108	-0.0500331804544098\\
109	-0.0356873650291675\\
110	-0.0225373563974963\\
111	-0.0105649410438964\\
112	0.000849722139865677\\
113	0.0122491874039258\\
114	0.0234649614407337\\
115	0.033635076993961\\
116	0.0418406206571717\\
117	0.0477331455891455\\
118	0.051548791935532\\
119	0.0535307316800315\\
120	0.0534030798845404\\
121	0.0505340016920766\\
122	0.0447596469587747\\
123	0.0371287397754003\\
124	0.0297714626119062\\
125	0.0248119904900825\\
126	0.0231172085029482\\
127	0.0238996544757945\\
128	0.0255197646365108\\
129	0.0268243600722099\\
130	0.0279069232752606\\
131	0.0296958303482472\\
132	0.0328168100762768\\
133	0.0368085146025535\\
134	0.0404274721124892\\
135	0.0427711341374225\\
136	0.0441885059904713\\
137	0.0461263615960992\\
138	0.0500124897394646\\
139	0.0561372050462133\\
140	0.0634787279537073\\
141	0.0705485887527507\\
142	0.0764167334437669\\
143	0.0809625047859181\\
144	0.0841916500662634\\
145	0.0854126879823692\\
146	0.0832612994069294\\
147	0.0767702800116887\\
148	0.0666057436898964\\
149	0.0552431703885678\\
150	0.0456400701854437\\
151	0.0392581630154891\\
152	0.0349695413294389\\
153	0.0297984380715517\\
154	0.0210275645212432\\
155	0.00810127109551096\\
156	-0.0070931455268728\\
157	-0.0217034667339074\\
158	-0.0339271893759532\\
159	-0.044002201008003\\
160	-0.0535288483739761\\
161	-0.0638451569202855\\
162	-0.0748620698007159\\
163	-0.0852599920215011\\
164	-0.0937500581837939\\
165	-0.100244921418194\\
166	-0.105941333728372\\
167	-0.112280957975767\\
168	-0.119674986042306\\
169	-0.127013747974068\\
170	-0.132302645847197\\
171	-0.133896167738535\\
172	-0.131440415786611\\
173	-0.125977772969107\\
174	-0.119326165787364\\
175	-0.113259366982897\\
176	-0.10894201663726\\
177	-0.106724900480484\\
178	-0.106163896223708\\
179	-0.106158907198735\\
180	-0.105259018065583\\
181	-0.102186327155322\\
182	-0.0964331742097685\\
183	-0.088594390929343\\
184	-0.0801601937981734\\
185	-0.0728330299517568\\
186	-0.0677780369213996\\
187	-0.065264906838132\\
188	-0.0648536380306994\\
189	-0.0658756687411133\\
190	-0.0678032584952738\\
191	-0.0702952198309144\\
192	-0.0730485406131233\\
193	-0.0757497098848289\\
194	-0.0782695442260697\\
195	-0.0809464973825366\\
196	-0.0846539988968753\\
197	-0.0904930171836546\\
198	-0.09925638377311\\
199	-0.110999965010915\\
200	-0.124972230409991\\
201	-0.139894754000515\\
202	-0.154385713702603\\
203	-0.167316860238471\\
204	-0.178024045387726\\
205	-0.186381816166718\\
206	-0.192729958800757\\
207	-0.197601751733402\\
208	-0.201287449148507\\
209	-0.203456194354619\\
210	-0.203155199185541\\
211	-0.199318533287928\\
212	-0.191511564232399\\
213	-0.180341991420597\\
214	-0.167111829553903\\
215	-0.152852882746775\\
216	-0.137457688913589\\
217	-0.11967430700186\\
218	-0.098134270240932\\
219	-0.0727468418320911\\
220	-0.0454008832842641\\
221	-0.0193444320962067\\
222	0.00242183526433442\\
223	0.0186477877861582\\
224	0.0302128759030488\\
225	0.0392041801647196\\
226	0.0474603595129275\\
227	0.0556469046195389\\
228	0.0633852153520658\\
229	0.0700732336152184\\
230	0.0755576797885907\\
231	0.0801015314139656\\
232	0.0838148392475459\\
233	0.0862050003784552\\
234	0.0863362235420344\\
235	0.0834668357687464\\
236	0.0775632712266901\\
237	0.0692106990994793\\
238	0.0590232515186457\\
239	0.0471376238773406\\
240	0.0332904553747136\\
241	0.0174091120083941\\
242	0.000131281929908282\\
243	-0.0172906756841862\\
244	-0.0336720583165135\\
245	-0.0485642002719308\\
246	-0.0622856401464524\\
247	-0.0752638637890685\\
248	-0.0872821810765085\\
249	-0.0973396559965006\\
250	-0.104283070853384\\
251	-0.10764827203673\\
252	-0.107924588519536\\
253	-0.105960298938222\\
254	-0.102017402951162\\
255	-0.0953341885412114\\
256	-0.0846204985630864\\
257	-0.0690662611033039\\
258	-0.0489590318635923\\
259	-0.025347580228418\\
260	0.000927918048894749\\
261	0.0298962908064556\\
262	0.0621037473258506\\
263	0.0974805887133154\\
264	0.134457258568814\\
265	0.170270933820708\\
266	0.202430631038821\\
267	0.230262733391536\\
268	0.255269743486263\\
269	0.27992921091251\\
270	0.305826457952369\\
271	0.332588708819474\\
272	0.355787733340824\\
273	0.373845606677241\\
274	0.400140509047109\\
275	0.422074075331779\\
276	0.431646162478171\\
277	0.422789125486381\\
278	0.397261584945767\\
279	0.364643000999688\\
280	0.323142548078768\\
281	0.279968457334743\\
282	0.233829513538302\\
283	0.185183596429324\\
284	0.146399456166392\\
285	0.112573103200729\\
286	0.0831819413826591\\
287	0.0593967538852456\\
288	0.0432645084182159\\
289	0.0420669735297623\\
290	0.0441398922670124\\
291	0.0537894884892628\\
292	0.0748173507111694\\
293	0.0898489157240412\\
294	0.118124900833679\\
295	0.166627826178507\\
296	0.212021649686852\\
297	0.26395378941574\\
298	0.316835376943213\\
299	0.353885797166715\\
300	0.389338845891554\\
301	0.417475466309716\\
302	0.44163890506154\\
303	0.460682332763447\\
304	0.474879689052775\\
305	0.485415566318301\\
306	0.493412383850451\\
307	0.499204852583272\\
308	0.502281763732273\\
309	0.50177766596303\\
310	0.497036351021683\\
311	0.48781929798955\\
312	0.47409077710416\\
313	0.455657906204585\\
314	0.432016827533646\\
315	0.402543258375863\\
316	0.366877451793031\\
317	0.325225662164874\\
318	0.278403500674384\\
319	0.227656394860953\\
320	0.174420916511169\\
321	0.120153350709302\\
322	0.0662234903678778\\
323	0.0137974511096565\\
324	-0.0363139345719182\\
325	-0.0837492284345253\\
326	-0.128497577492958\\
327	-0.170572116214332\\
328	-0.209600378692949\\
329	-0.244584039078506\\
330	-0.274009978167332\\
331	-0.296282610320548\\
332	-0.31024699473827\\
333	-0.315529548665259\\
334	-0.312559186324066\\
335	-0.302331361189456\\
336	-0.286091432315631\\
337	-0.265081956383431\\
338	-0.240388530222256\\
339	-0.212849964058612\\
340	-0.183024938751448\\
341	-0.151269177749946\\
342	-0.117966705552255\\
343	-0.0838391677243816\\
344	-0.0501203513826248\\
345	-0.0183809712576931\\
346	0.0100112360079773\\
347	0.0345186336859335\\
348	0.0557147698194615\\
349	0.0749359411156459\\
350	0.0934230625391903\\
351	0.111460036510427\\
352	0.128082434907136\\
353	0.141585292696995\\
354	0.150515460029396\\
355	0.154479803082799\\
356	0.154212051953638\\
357	0.150862787607583\\
358	0.145041994987864\\
359	0.136334566646128\\
360	0.111805549679552\\
361	0.0723990306823157\\
362	0.0334450407957566\\
363	-0.00466999521614209\\
364	-0.0403820131550534\\
365	-0.0620699036658969\\
366	-0.0781716692924057\\
367	-0.0977167358458484\\
368	-0.110675045082081\\
369	-0.114336350644087\\
370	-0.112488761127783\\
371	-0.105801931219803\\
372	-0.100143426314164\\
373	-0.0951482497406535\\
374	-0.086779650215639\\
375	-0.083890389083166\\
376	-0.086861397854619\\
377	-0.0834092800972867\\
378	-0.0808617666360211\\
379	-0.0917758906249826\\
380	-0.106017389386831\\
381	-0.117019732528883\\
382	-0.133493455609863\\
383	-0.153645892874167\\
384	-0.170737342724839\\
385	-0.187137946308915\\
386	-0.199696897124363\\
387	-0.202409096881415\\
388	-0.200857847121327\\
389	-0.199543735347151\\
390	-0.19551689212038\\
391	-0.188578290184313\\
392	-0.177083813738728\\
393	-0.160088492984412\\
394	-0.146877760032169\\
395	-0.138803237587204\\
396	-0.123081211492788\\
397	-0.103663458739332\\
398	-0.0981058785487305\\
399	-0.10264294649477\\
400	-0.104346629992982\\
401	-0.108077791954462\\
402	-0.113410356895836\\
403	-0.120726193941701\\
404	-0.129494323093165\\
405	-0.1386072930144\\
406	-0.146993768969648\\
407	-0.154114653290213\\
408	-0.160061792432837\\
409	-0.165246493449765\\
410	-0.169916115144678\\
411	-0.173821570778981\\
412	-0.176239186365402\\
413	-0.176315479446\\
414	-0.173504820338831\\
415	-0.167826290386274\\
416	-0.159793342158718\\
417	-0.15007871268088\\
418	-0.139134095965522\\
419	-0.126996162508367\\
420	-0.113379064756426\\
421	-0.0979682547855043\\
422	-0.0807093152455473\\
423	-0.0619010070676904\\
424	-0.042038196015552\\
425	-0.0215172372128436\\
426	-0.000406997572510344\\
427	0.0215535691101485\\
428	0.0447179577032756\\
429	0.0692009210877199\\
430	0.0946699896588716\\
431	0.120410424924652\\
432	0.145649150226631\\
433	0.169957073307784\\
434	0.193484182386981\\
435	0.216862370464442\\
436	0.240796334508703\\
437	0.265548883722325\\
438	0.290605044918188\\
439	0.314719272391646\\
440	0.336350296147545\\
441	0.354276166920311\\
442	0.368075456426378\\
443	0.378221409176644\\
444	0.385735065066501\\
445	0.391575346697952\\
446	0.396083695340672\\
447	0.398771825266333\\
448	0.398558372228466\\
449	0.394321994856235\\
450	0.385473442338268\\
451	0.372246007670878\\
452	0.345196793497459\\
453	0.311656999069542\\
454	0.271452516407571\\
455	0.226319906482884\\
456	0.187147419519578\\
457	0.159624250956003\\
458	0.136984482501232\\
459	0.116652288972272\\
460	0.108459704853894\\
461	0.118199916500568\\
462	0.138652291025021\\
463	0.164131312200976\\
464	0.199449290687087\\
465	0.247565146001799\\
466	0.300569210910363\\
467	0.349571210028999\\
468	0.394039312982313\\
469	0.434974952319766\\
470	0.465949544495758\\
471	0.477912642315637\\
472	0.469334116367899\\
473	0.445593734776993\\
474	0.410366010890164\\
475	0.364298778069471\\
476	0.312623788987465\\
477	0.266540167617298\\
478	0.23220432258708\\
479	0.203063092732393\\
480	0.169320927413645\\
481	0.132425251551448\\
482	0.1033363181515\\
483	0.0872400919641173\\
484	0.0774895693570963\\
485	0.066693045868093\\
486	0.0570763973458876\\
487	0.0549781831466569\\
488	0.0589510087939492\\
489	0.0592953004649213\\
490	0.0491525527710126\\
491	0.0317468832244206\\
492	0.0153011740543409\\
493	0.00345964523417507\\
494	-0.00703767258841383\\
495	-0.0197983908960796\\
496	-0.0317215056307619\\
497	-0.0337939137591613\\
498	-0.0197239319144946\\
499	0.00609401840531741\\
500	0.0303009214470807\\
501	0.0418019324465032\\
502	0.0504281913449067\\
503	0.0571374954235539\\
504	0.0632669829948544\\
505	0.070157058800476\\
506	0.0787684876087525\\
507	0.089389025333586\\
508	0.101504020558294\\
509	0.113863302370641\\
510	0.124725876319669\\
511	0.132218528836333\\
512	0.134716844443593\\
513	0.13115458186019\\
514	0.121189796713498\\
515	0.105196467306917\\
516	0.0840968774431308\\
517	0.0590897272806524\\
518	0.0313516158639368\\
519	0.00179030226826703\\
520	-0.0290914758158352\\
521	-0.0611959164513453\\
522	-0.0947046628269706\\
523	-0.129868992030472\\
524	-0.166773605908546\\
525	-0.205132793452885\\
526	-0.244164548742987\\
527	-0.282566344080776\\
528	-0.318592385766381\\
529	-0.350212320883403\\
530	-0.375319272512871\\
531	-0.391951668611319\\
532	-0.398497035369978\\
533	-0.393853779541775\\
534	-0.37753589722339\\
535	-0.34971335757873\\
536	-0.311186869565287\\
537	-0.263300352937799\\
538	-0.207798819111709\\
539	-0.146644438858661\\
540	-0.0818094039687228\\
541	-0.0150697838956212\\
542	0.0521718523991435\\
543	0.119007659898764\\
544	0.185067799922865\\
545	0.250474811508717\\
546	0.315712606237544\\
547	0.382864914516472\\
548	0.45343438711317\\
549	0.524430672301064\\
550	0.587808684600464\\
551	0.633211664977318\\
552	0.652106758604668\\
553	0.640704215609586\\
554	0.600372478055685\\
555	0.536211421133626\\
556	0.45537642371076\\
557	0.366181986791295\\
558	0.277805026105225\\
559	0.199738285420485\\
560	0.140482386744096\\
561	0.105835256756383\\
562	0.0977030735800851\\
563	0.11415976073618\\
564	0.150729515531641\\
565	0.202153731919115\\
566	0.263712331934316\\
567	0.331557859328053\\
568	0.402166927025738\\
569	0.471497404734041\\
570	0.534517506113463\\
571	0.585478642047117\\
572	0.618863764501668\\
573	0.630606581851978\\
574	0.619083483733354\\
575	0.585519210915161\\
576	0.533706823253947\\
577	0.469188385579186\\
578	0.398184190213885\\
579	0.326571861611055\\
580	0.259133760501877\\
581	0.19916745563536\\
582	0.148440741692653\\
583	0.107399813969736\\
584	0.0755134171597324\\
585	0.0516471231483111\\
586	0.0343935222611293\\
587	0.0223202350808435\\
588	0.0141277273763616\\
589	0.00872840719126148\\
590	0.00526749043154334\\
591	0.0031072492803918\\
592	0.00179279933499867\\
593	0.00101235847350205\\
594	0.000559804101754058\\
595	0.000303312653722964\\
596	0.000161140773533392\\
597	8.40550563065475e-05\\
598	4.32274024565285e-05\\
599	2.22663864611705e-05\\
600	1.21956063417031e-05\\
601	8.44533061352319e-06\\
602	5.82020486483865e-06\\
603	3.99193368650795e-06\\
604	2.72499977313733e-06\\
605	1.85140750162986e-06\\
606	1.25199871975025e-06\\
607	8.42724521612421e-07\\
608	5.64625486541002e-07\\
609	3.76566179149946e-07\\
610	2.50000397836506e-07\\
611	1.65223150438865e-07\\
612	1.08703585075122e-07\\
613	7.11985706319798e-08\\
614	4.64263468604866e-08\\
615	3.01394067027604e-08\\
616	1.9480167935188e-08\\
617	1.25357150792193e-08\\
618	8.03182636703499e-09\\
619	5.12387375260054e-09\\
620	3.25470282011415e-09\\
621	2.0585562974092e-09\\
622	1.29646891977703e-09\\
623	8.13052670913663e-10\\
624	5.07740161533513e-10\\
625	3.1574717830991e-10\\
626	1.95533527356658e-10\\
627	1.20585550535294e-10\\
628	7.40576421356512e-11\\
629	4.52953019360642e-11\\
630	2.75900788862861e-11\\
631	1.67369624207205e-11\\
632	1.01118524487101e-11\\
633	6.0844198678691e-12\\
634	3.64618676469565e-12\\
635	2.17603621542165e-12\\
636	1.29305100348125e-12\\
637	7.64574727615875e-13\\
638	4.49020034326604e-13\\
639	2.60426350787997e-13\\
640	1.46549315127439e-13\\
641	7.5299230179487e-14\\
642	2.62557125026591e-14\\
643	9.03852434525874e-15\\
644	3.07243750333852e-15\\
645	1.03145328153558e-15\\
646	3.42029962987986e-16\\
647	1.12044868004293e-16\\
648	3.6265716882207e-17\\
649	1.15994796816418e-17\\
650	3.66672587303748e-18\\
651	1.1457086194553e-18\\
652	3.53901385827332e-19\\
653	1.08083085368654e-19\\
654	3.26403040958712e-20\\
655	9.7481875826161e-21\\
656	2.87950397791014e-21\\
657	8.41366561946018e-22\\
658	2.43206395457002e-22\\
659	6.95559295549627e-23\\
660	1.96837967723139e-23\\
661	5.51244373014428e-24\\
662	1.52786170045206e-24\\
663	4.19151947332626e-25\\
664	1.13827847478802e-25\\
665	3.06024529618772e-26\\
666	8.14582029193961e-27\\
667	2.14695825705608e-27\\
668	5.60352157221528e-28\\
669	1.44838773522758e-28\\
670	3.70793284290518e-29\\
671	9.40238958710198e-30\\
672	2.3617796929466e-30\\
673	5.87719330115279e-31\\
674	1.4489854270007e-31\\
675	3.53960541471002e-32\\
676	8.56791538881422e-33\\
677	2.0552139679895e-33\\
678	4.88575784236887e-34\\
679	1.15114685756018e-34\\
680	2.6883371609672e-35\\
681	6.2232995158471e-36\\
682	1.42814023795891e-36\\
683	3.24909859681576e-37\\
684	7.32866719152067e-38\\
685	1.63902237872818e-38\\
686	3.63470996342564e-39\\
687	7.99293699916276e-40\\
688	1.74309505628991e-40\\
689	3.76998539267905e-41\\
690	8.08700314508643e-42\\
691	1.72063962605287e-42\\
692	3.63137585528633e-43\\
693	7.60248669171272e-44\\
694	1.57894552960904e-44\\
695	3.25333729633315e-45\\
696	6.65065813451876e-46\\
697	1.34895514536542e-46\\
698	2.71504503686804e-47\\
699	5.43153385870188e-48\\
700	1.12485222947132e-48\\
701	4.68336301977019e-49\\
702	1.9443358671858e-49\\
703	8.04891025836073e-50\\
704	3.32243445080323e-50\\
705	1.36750994401394e-50\\
706	5.61255342275382e-51\\
707	2.29692907041941e-51\\
708	9.37330938566572e-52\\
709	3.81414985288218e-52\\
710	1.54761573272184e-52\\
711	6.26167104165504e-53\\
712	2.52627266902894e-53\\
713	1.01632869981559e-53\\
714	4.07711785463643e-54\\
715	1.63094217118183e-54\\
716	6.5056573265822e-55\\
717	2.58768987128749e-55\\
718	1.02636722893716e-55\\
719	4.05941935459302e-56\\
720	1.60101987451403e-56\\
721	6.29654423965858e-57\\
722	2.46934394736298e-57\\
723	9.65685601468704e-58\\
724	3.76587427168437e-58\\
725	1.4644441270688e-58\\
726	5.67881551262295e-59\\
727	2.19594623792401e-59\\
728	8.46770378583777e-60\\
729	3.25604678115873e-60\\
730	1.24852615497425e-60\\
731	4.77405768655619e-61\\
732	1.82037774271716e-61\\
733	6.92179904273784e-62\\
734	2.62453498824281e-62\\
735	9.92202589150314e-63\\
736	3.73608846283095e-63\\
737	1.39084358317974e-63\\
738	4.83923673222743e-64\\
739	8.01886176981999e-65\\
740	1.31972027377482e-65\\
741	2.15725175706484e-66\\
742	3.5025619594662e-67\\
743	5.64875761965673e-68\\
744	9.04936358600016e-69\\
745	1.44011372040116e-69\\
746	2.27669402297753e-70\\
747	3.57566614545803e-71\\
748	5.57915946964259e-72\\
749	8.64878346705844e-73\\
750	1.3320804378468e-73\\
751	2.03849485520808e-74\\
752	3.09960908379178e-75\\
753	4.6831340675049e-76\\
754	7.03092841003924e-77\\
755	1.04893620575591e-77\\
756	1.55510431789247e-78\\
757	2.29117155224082e-79\\
758	3.35472360158381e-80\\
759	4.88169011813088e-81\\
760	7.06010440157454e-82\\
761	1.01482806460317e-82\\
762	1.44986337384242e-83\\
763	2.05886393529624e-84\\
764	2.90607437437346e-85\\
765	4.07733816629728e-86\\
766	5.68656427464332e-87\\
767	7.88385332257773e-88\\
768	1.08656197948666e-88\\
769	1.48870878773462e-89\\
770	2.0277576433908e-90\\
771	2.74590200709396e-91\\
772	3.69681942599661e-92\\
773	4.9483118337248e-93\\
774	6.58540954257056e-94\\
775	8.71398068974392e-95\\
776	1.14648804500216e-95\\
777	1.49986629205844e-96\\
778	1.9510862600139e-97\\
779	2.52378312824304e-98\\
780	3.24630895595263e-99\\
781	4.15241197800406e-100\\
782	5.28194893000982e-101\\
783	6.68161496097467e-102\\
784	8.40567092305963e-103\\
785	1.05166427439157e-103\\
786	1.30859623651388e-104\\
787	1.61945145997182e-105\\
788	1.99330495004367e-106\\
789	2.44024157627442e-107\\
790	2.97135676669315e-108\\
791	3.59872964733831e-109\\
792	4.33536374014857e-110\\
793	5.19509057076918e-111\\
794	6.19243202462283e-112\\
795	7.34241804896681e-113\\
796	8.6603573496804e-114\\
797	1.01615605147399e-114\\
798	1.18610563845743e-115\\
799	1.37768494452786e-116\\
800	1.62475378815892e-117\\
801	4.76736373188655e-118\\
802	1.39543586255275e-118\\
803	4.07457958071413e-119\\
804	1.18685463954408e-119\\
805	3.44869297977981e-120\\
806	9.99664520430413e-121\\
807	2.89066150928662e-121\\
808	8.3384223134726e-122\\
809	2.39946650358014e-122\\
810	6.88795220313223e-123\\
811	1.97247114143716e-123\\
812	5.63477737853792e-124\\
813	1.60579059498561e-124\\
814	4.56507137765502e-125\\
815	1.29465252214689e-125\\
816	3.66274201490317e-126\\
817	1.03373059544481e-126\\
818	2.91042769713099e-127\\
819	8.17438590111944e-128\\
820	2.29035503145139e-128\\
821	6.40177349311064e-129\\
822	1.78504059457466e-129\\
823	4.96531335712274e-130\\
824	1.37783265039175e-130\\
825	3.81415205391856e-131\\
826	1.05329913653649e-131\\
827	2.90173751215267e-132\\
828	7.97476080721634e-133\\
829	2.18640609315385e-133\\
830	5.97995736385286e-134\\
831	1.63162325516119e-134\\
832	4.44115844636696e-135\\
833	1.20592882949187e-135\\
834	3.26597643379515e-136\\
835	8.79855367127784e-137\\
836	2.26994611892469e-137\\
837	2.30307972968045e-138\\
838	2.32551681293762e-139\\
839	2.33697744267823e-140\\
840	2.33733768545732e-141\\
841	2.32663160885254e-142\\
842	2.30504955233501e-143\\
843	2.27293274796182e-144\\
844	2.23076449653481e-145\\
845	2.17915821327609e-146\\
846	2.11884275133201e-147\\
847	2.05064548799388e-148\\
848	1.97547371479997e-149\\
849	1.89429490706463e-150\\
850	1.80811646033728e-151\\
851	1.71796547133741e-152\\
852	1.62486911052318e-153\\
853	1.52983608495339e-154\\
854	1.43383962650175e-155\\
855	1.33780236527401e-156\\
856	1.24258336504917e-157\\
857	1.14896751058389e-158\\
858	1.05765734944152e-159\\
859	9.69267407108668e-161\\
860	8.84320916585092e-162\\
861	8.03248834884174e-163\\
862	7.26390960854672e-164\\
863	6.53998922681369e-165\\
864	5.86240769952884e-166\\
865	5.23206884305021e-167\\
866	4.64916913822793e-168\\
867	4.1132743862187e-169\\
868	3.62340086980732e-170\\
869	3.17809841454532e-171\\
870	2.77553300818896e-172\\
871	2.41356694666097e-173\\
872	2.08983481247601e-174\\
873	1.80181394082488e-175\\
874	1.54688837463316e-176\\
875	1.3224056404033e-177\\
876	1.12572598146515e-178\\
877	9.54263956882847e-180\\
878	8.05522547678772e-181\\
879	6.77120104556671e-182\\
880	5.66810622346424e-183\\
881	4.72497937142526e-184\\
882	3.92244515192719e-185\\
883	3.2427554171534e-186\\
884	2.6697902741669e-187\\
885	2.18902635382309e-188\\
886	1.787478961899e-189\\
887	1.45362429380628e-190\\
888	1.17730729366809e-191\\
889	9.49640075381975e-193\\
890	7.62895133087811e-194\\
891	6.10396880870255e-195\\
892	4.86414400222819e-196\\
893	3.86057656667496e-197\\
894	3.05178886463658e-198\\
895	2.40280358265717e-199\\
896	1.8842928650412e-200\\
897	1.47180313697463e-201\\
898	1.14505726557855e-202\\
899	8.87388270719423e-204\\
900	6.92540909552568e-205\\
901	1.5225880976141e-205\\
902	3.34016470554331e-206\\
903	7.31142701457951e-207\\
904	1.5969289352677e-207\\
905	3.4803151092478e-208\\
906	7.56835407326205e-209\\
907	1.64223225186569e-209\\
908	3.55564453092973e-210\\
909	7.68162469971064e-211\\
910	1.65591937433281e-211\\
911	3.5618613485902e-212\\
912	7.6448139232393e-213\\
913	1.63722844993985e-213\\
914	3.49868198915766e-214\\
915	7.46024083848483e-215\\
916	1.58728454917798e-215\\
917	3.36985071897112e-216\\
918	7.13872809629247e-217\\
919	1.50898768541008e-217\\
920	3.18277252556814e-218\\
921	6.69855193985004e-219\\
922	1.40673423375461e-219\\
923	2.94780911610667e-220\\
924	6.16372435905146e-221\\
925	1.28600893885749e-221\\
926	2.67733102465824e-222\\
927	5.56183162484398e-223\\
928	1.15290007198598e-223\\
929	2.38464610608577e-224\\
930	4.92169840213231e-225\\
931	1.01359500898808e-225\\
932	2.08283237619912e-226\\
933	4.26621246993937e-227\\
934	8.49633584005447e-228\\
935	5.9217503323556e-229\\
936	4.11193566227882e-230\\
937	2.84462169739351e-231\\
938	1.96059948370698e-232\\
939	1.3463052839695e-233\\
940	9.21069994165201e-235\\
941	6.27827345913237e-236\\
942	4.26373689757236e-237\\
943	2.88500908739268e-238\\
944	1.94497761851726e-239\\
945	1.30646162784162e-240\\
946	8.74374141342157e-242\\
947	5.83069726554097e-243\\
948	3.87409389779187e-244\\
949	2.56478019478941e-245\\
950	1.69185988574271e-246\\
951	1.11203055250138e-247\\
952	7.28301086241958e-249\\
953	4.75281503764092e-250\\
954	3.09058270235459e-251\\
955	2.00254870053304e-252\\
956	1.29295319310703e-253\\
957	8.31846579997551e-255\\
958	5.33295695916917e-256\\
959	3.40691270641433e-257\\
960	2.1688307873275e-258\\
961	1.37583293108019e-259\\
962	8.69730515185103e-261\\
963	5.47881052945188e-262\\
964	3.43933112755707e-263\\
965	2.15154969563954e-264\\
966	1.34128782928288e-265\\
967	8.33276827227379e-267\\
968	5.15889670085179e-268\\
969	3.18293693510232e-269\\
970	1.95706999775866e-270\\
971	1.19920998827802e-271\\
972	7.32315249215257e-273\\
973	4.45674998603273e-274\\
974	2.70308181934694e-275\\
975	1.63389517445772e-276\\
976	9.8427533518976e-278\\
977	5.90935042357951e-279\\
978	3.5358750870138e-280\\
979	2.10858635395741e-281\\
980	1.2532174645706e-282\\
981	7.42344164372727e-284\\
982	4.38259358812017e-285\\
983	2.5787387581804e-286\\
984	1.51229646267177e-287\\
985	8.83940716320848e-289\\
986	5.14954802277959e-290\\
987	2.99004687745564e-291\\
988	1.73042553808448e-292\\
989	9.98152675528123e-294\\
990	5.73869660517172e-295\\
991	3.28855309838976e-296\\
992	1.87834262106798e-297\\
993	1.06936550192879e-298\\
994	6.06822887472139e-300\\
995	3.43229945594812e-301\\
996	1.93507953143482e-302\\
997	1.08744145702441e-303\\
998	6.09134833225211e-305\\
999	3.4115432021706e-306\\
1000	3.78570710287889e-307\\
1001	3.4115432021706e-306\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.353\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.318024222078464\\
2	-0.324106580654924\\
3	-0.318024222078464\\
4	-0.311108478171189\\
5	-0.301873464837005\\
6	-0.281518545204683\\
7	-0.252616718403423\\
8	-0.217511846391626\\
9	-0.174732239800304\\
10	-0.128103201957407\\
11	-0.0850417160356196\\
12	-0.0528907151813842\\
13	-0.0309470203556163\\
14	-0.0205959700441728\\
15	-0.0264674243297696\\
16	-0.0386266180977059\\
17	-0.0520140314526567\\
18	-0.0602146709470482\\
19	-0.076767635524162\\
20	-0.101410598550357\\
21	-0.134210236377877\\
22	-0.159441742050904\\
23	-0.179709598919819\\
24	-0.202461908489628\\
25	-0.231418928343601\\
26	-0.239591845684194\\
27	-0.255862516750538\\
28	-0.261374132616788\\
29	-0.253630357984091\\
30	-0.235446389400829\\
31	-0.21428187491935\\
32	-0.190297341927827\\
33	-0.183313096865186\\
34	-0.165354381269137\\
35	-0.15519903600855\\
36	-0.13881697142424\\
37	-0.124953786151295\\
38	-0.10692301362924\\
39	-0.0888305234799414\\
40	-0.0782389171546871\\
41	-0.0717811135453106\\
42	-0.0570952561282233\\
43	-0.0467060631717987\\
44	-0.0452234482239122\\
45	-0.055540159341755\\
46	-0.0720826426103246\\
47	-0.088707646667222\\
48	-0.115119235239004\\
49	-0.134121078837475\\
50	-0.154476649027218\\
51	-0.152114426091172\\
52	-0.152386772706231\\
53	-0.149388860680456\\
54	-0.139800413053877\\
55	-0.119804906520058\\
56	-0.0875284752692712\\
57	-0.034722129352797\\
58	0.0271199688175674\\
59	0.103489337097007\\
60	0.180221320413341\\
61	0.253574553716947\\
62	0.308998859168687\\
63	0.336576790240764\\
64	0.357326622490355\\
65	0.348346877639584\\
66	0.324938655393841\\
67	0.274790799973817\\
68	0.217104814728511\\
69	0.154626672376282\\
70	0.104472616770995\\
71	0.0578991381121359\\
72	0.00805337455637183\\
73	-0.0215192613713289\\
74	-0.0408482696320028\\
75	-0.0410218919093902\\
76	-0.0238771754266736\\
77	0.0106285788597115\\
78	0.0665448133570655\\
79	0.142125102860553\\
80	0.217484968436669\\
81	0.299093721986031\\
82	0.368334676880824\\
83	0.42054537160517\\
84	0.451866839827123\\
85	0.465808794654459\\
86	0.469282103738939\\
87	0.45194230764497\\
88	0.42909080836826\\
89	0.394577798596606\\
90	0.363573282831705\\
91	0.330727685828387\\
92	0.305949904320342\\
93	0.271946336845019\\
94	0.232784725733706\\
95	0.197097811060734\\
96	0.155262126303247\\
97	0.135584004434466\\
98	0.114110947329543\\
99	0.104835848649698\\
100	0.0880173807454296\\
101	0.071896985876668\\
102	0.0566078164166492\\
103	0.0417274608103558\\
104	0.0261369082442044\\
105	0.00925483514052446\\
106	-0.00797960297855303\\
107	-0.0233397884861053\\
108	-0.0346924480298567\\
109	-0.0414433937052322\\
110	-0.0448758347187094\\
111	-0.047128688337642\\
112	-0.0496819164941128\\
113	-0.0525665621858621\\
114	-0.0548306523719906\\
115	-0.0557108911278854\\
116	-0.0554318598828269\\
117	-0.0549862549399306\\
118	-0.0551873932864824\\
119	-0.0558756083909488\\
120	-0.055933490935436\\
121	-0.0540139727603241\\
122	-0.0493288904424902\\
123	-0.0419383317963655\\
124	-0.0325295071874141\\
125	-0.0220915833927987\\
126	-0.0118024950547223\\
127	-0.00302612182521926\\
128	0.00291524801946766\\
129	0.00528759135143505\\
130	0.00443418284129748\\
131	0.00166299336728559\\
132	-0.001605936192495\\
133	-0.00490287414307662\\
134	-0.0091486412682818\\
135	-0.0160562059750654\\
136	-0.026910103643194\\
137	-0.0416747244132777\\
138	-0.059126810834996\\
139	-0.0778556955567255\\
140	-0.0972552042712634\\
141	-0.117666358500479\\
142	-0.139584490251597\\
143	-0.162657562155636\\
144	-0.185374618822918\\
145	-0.205745247779597\\
146	-0.222438238584138\\
147	-0.235492064369666\\
148	-0.246099629795317\\
149	-0.255726650388457\\
150	-0.265290115179948\\
151	-0.274947590465024\\
152	-0.284455620109144\\
153	-0.293601794022577\\
154	-0.302272053970445\\
155	-0.310164942056872\\
156	-0.316552941231449\\
157	-0.320460537581845\\
158	-0.321228376890372\\
159	-0.319041882162354\\
160	-0.314971587823762\\
161	-0.310423634572887\\
162	-0.306336189547205\\
163	-0.30263978615508\\
164	-0.298313834623342\\
165	-0.291984008907621\\
166	-0.282691324819483\\
167	-0.270399401148826\\
168	-0.255986297930588\\
169	-0.240763843628486\\
170	-0.225827992730569\\
171	-0.211645510381173\\
172	-0.198156212408228\\
173	-0.185343613479702\\
174	-0.173866031112849\\
175	-0.165203301713286\\
176	-0.161038156226149\\
177	-0.162157136680923\\
178	-0.167633289148506\\
179	-0.175015639462821\\
180	-0.181607723267384\\
181	-0.186077169171838\\
182	-0.189258139031859\\
183	-0.193473548949788\\
184	-0.200754021081834\\
185	-0.211191045937503\\
186	-0.222633472584788\\
187	-0.231981318175518\\
188	-0.237152055481224\\
189	-0.23830235189521\\
190	-0.237469291818708\\
191	-0.236989891124587\\
192	-0.237927682062734\\
193	-0.239622767272439\\
194	-0.240531858284951\\
195	-0.239537529248228\\
196	-0.23665829884563\\
197	-0.232708839802679\\
198	-0.228359455536432\\
199	-0.22346697751412\\
200	-0.217202973691024\\
201	-0.208766695768039\\
202	-0.198007113898507\\
203	-0.185452916327149\\
204	-0.171834703136604\\
205	-0.157616050151559\\
206	-0.142957258845199\\
207	-0.128054726002481\\
208	-0.113415351399357\\
209	-0.0997050671031169\\
210	-0.0872650240868482\\
211	-0.075772093996032\\
212	-0.0644518631134309\\
213	-0.0527726917136848\\
214	-0.0410853380976864\\
215	-0.0306516042753033\\
216	-0.0229710968001229\\
217	-0.0188847863117067\\
218	-0.0181291620634125\\
219	-0.0196699067897195\\
220	-0.0225409477690814\\
221	-0.026538716589045\\
222	-0.0322593376948138\\
223	-0.0404867856573756\\
224	-0.0514227105606362\\
225	-0.0643339467125037\\
226	-0.0778538237609599\\
227	-0.090699411725806\\
228	-0.102312854650092\\
229	-0.11304685998992\\
230	-0.123854186708392\\
231	-0.13573569895184\\
232	-0.149267556218001\\
233	-0.164386133062056\\
234	-0.180421675876573\\
235	-0.196283513571279\\
236	-0.210726911792523\\
237	-0.222679822160217\\
238	-0.231584559433111\\
239	-0.23762336496174\\
240	-0.241653871205916\\
241	-0.244782208780539\\
242	-0.24773231165096\\
243	-0.250375529513583\\
244	-0.251775314945347\\
245	-0.250813610041966\\
246	-0.247051240096973\\
247	-0.241230752820018\\
248	-0.234986440794806\\
249	-0.229842852714618\\
250	-0.226126867940493\\
251	-0.222575082522697\\
252	-0.217009634283683\\
253	-0.207718897135825\\
254	-0.194637600027116\\
255	-0.179503506521096\\
256	-0.164860702859178\\
257	-0.152594791360331\\
258	-0.14301098529899\\
259	-0.135044563542578\\
260	-0.127343275403457\\
261	-0.119343369856648\\
262	-0.111551840918545\\
263	-0.104949686061389\\
264	-0.100148912767381\\
265	-0.0970720318897442\\
266	-0.0953831850031326\\
267	-0.0951772939252658\\
268	-0.097181340873708\\
269	-0.102179262490009\\
270	-0.110138572787601\\
271	-0.119889790996125\\
272	-0.130299772497831\\
273	-0.147489831538701\\
274	-0.180789112240796\\
275	-0.203672152913556\\
276	-0.221597176966072\\
277	-0.238114994468634\\
278	-0.244872798459754\\
279	-0.246567404653024\\
280	-0.240656520622286\\
281	-0.230711162596468\\
282	-0.21207605735437\\
283	-0.183812105175908\\
284	-0.15041468393056\\
285	-0.11158971976209\\
286	-0.0675238031579825\\
287	-0.0176432644424904\\
288	0.0290990407705995\\
289	0.0723943119722191\\
290	0.110612280360951\\
291	0.139721164671329\\
292	0.16577688796196\\
293	0.185923738579318\\
294	0.198800343679598\\
295	0.201022494504193\\
296	0.193427216083634\\
297	0.18353028830685\\
298	0.166755398554916\\
299	0.142579685825932\\
300	0.11550685884742\\
301	0.0934282047559585\\
302	0.0727447009045133\\
303	0.0531617690196704\\
304	0.0343152698880572\\
305	0.0163628734662703\\
306	0.000344097202730856\\
307	-0.0120902700620865\\
308	-0.0195114272021674\\
309	-0.0215229298400858\\
310	-0.0188784769462998\\
311	-0.0127397354382851\\
312	-0.00362685138736091\\
313	0.00906310791520154\\
314	0.0264996003307569\\
315	0.0492067434309178\\
316	0.0761820166718638\\
317	0.10514559440158\\
318	0.133844205267423\\
319	0.161458651025289\\
320	0.18901898030282\\
321	0.218467320470163\\
322	0.251052953268249\\
323	0.286258553221692\\
324	0.322025402102588\\
325	0.356022216305072\\
326	0.386916770874356\\
327	0.41468231078978\\
328	0.439808417005896\\
329	0.462176456801932\\
330	0.480577533764724\\
331	0.493255652228018\\
332	0.498986822008299\\
333	0.497792199343836\\
334	0.490742205622275\\
335	0.479087824418779\\
336	0.463473721290516\\
337	0.443831464642113\\
338	0.419911335139202\\
339	0.39188260108159\\
340	0.360468293416091\\
341	0.326598870438919\\
342	0.29105051566871\\
343	0.254514216507128\\
344	0.218044973412833\\
345	0.183356991614521\\
346	0.152460861187131\\
347	0.126714055567198\\
348	0.105979723822873\\
349	0.0886650284500082\\
350	0.0727910475284488\\
351	0.0574030065154017\\
352	0.0432775288500232\\
353	0.0323661847466847\\
354	0.0263814048319898\\
355	0.0256030206834504\\
356	0.028799558991001\\
357	0.0342549147548054\\
358	0.0410051837440779\\
359	0.0492517844950588\\
360	0.0660551381132698\\
361	0.0818920689460283\\
362	0.0947863672951989\\
363	0.11128304736026\\
364	0.129243509038113\\
365	0.141704898815608\\
366	0.14180862548322\\
367	0.130907804112921\\
368	0.111365901735186\\
369	0.0872771526154155\\
370	0.0656160136789568\\
371	0.045929299320768\\
372	0.0343225790124398\\
373	0.0302629517055165\\
374	0.0199021961688686\\
375	0.0110757403081534\\
376	0.0134812175087506\\
377	0.0195449231767228\\
378	0.0289618700734875\\
379	0.0421192629601375\\
380	0.0546918559802837\\
381	0.0637731581562174\\
382	0.0675889964380266\\
383	0.0701136772753264\\
384	0.0696418378251357\\
385	0.0624998152983494\\
386	0.0508966242071862\\
387	0.0275467966830646\\
388	-0.00443922250431674\\
389	-0.0287534762237741\\
390	-0.0508272764778987\\
391	-0.0739671957593521\\
392	-0.0834268868531006\\
393	-0.0776529357866525\\
394	-0.0617372830202254\\
395	-0.0374423681739788\\
396	-0.00984246372198356\\
397	0.0197434495852689\\
398	0.0511112789575594\\
399	0.0865872074875022\\
400	0.130678284458604\\
401	0.178942644880175\\
402	0.227743366684919\\
403	0.276645586550576\\
404	0.325077418918417\\
405	0.372172151598146\\
406	0.4168184099643\\
407	0.457912593229879\\
408	0.494627587918751\\
409	0.526465766738369\\
410	0.553013396843329\\
411	0.573562958263707\\
412	0.586926552893795\\
413	0.591682621808139\\
414	0.586806896418091\\
415	0.572335051222499\\
416	0.549619622048196\\
417	0.520963868973082\\
418	0.488804368333994\\
419	0.454902523016467\\
420	0.419986253133556\\
421	0.383970591687943\\
422	0.346508191692142\\
423	0.307451171133145\\
424	0.266955477097976\\
425	0.225292881204914\\
426	0.182679003498449\\
427	0.139381376469924\\
428	0.0960789454352235\\
429	0.054151862294712\\
430	0.0155481148094348\\
431	-0.0178407259071226\\
432	-0.044963071630795\\
433	-0.0660236086483338\\
434	-0.0821971866941094\\
435	-0.0947741218980073\\
436	-0.104282451790311\\
437	-0.110172865082354\\
438	-0.1112699541927\\
439	-0.106653636183114\\
440	-0.0963295490235588\\
441	-0.0812061476094363\\
442	-0.0624086126593607\\
443	-0.0404508635687789\\
444	-0.0148938065896899\\
445	0.015239788209159\\
446	0.0505808714863716\\
447	0.0906907744410961\\
448	0.134005592643137\\
449	0.178460004567258\\
450	0.222309968097867\\
451	0.264553296081765\\
452	0.298349102753122\\
453	0.319391668913416\\
454	0.323314571769593\\
455	0.320831532204316\\
456	0.316584799746222\\
457	0.301418241157746\\
458	0.277403577934059\\
459	0.251998360892569\\
460	0.221733071633134\\
461	0.184584545919651\\
462	0.145333116536319\\
463	0.108439416334289\\
464	0.0771994910406097\\
465	0.0499656567564777\\
466	0.0240401443886174\\
467	0.00472589484167577\\
468	-0.00678693870219007\\
469	-0.0188264831551981\\
470	-0.0305704089586196\\
471	-0.0352524827075632\\
472	-0.0376931924479766\\
473	-0.0440471449937791\\
474	-0.0531651486703742\\
475	-0.0659919417992314\\
476	-0.0802770431099801\\
477	-0.088262183691678\\
478	-0.0930340185818537\\
479	-0.102430829379554\\
480	-0.111794546847279\\
481	-0.116925268687054\\
482	-0.123605709686422\\
483	-0.133081002677823\\
484	-0.142924023387374\\
485	-0.154991916035416\\
486	-0.164909110310952\\
487	-0.16494047776733\\
488	-0.160797214885745\\
489	-0.161578703670056\\
490	-0.164932654050504\\
491	-0.169027534230535\\
492	-0.176843980215697\\
493	-0.183501510258063\\
494	-0.183335241426577\\
495	-0.182209785387588\\
496	-0.184007259981432\\
497	-0.181615083167165\\
498	-0.1723839586328\\
499	-0.162055947879868\\
500	-0.150313861185109\\
501	-0.132324140873782\\
502	-0.113606501574002\\
503	-0.095172058591097\\
504	-0.0778012769350501\\
505	-0.0618049475444773\\
506	-0.0470857747162969\\
507	-0.0334454834250168\\
508	-0.020934155332577\\
509	-0.0100173698944873\\
510	-0.00145269488392929\\
511	0.00405242283929726\\
512	0.00619446485742615\\
513	0.00522449839086241\\
514	0.00180376884497884\\
515	-0.00334882467140204\\
516	-0.00980408757437084\\
517	-0.0175544323420137\\
518	-0.0268514074998276\\
519	-0.0378512096601759\\
520	-0.0502921645359275\\
521	-0.0634148453667916\\
522	-0.0761918387076073\\
523	-0.0877434996620589\\
524	-0.0976924869981984\\
525	-0.106231169342625\\
526	-0.113836194790211\\
527	-0.120774710479328\\
528	-0.126684483263178\\
529	-0.130490110743227\\
530	-0.130742484980312\\
531	-0.126231565217537\\
532	-0.116556167316532\\
533	-0.102337069065041\\
534	-0.0849376326072425\\
535	-0.0658172039662655\\
536	-0.0458449060922986\\
537	-0.0249316323231458\\
538	-0.00217505902234607\\
539	0.0235584731526664\\
540	0.0529240953015656\\
541	0.0856366227827534\\
542	0.120496676611131\\
543	0.155878465638401\\
544	0.190402429689625\\
545	0.223418487888805\\
546	0.255035088497434\\
547	0.282787090681296\\
548	0.303315196757196\\
549	0.308504128881818\\
550	0.298489088609612\\
551	0.280937267615861\\
552	0.257817967895864\\
553	0.22628692345318\\
554	0.190282333653021\\
555	0.158156859706941\\
556	0.131815342191187\\
557	0.109026158619806\\
558	0.0915085640238445\\
559	0.0807033687409123\\
560	0.0713001999978284\\
561	0.0585011224102378\\
562	0.0464356722043344\\
563	0.0410698198515282\\
564	0.039984008673433\\
565	0.0372048647575007\\
566	0.0337152057471666\\
567	0.0348934166655061\\
568	0.0400601356203327\\
569	0.0425295047459023\\
570	0.0398375527758303\\
571	0.037219722217956\\
572	0.0395410961213878\\
573	0.0452071199079708\\
574	0.0505018703925869\\
575	0.0552948186020214\\
576	0.0607124335285429\\
577	0.0648261154166737\\
578	0.0657697524110706\\
579	0.0671019383054094\\
580	0.0740924624069554\\
581	0.0845896713712868\\
582	0.0893683401787568\\
583	0.0834880430362478\\
584	0.0724765557230999\\
585	0.0643103298775667\\
586	0.0595486675081236\\
587	0.0539028101199066\\
588	0.047747339697883\\
589	0.0471923937058904\\
590	0.0555359782622596\\
591	0.0686047375802673\\
592	0.0806817290644719\\
593	0.0917383487031291\\
594	0.105748445634904\\
595	0.123398394357608\\
596	0.139778927202632\\
597	0.14983968280629\\
598	0.154198462751404\\
599	0.158481525050254\\
600	0.167742037747672\\
601	0.182320126794839\\
602	0.197306207200765\\
603	0.211743614040901\\
604	0.224840786383549\\
605	0.236105757399543\\
606	0.245386846743438\\
607	0.252819545969375\\
608	0.258705711125652\\
609	0.263368575437833\\
610	0.267031299102985\\
611	0.26975687954698\\
612	0.271466190353779\\
613	0.272024798017005\\
614	0.271365732634273\\
615	0.26960178434712\\
616	0.267081774175965\\
617	0.264361077957276\\
618	0.262083381277377\\
619	0.260800508465304\\
620	0.260781001522867\\
621	0.261867977085008\\
622	0.263438511087149\\
623	0.264491569644436\\
624	0.263855787207331\\
625	0.260472257386356\\
626	0.253681728907882\\
627	0.243438443151078\\
628	0.230387441674091\\
629	0.215775389885748\\
630	0.201208151880341\\
631	0.188309713602369\\
632	0.178365007033014\\
633	0.172035711470443\\
634	0.169221052002365\\
635	0.169099343627869\\
636	0.17034018826141\\
637	0.171434038940641\\
638	0.171056698912211\\
639	0.168378702868431\\
640	0.163245051185252\\
641	0.156184903635964\\
642	0.14825429423465\\
643	0.142054027903134\\
644	0.141479885473978\\
645	0.14595672848492\\
646	0.151688120798274\\
647	0.155212617807304\\
648	0.155742106796653\\
649	0.154721564535445\\
650	0.153650748066502\\
651	0.152124520027832\\
652	0.147329188750884\\
653	0.135180625340182\\
654	0.112605706245972\\
655	0.0799715103652302\\
656	0.0422924899514956\\
657	0.00811085119313256\\
658	-0.0138020767107123\\
659	-0.0181926724993868\\
660	-0.00520174298998206\\
661	0.020827876787527\\
662	0.0547189081398544\\
663	0.09366248205637\\
664	0.138212586364599\\
665	0.190728279135353\\
666	0.252634964740118\\
667	0.322384967369767\\
668	0.395165563744672\\
669	0.464095719454824\\
670	0.521890381475345\\
671	0.562130857294329\\
672	0.579963364823022\\
673	0.572568308268083\\
674	0.539719948201647\\
675	0.484341647778003\\
676	0.412607819917721\\
677	0.333189662001782\\
678	0.255667605699071\\
679	0.188623794922655\\
680	0.138138763194528\\
681	0.107216994397355\\
682	0.0961973581632481\\
683	0.103753516056917\\
684	0.12789576555126\\
685	0.166512537342597\\
686	0.217320789664192\\
687	0.277430535445552\\
688	0.342906046719561\\
689	0.408670178128629\\
690	0.46890470891508\\
691	0.5178636122323\\
692	0.55084602227764\\
693	0.565027784014263\\
694	0.559919079954785\\
695	0.537351575005417\\
696	0.501040181958688\\
697	0.455864431536078\\
698	0.407052219320643\\
699	0.359430201557814\\
700	0.316852180669398\\
701	0.28185500589166\\
702	0.249028495658631\\
703	0.2185631320412\\
704	0.190571482122993\\
705	0.165096905056549\\
706	0.142123263919174\\
707	0.121585063951323\\
708	0.103377525149104\\
709	0.0873661931704172\\
710	0.073395790438295\\
711	0.0612981030365008\\
712	0.0508987839494742\\
713	0.0420230264167841\\
714	0.0345001210712736\\
715	0.0281669567145459\\
716	0.0228705575897965\\
717	0.0184697710504515\\
718	0.0148362302352582\\
719	0.0118547186070223\\
720	0.00942305889874885\\
721	0.00745163995534712\\
722	0.00586268279880535\\
723	0.00458933338082077\\
724	0.0035746550582376\\
725	0.00277057970899786\\
726	0.00213686322849908\\
727	0.00164007931844514\\
728	0.00125267522853137\\
729	0.000952104514434803\\
730	0.000720044901077741\\
731	0.000541703876996998\\
732	0.000405210532789536\\
733	0.000301089206185269\\
734	0.000221808511999796\\
735	0.000161398125695635\\
736	0.000115125077395862\\
737	7.92211417483129e-05\\
738	5.06530437018144e-05\\
739	2.69275304353281e-05\\
740	1.40891403284511e-05\\
741	7.25784643047817e-06\\
742	3.68212151157704e-06\\
743	1.84026838242076e-06\\
744	9.06310226303958e-07\\
745	4.39946559386904e-07\\
746	2.10552312631849e-07\\
747	9.93715908907502e-08\\
748	4.62601854330487e-08\\
749	2.12467301550448e-08\\
750	9.62962423739459e-09\\
751	4.30772932448085e-09\\
752	1.90237117429292e-09\\
753	8.29531108170804e-10\\
754	3.57223865111938e-10\\
755	1.51948212746124e-10\\
756	6.38516873632204e-11\\
757	2.65120065145999e-11\\
758	1.08786661749143e-11\\
759	4.41203213291777e-12\\
760	1.76887290613075e-12\\
761	7.01152489724879e-13\\
762	2.74819293817857e-13\\
763	1.0652707460489e-13\\
764	4.08421147791078e-14\\
765	1.54898639173252e-14\\
766	5.8120891380291e-15\\
767	2.15781799495085e-15\\
768	7.92768480837575e-16\\
769	2.8825490513906e-16\\
770	1.03741904866244e-16\\
771	3.6959496646385e-17\\
772	1.30358126675912e-17\\
773	4.5523448104455e-18\\
774	1.57420317178086e-18\\
775	5.39085376035016e-19\\
776	1.82838207727055e-19\\
777	6.14227850093015e-20\\
778	2.04401814073402e-20\\
779	6.73862529626341e-21\\
780	2.2010349091753e-21\\
781	7.12341915554414e-22\\
782	2.28450481462454e-22\\
783	7.26060704344523e-23\\
784	2.28699685391066e-23\\
785	7.14009096384541e-24\\
786	2.20963486969222e-24\\
787	6.77872846499092e-25\\
788	2.06166741818104e-25\\
789	6.2167395631283e-26\\
790	1.85870669596354e-26\\
791	5.51052528993309e-27\\
792	1.62008694738308e-27\\
793	4.7236260376124e-28\\
794	1.3659433420077e-28\\
795	3.91775714175332e-29\\
796	1.11459695138159e-29\\
797	3.14565299969196e-30\\
798	8.8101552026269e-31\\
799	2.45950164930835e-31\\
800	7.23753248942181e-32\\
801	3.66478137477797e-32\\
802	1.85091419912573e-32\\
803	9.32409945671621e-33\\
804	4.68502171719255e-33\\
805	2.34802170989864e-33\\
806	1.17376205710279e-33\\
807	5.85257699394413e-34\\
808	2.91075030175415e-34\\
809	1.44395989279795e-34\\
810	7.14495133390159e-35\\
811	3.52646005987002e-35\\
812	1.73610417778225e-35\\
813	8.52533131332825e-36\\
814	4.17586986994757e-36\\
815	2.04025464896602e-36\\
816	9.94317379179653e-37\\
817	4.83359668445791e-37\\
818	2.34380777983699e-37\\
819	1.13365585737469e-37\\
820	5.46952474779892e-38\\
821	2.63225822246384e-38\\
822	1.26362832810199e-38\\
823	6.05095028180328e-39\\
824	2.89029769384683e-39\\
825	1.37713877577671e-39\\
826	6.54531175195312e-40\\
827	3.10314304860553e-40\\
828	1.46755138677712e-40\\
829	6.92318155950342e-41\\
830	3.2579015181892e-41\\
831	1.52925606397861e-41\\
832	7.15948537100944e-42\\
833	3.34118444381203e-42\\
834	1.55021805811887e-42\\
835	7.06162264298365e-43\\
836	2.96194270007482e-43\\
837	6.93819026887635e-44\\
838	1.61394505104635e-44\\
839	3.72840169756392e-45\\
840	8.55394052135311e-46\\
841	1.94911397955715e-46\\
842	4.41116578256464e-47\\
843	9.91589826385311e-48\\
844	2.21406541296501e-48\\
845	4.91072330404243e-49\\
846	1.0819664899507e-49\\
847	2.36816499548198e-50\\
848	5.1493944099764e-51\\
849	1.11240375239391e-51\\
850	2.38751794937926e-52\\
851	5.09124943318931e-53\\
852	1.07872575563789e-53\\
853	2.27102482414403e-54\\
854	4.75085632532287e-55\\
855	9.87588275863728e-56\\
856	2.04008664577889e-56\\
857	4.18797828775309e-57\\
858	8.54392906885604e-58\\
859	1.73229702328213e-58\\
860	3.49070004701584e-59\\
861	6.99104213184245e-60\\
862	1.39163109246567e-60\\
863	2.7534207627171e-61\\
864	5.41502639923779e-62\\
865	1.05857402460662e-62\\
866	2.05706264609156e-63\\
867	3.97367416940501e-64\\
868	7.63076556958583e-65\\
869	1.45675869950829e-65\\
870	2.76479646247815e-66\\
871	5.21683368748993e-67\\
872	9.78658580940271e-68\\
873	1.82535688842322e-68\\
874	3.38507718061798e-69\\
875	6.24173430649202e-70\\
876	1.14437795009457e-70\\
877	2.08628023130187e-71\\
878	3.78203982540331e-72\\
879	6.81774979706053e-73\\
880	1.2221615638117e-73\\
881	2.17871167843819e-74\\
882	3.8624719718293e-75\\
883	6.80982746502816e-76\\
884	1.19405051853224e-76\\
885	2.08226331078132e-77\\
886	3.61148125132675e-78\\
887	6.22991567045071e-79\\
888	1.0688980046265e-79\\
889	1.82413831774783e-80\\
890	3.09639724977442e-81\\
891	5.2280880459364e-82\\
892	8.78064125700808e-83\\
893	1.4669537036131e-83\\
894	2.43794010569494e-84\\
895	4.03046941053357e-85\\
896	6.62862786630395e-86\\
897	1.08451767872494e-86\\
898	1.76527795187751e-87\\
899	2.86102626691993e-88\\
900	4.7659882107105e-89\\
901	1.74453169177883e-89\\
902	6.37224658328202e-90\\
903	2.32270759054612e-90\\
904	8.44860889871923e-91\\
905	3.06665568438024e-91\\
906	1.11079627199592e-91\\
907	4.01507659286731e-92\\
908	1.44825060304895e-92\\
909	5.2129612972492e-93\\
910	1.87247753918612e-93\\
911	6.71182308063954e-94\\
912	2.40080331562197e-94\\
913	8.56969357010818e-95\\
914	3.05258004754535e-95\\
915	1.08508138798689e-95\\
916	3.84903161068949e-96\\
917	1.36249518547266e-96\\
918	4.81297086597461e-97\\
919	1.69662815184158e-97\\
920	5.96836953547501e-98\\
921	2.09517720236544e-98\\
922	7.33976662771463e-99\\
923	2.5659051366314e-99\\
924	8.95150810189473e-100\\
925	3.11637351034691e-100\\
926	1.08268194220497e-100\\
927	3.75362412998405e-101\\
928	1.29867215680584e-101\\
929	4.48380892818684e-102\\
930	1.54486326498571e-102\\
931	5.31123647136045e-103\\
932	1.82086866912585e-103\\
933	6.18965615552481e-104\\
934	1.98193008662926e-104\\
935	2.84893852584771e-105\\
936	4.07568642733399e-106\\
937	5.80295371392783e-107\\
938	8.22310363113644e-108\\
939	1.15976052911367e-108\\
940	1.62799967586362e-109\\
941	2.27457989487524e-110\\
942	3.16312511132858e-111\\
943	4.37831671370066e-112\\
944	6.03227157153156e-113\\
945	8.27265134005872e-114\\
946	1.12929092693556e-114\\
947	1.53451570763587e-115\\
948	2.07562197722196e-116\\
949	2.79475402002385e-117\\
950	3.74596964030427e-118\\
951	4.99824020702606e-119\\
952	6.63909706379628e-120\\
953	8.77903335384102e-121\\
954	1.15567807913831e-121\\
955	1.51455902830439e-122\\
956	1.97606528325963e-123\\
957	2.56678019766589e-124\\
958	3.31936400871305e-125\\
959	4.27372270999689e-126\\
960	5.47834603431134e-127\\
961	6.99182568161636e-128\\
962	8.88456231657549e-129\\
963	1.12406662373955e-129\\
964	1.41600518600822e-130\\
965	1.77607201648519e-131\\
966	2.21812159376926e-132\\
967	2.75832379722872e-133\\
968	3.41543703883913e-134\\
969	4.21108919467866e-135\\
970	5.17006078453717e-136\\
971	6.32056351954437e-137\\
972	7.6945059521371e-138\\
973	9.32773656147227e-139\\
974	1.12602532414698e-139\\
975	1.35363668880557e-140\\
976	1.62048056750219e-141\\
977	1.93187457389482e-142\\
978	2.29357534419042e-143\\
979	2.71176242267596e-144\\
980	3.19301034024814e-145\\
981	3.74424750685048e-146\\
982	4.37270068705144e-147\\
983	5.08582404222483e-148\\
984	5.891212005719e-149\\
985	6.7964956094247e-150\\
986	7.80922229888763e-151\\
987	8.93671975408163e-152\\
988	1.01859447653737e-152\\
989	1.1563318786912e-153\\
990	1.30745523871892e-154\\
991	1.47244614203684e-155\\
992	1.65167783309873e-156\\
993	1.845396255574e-157\\
994	2.05370144748871e-158\\
995	2.27652977724222e-159\\
996	2.5136375798166e-160\\
997	2.76459090575772e-161\\
998	3.02915101542938e-162\\
999	3.34411768958601e-163\\
1000	7.18588833204676e-164\\
1001	3.34411768958601e-163\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.176\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.028153679836354\\
2	0.0266064020004642\\
3	0.028153679836354\\
4	0.0109941573658027\\
5	-8.15973557622914e-05\\
6	-0.00179013236924204\\
7	0.00586517108373426\\
8	0.0296280600062977\\
9	0.0575837019664724\\
10	0.0788833952978424\\
11	0.114164995469315\\
12	0.14831242478512\\
13	0.192430350585592\\
14	0.235572996456015\\
15	0.294185205813777\\
16	0.34827014228774\\
17	0.382884138970438\\
18	0.409256270026965\\
19	0.411082665512631\\
20	0.384736074274545\\
21	0.345993659062506\\
22	0.279650204287144\\
23	0.2104905807878\\
24	0.130336760527011\\
25	0.0393865859352939\\
26	-0.0376778268767667\\
27	-0.104153686714358\\
28	-0.14390396151577\\
29	-0.160974427824791\\
30	-0.1653687484671\\
31	-0.159713680554803\\
32	-0.135811641941734\\
33	-0.0922483061508651\\
34	-0.0235958283725458\\
35	0.0481452405249285\\
36	0.118286974775879\\
37	0.180857651645722\\
38	0.23872131721637\\
39	0.267680989846005\\
40	0.278692674652864\\
41	0.250007507198947\\
42	0.209474192771147\\
43	0.146626845763342\\
44	0.074607924753947\\
45	0.014404216709686\\
46	-0.0416400690478951\\
47	-0.0993754347603048\\
48	-0.144380357849501\\
49	-0.181636053885905\\
50	-0.1929043753741\\
51	-0.202045482927044\\
52	-0.205551946589672\\
53	-0.194943802884019\\
54	-0.179923305645178\\
55	-0.150910553802094\\
56	-0.123118130302576\\
57	-0.10358280156596\\
58	-0.0935519527675875\\
59	-0.0756592618446061\\
60	-0.0818223798024773\\
61	-0.0913725010443359\\
62	-0.115850901792441\\
63	-0.149080906198061\\
64	-0.18027025746785\\
65	-0.209267371653465\\
66	-0.233822459295906\\
67	-0.253517617870038\\
68	-0.274483100185541\\
69	-0.297569807759981\\
70	-0.319501476742739\\
71	-0.328909258003844\\
72	-0.330890895615106\\
73	-0.322929330821775\\
74	-0.306384374796746\\
75	-0.296196557329262\\
76	-0.273419587884096\\
77	-0.252401897319135\\
78	-0.215904101106301\\
79	-0.188215482020402\\
80	-0.153305911087837\\
81	-0.122125807847048\\
82	-0.109262979343994\\
83	-0.104616227301499\\
84	-0.105314257821729\\
85	-0.102203682158824\\
86	-0.104441659475066\\
87	-0.100267459354505\\
88	-0.117910131951606\\
89	-0.132409198654884\\
90	-0.154007118416217\\
91	-0.177923162437213\\
92	-0.203644795657635\\
93	-0.230541128576048\\
94	-0.256633229045101\\
95	-0.274152550729312\\
96	-0.269129877378827\\
97	-0.281705140129146\\
98	-0.27822985402455\\
99	-0.277990590988749\\
100	-0.268937816970721\\
101	-0.253153973671715\\
102	-0.238280769308343\\
103	-0.225696370705193\\
104	-0.214696839876746\\
105	-0.203015147250342\\
106	-0.188266713133035\\
107	-0.169307311843117\\
108	-0.146670270439091\\
109	-0.121936198782916\\
110	-0.0965677537555962\\
111	-0.0710040236384529\\
112	-0.0445651721030916\\
113	-0.0161744720881373\\
114	0.0146036411875059\\
115	0.0468991225268644\\
116	0.0786958760512592\\
117	0.107731716011761\\
118	0.132555746640268\\
119	0.153041809852543\\
120	0.170034531542264\\
121	0.184430135471033\\
122	0.196396922022414\\
123	0.205290154121337\\
124	0.210223636680566\\
125	0.21072314642828\\
126	0.206876784211075\\
127	0.198927164442302\\
128	0.186829155285994\\
129	0.170358540971666\\
130	0.14980016364939\\
131	0.12657290777893\\
132	0.103037880004906\\
133	0.0813848377719353\\
134	0.0623746276931694\\
135	0.04500819990579\\
136	0.0275326656755332\\
137	0.00907525931969255\\
138	-0.00941051599874901\\
139	-0.0257035132819425\\
140	-0.0379531709136087\\
141	-0.0460384742331595\\
142	-0.0514947101787871\\
143	-0.0560562655586232\\
144	-0.0600360072808952\\
145	-0.0618905757502051\\
146	-0.0592999513205707\\
147	-0.050817733239315\\
148	-0.0367288609569434\\
149	-0.0185124942326527\\
150	0.00247005359617373\\
151	0.0258539871303667\\
152	0.0520291481596078\\
153	0.0811736881883652\\
154	0.112576893891713\\
155	0.144876595094317\\
156	0.176875321724712\\
157	0.208027470280032\\
158	0.238063410575557\\
159	0.266152040964149\\
160	0.290554484639497\\
161	0.309305607011451\\
162	0.321442263740751\\
163	0.327663212985029\\
164	0.329717995765542\\
165	0.328957557379139\\
166	0.325293684647462\\
167	0.31751073878194\\
168	0.304673762639383\\
169	0.287358062859698\\
170	0.267542089428107\\
171	0.247197200402253\\
172	0.226819911800064\\
173	0.205275852216447\\
174	0.181208537999916\\
175	0.15487367799578\\
176	0.128820277657248\\
177	0.106755126051369\\
178	0.0914162329471597\\
179	0.083073779801536\\
180	0.079727690300084\\
181	0.0786934549068684\\
182	0.0782467692480542\\
183	0.0781393191604189\\
184	0.0788697369437039\\
185	0.0806036417536528\\
186	0.0827499140589294\\
187	0.0844417415209986\\
188	0.0853144474240204\\
189	0.0857833567918839\\
190	0.0865864689951607\\
191	0.0880697280507902\\
192	0.0898899064667501\\
193	0.0913667829298535\\
194	0.0921048928674142\\
195	0.0922995203418524\\
196	0.0924816812823831\\
197	0.0929713969488475\\
198	0.0935180261160509\\
199	0.0933762928300016\\
200	0.0916798112828077\\
201	0.0878003755437415\\
202	0.0815141571578789\\
203	0.0730150341203782\\
204	0.0628731749384558\\
205	0.0519324006967281\\
206	0.0410833420980692\\
207	0.0309786814877823\\
208	0.0219376158756709\\
209	0.0142443383592659\\
210	0.00870145999016254\\
211	0.00693781717616308\\
212	0.0110046920844667\\
213	0.0223292201183355\\
214	0.0407279409597447\\
215	0.0643158335284899\\
216	0.0905439689686622\\
217	0.117690348877665\\
218	0.145689153616391\\
219	0.17565100055672\\
220	0.208463881601911\\
221	0.243607046118145\\
222	0.27911468422646\\
223	0.312653053420082\\
224	0.342763020743521\\
225	0.369249485593865\\
226	0.392499181219817\\
227	0.412444140014714\\
228	0.428134281756503\\
229	0.438263864121489\\
230	0.442118736224476\\
231	0.440077566274784\\
232	0.433269952724536\\
233	0.42277577691178\\
234	0.409100026139656\\
235	0.392292386086511\\
236	0.372419070878097\\
237	0.349810648478418\\
238	0.324858228923193\\
239	0.297703793366438\\
240	0.268329705352626\\
241	0.237096113081083\\
242	0.205170629607693\\
243	0.174222484968741\\
244	0.145397189675436\\
245	0.118385196867492\\
246	0.0915363982081726\\
247	0.0631883417181945\\
248	0.0332858138527875\\
249	0.00396461024281027\\
250	-0.0214915513925769\\
251	-0.0405910479466006\\
252	-0.0529642342248983\\
253	-0.0600502530693431\\
254	-0.0634639103381394\\
255	-0.0634527699773918\\
256	-0.0587420705545604\\
257	-0.0478605820216052\\
258	-0.0307900005215606\\
259	-0.00954365591121619\\
260	0.012786392296342\\
261	0.0337171875548806\\
262	0.0524878371779779\\
263	0.0698784593896271\\
264	0.0871054337318563\\
265	0.104789265596753\\
266	0.122704209315468\\
267	0.140216582286041\\
268	0.156790226154583\\
269	0.172098814530707\\
270	0.185842397021603\\
271	0.197686749077295\\
272	0.201485298579642\\
273	0.205132419686377\\
274	0.205193976013905\\
275	0.210527074576617\\
276	0.216448680965478\\
277	0.221554964117019\\
278	0.221126121642618\\
279	0.209309496315682\\
280	0.192006369244069\\
281	0.164821804012815\\
282	0.137088005930752\\
283	0.10473475141615\\
284	0.0702598967706676\\
285	0.0377976764220564\\
286	0.000566571647510643\\
287	-0.0363445315935786\\
288	-0.0770750248447013\\
289	-0.113397998456366\\
290	-0.139324151532885\\
291	-0.154931189363073\\
292	-0.157558499269053\\
293	-0.154360121587869\\
294	-0.148612772758049\\
295	-0.145906307668562\\
296	-0.140853066237888\\
297	-0.12514597008543\\
298	-0.109851040078956\\
299	-0.0994134466431929\\
300	-0.0914044106106771\\
301	-0.0930034001623082\\
302	-0.0981777814817397\\
303	-0.107707050622399\\
304	-0.121799888072584\\
305	-0.139928000377606\\
306	-0.160772280210742\\
307	-0.1824707864123\\
308	-0.203226237809199\\
309	-0.222036798716528\\
310	-0.239104490565445\\
311	-0.255578434022556\\
312	-0.272697599693386\\
313	-0.29083485186877\\
314	-0.309067606048321\\
315	-0.32557784208155\\
316	-0.338622614690225\\
317	-0.347422812531793\\
318	-0.352390056848047\\
319	-0.354599577454815\\
320	-0.354953913038228\\
321	-0.353665739389441\\
322	-0.350392373252397\\
323	-0.344826228402883\\
324	-0.337204646066895\\
325	-0.328307965411746\\
326	-0.318963030205066\\
327	-0.309486495205021\\
328	-0.299550343126999\\
329	-0.288600161737779\\
330	-0.276498663565963\\
331	-0.263875911414852\\
332	-0.251893747499847\\
333	-0.241587506522792\\
334	-0.233269005493625\\
335	-0.226416616801054\\
336	-0.220104210625839\\
337	-0.213635056424081\\
338	-0.206940112895483\\
339	-0.200523461376726\\
340	-0.19508382014203\\
341	-0.191133623459816\\
342	-0.188856190386181\\
343	-0.188199891924507\\
344	-0.189029491734789\\
345	-0.191173653842921\\
346	-0.194367881654796\\
347	-0.198220087333906\\
348	-0.202298959970316\\
349	-0.20630032721534\\
350	-0.210136327239837\\
351	-0.213835960118852\\
352	-0.217315634665707\\
353	-0.220221757618138\\
354	-0.222023110931651\\
355	-0.222338332740222\\
356	-0.221271641057082\\
357	-0.219475706325426\\
358	-0.217825328893762\\
359	-0.216860985885765\\
360	-0.217709431851871\\
361	-0.206861503241844\\
362	-0.189072629387559\\
363	-0.175676792591307\\
364	-0.162219925686967\\
365	-0.144863702029804\\
366	-0.130778826893838\\
367	-0.115740137570253\\
368	-0.102791659420346\\
369	-0.0983554853490134\\
370	-0.0900324923508233\\
371	-0.0802110080393846\\
372	-0.0665459130035656\\
373	-0.0435760128532786\\
374	-0.0264132065810467\\
375	-0.00900128854987887\\
376	0.0153573138705762\\
377	0.0398981002656903\\
378	0.0648534643342476\\
379	0.0840226823199625\\
380	0.0958807129285147\\
381	0.0990755108245887\\
382	0.0922083151999556\\
383	0.0813639270783824\\
384	0.0641727499532485\\
385	0.0405539782702122\\
386	0.0107157513737637\\
387	-0.0262589858029071\\
388	-0.0649034185275159\\
389	-0.101522640906528\\
390	-0.128990154006078\\
391	-0.148181939135423\\
392	-0.160233797111297\\
393	-0.156463520317819\\
394	-0.142752153299643\\
395	-0.120648103942055\\
396	-0.0887970669990914\\
397	-0.0572140679648404\\
398	-0.0194952082351658\\
399	0.0197697878991525\\
400	0.0437238697263751\\
401	0.0640794560920057\\
402	0.0833389188089997\\
403	0.100344982299568\\
404	0.113528245692784\\
405	0.12180859749461\\
406	0.125250584251779\\
407	0.125062662190211\\
408	0.122967974394705\\
409	0.120351517959819\\
410	0.117675464925175\\
411	0.114439353495886\\
412	0.109622159399076\\
413	0.102298473472642\\
414	0.0920902931153575\\
415	0.0792708112096237\\
416	0.0645542545444718\\
417	0.0487606148308386\\
418	0.0325710799272826\\
419	0.0164974320449436\\
420	0.0010371905617096\\
421	-0.0131415372266866\\
422	-0.0251725975294513\\
423	-0.0342143447782612\\
424	-0.0398375135476628\\
425	-0.0423410837775822\\
426	-0.0427463805420998\\
427	-0.0423874051203812\\
428	-0.0422780827746473\\
429	-0.0426207674669724\\
430	-0.0427777391584993\\
431	-0.0417554816535731\\
432	-0.0389159567147362\\
433	-0.0344616639739684\\
434	-0.0293736549842216\\
435	-0.0248387613467952\\
436	-0.0215433723771708\\
437	-0.0192979119171638\\
438	-0.0172268137756419\\
439	-0.0143755961614619\\
440	-0.0103188040699202\\
441	-0.00538033928388033\\
442	-0.000364929986283003\\
443	0.00397086040281982\\
444	0.00733890825278808\\
445	0.00998753217503352\\
446	0.0124461140528386\\
447	0.0151837265550542\\
448	0.0184259231723489\\
449	0.0222071931453811\\
450	0.0265482821415588\\
451	0.0315810052796454\\
452	0.0402571619451742\\
453	0.052743300553553\\
454	0.0666804701384041\\
455	0.0740886277863513\\
456	0.0772557171833274\\
457	0.0851107837299137\\
458	0.0952741303613606\\
459	0.108393423584133\\
460	0.124801548295794\\
461	0.1356567985575\\
462	0.141528989023711\\
463	0.14494108496534\\
464	0.143243965762602\\
465	0.140758079910919\\
466	0.140649985491355\\
467	0.144467246928568\\
468	0.155033107677025\\
469	0.168276584887873\\
470	0.180546837345462\\
471	0.188100875722863\\
472	0.187584445658366\\
473	0.186978246507081\\
474	0.186327202985854\\
475	0.173875557719394\\
476	0.152090563795657\\
477	0.129058237228668\\
478	0.10672591072016\\
479	0.0883769219168738\\
480	0.0745920428684288\\
481	0.0665174627202348\\
482	0.0653781086140605\\
483	0.0632080233260335\\
484	0.0572934279235616\\
485	0.0536072551718008\\
486	0.0515639043149214\\
487	0.0496600879316285\\
488	0.0490622692972428\\
489	0.0500930637797689\\
490	0.0556012196721069\\
491	0.0611795328919208\\
492	0.0567386057203267\\
493	0.0455501490629588\\
494	0.0347527341350541\\
495	0.0218094450957305\\
496	0.00640832635346383\\
497	-0.00763395725565009\\
498	-0.0197317842964899\\
499	-0.0289441868944813\\
500	-0.0331572655205026\\
501	-0.0320755765065307\\
502	-0.0300394289485823\\
503	-0.0274842348936486\\
504	-0.0248181267052825\\
505	-0.0222834078184825\\
506	-0.0198475843126719\\
507	-0.0172284258336163\\
508	-0.0140992274612755\\
509	-0.0103972281881575\\
510	-0.00655561473257513\\
511	-0.00348459688661598\\
512	-0.00225786828699874\\
513	-0.00364339683531322\\
514	-0.00773118009844868\\
515	-0.0138722378574493\\
516	-0.0209693679357639\\
517	-0.027960226000305\\
518	-0.0342349661914904\\
519	-0.0397924197010249\\
520	-0.0451105506598588\\
521	-0.0508682413644661\\
522	-0.057702261683173\\
523	-0.0661000260970248\\
524	-0.0763939210811131\\
525	-0.0887458929693173\\
526	-0.103048269674304\\
527	-0.118781247824619\\
528	-0.134959090961712\\
529	-0.150281839608201\\
530	-0.163485838932326\\
531	-0.173739844813474\\
532	-0.180873665250542\\
533	-0.185305667597006\\
534	-0.187708151152403\\
535	-0.188601971570049\\
536	-0.188102693373728\\
537	-0.185932331413132\\
538	-0.181640499577714\\
539	-0.174862122528592\\
540	-0.165448156132499\\
541	-0.1534219231112\\
542	-0.138844857869491\\
543	-0.121726736608968\\
544	-0.102057242918365\\
545	-0.0799213910602085\\
546	-0.0555834724618031\\
547	-0.0240381353825067\\
548	0.0135815376625723\\
549	0.0599970539708352\\
550	0.112051257748564\\
551	0.16106533503777\\
552	0.202873478139954\\
553	0.236204277113223\\
554	0.259564090553233\\
555	0.272024287727286\\
556	0.270465357017816\\
557	0.25329777268498\\
558	0.224399547870331\\
559	0.185645176315881\\
560	0.139344317619427\\
561	0.0961732920653599\\
562	0.0607050387025069\\
563	0.0241506936480513\\
564	-0.0134872503575665\\
565	-0.0400342332808561\\
566	-0.0528462234396129\\
567	-0.0562474992619499\\
568	-0.0473645796063654\\
569	-0.0245352997342123\\
570	0.00677159366105224\\
571	0.0427398822201088\\
572	0.0806152328340974\\
573	0.115586444943602\\
574	0.146774923708081\\
575	0.17571017394405\\
576	0.200556213705674\\
577	0.220341208260109\\
578	0.236259902908589\\
579	0.247181710893527\\
580	0.253236557707535\\
581	0.257150698034724\\
582	0.257207672378547\\
583	0.251051661158946\\
584	0.243175679150685\\
585	0.234921479616118\\
586	0.218468244893782\\
587	0.192115615919199\\
588	0.164572730387605\\
589	0.137952738484174\\
590	0.105810447421117\\
591	0.0680942919069547\\
592	0.0296579541708073\\
593	-0.0103199712435842\\
594	-0.052026401869436\\
595	-0.0882986910318966\\
596	-0.115234248080891\\
597	-0.136424796304828\\
598	-0.150535349377077\\
599	-0.150119945875935\\
600	-0.135543106909353\\
601	-0.114681051998068\\
602	-0.0926954726067059\\
603	-0.06970672248869\\
604	-0.0457189496643338\\
605	-0.020849414111127\\
606	0.00455016657335358\\
607	0.029923209623298\\
608	0.0546360123195739\\
609	0.078101004304825\\
610	0.0998146257457787\\
611	0.119301845373746\\
612	0.136031903007304\\
613	0.149393309829893\\
614	0.158775222494672\\
615	0.163724562964123\\
616	0.164086150037613\\
617	0.160030317047338\\
618	0.151935298593668\\
619	0.140183439672545\\
620	0.124992960191028\\
621	0.106397058517032\\
622	0.0843990673061717\\
623	0.0592219094349036\\
624	0.0314988993678108\\
625	0.00226893341811663\\
626	-0.0272591175243583\\
627	-0.0560739243834475\\
628	-0.0836729814806161\\
629	-0.110141665352544\\
630	-0.135938998026902\\
631	-0.161488440991551\\
632	-0.186788058398034\\
633	-0.211258266189442\\
634	-0.233927760206157\\
635	-0.253877518506197\\
636	-0.270715694745496\\
637	-0.284825450194357\\
638	-0.297235527248904\\
639	-0.309156872292686\\
640	-0.321406567354856\\
641	-0.334006786114635\\
642	-0.346163138721384\\
643	-0.351580997392973\\
644	-0.347339213036637\\
645	-0.336126496035472\\
646	-0.31793867245386\\
647	-0.288825744535964\\
648	-0.250293251745655\\
649	-0.209950684758269\\
650	-0.171648367575766\\
651	-0.134309240345991\\
652	-0.100048292431037\\
653	-0.0735264859979772\\
654	-0.0533991420432604\\
655	-0.0334447988736955\\
656	-0.0122732936681142\\
657	0.00555681419830361\\
658	0.0174815929174125\\
659	0.025049980116656\\
660	0.0287165038444363\\
661	0.0270836289738308\\
662	0.0214362325886938\\
663	0.0154810872793865\\
664	0.0103564828115682\\
665	0.00502602983921739\\
666	0.00212033652201914\\
667	0.00801630868964898\\
668	0.0250334924360091\\
669	0.047718007220875\\
670	0.0694393314052564\\
671	0.0891637150637325\\
672	0.108614609340598\\
673	0.126108040493805\\
674	0.138059592438323\\
675	0.145205199669213\\
676	0.152219368117239\\
677	0.160843026104874\\
678	0.167999282225227\\
679	0.172018294806559\\
680	0.176244740630774\\
681	0.183669531987324\\
682	0.191484803728887\\
683	0.194842343460631\\
684	0.194034555023075\\
685	0.19389346014353\\
686	0.196869139203928\\
687	0.200712391137972\\
688	0.2031789133886\\
689	0.204858356857116\\
690	0.205523210094271\\
691	0.201031047082221\\
692	0.18717513460862\\
693	0.165359204938472\\
694	0.141475466358195\\
695	0.119362938967248\\
696	0.0980234874689942\\
697	0.0758657208406431\\
698	0.0551709154147298\\
699	0.0404335787356467\\
700	0.0334325671224416\\
701	0.0320420008506051\\
702	0.0314571887607659\\
703	0.03125360148444\\
704	0.0312993633764267\\
705	0.0317734952324434\\
706	0.0330823755278976\\
707	0.0357066759787535\\
708	0.0400310537896648\\
709	0.0462114684497712\\
710	0.0541203158924533\\
711	0.0633830632460349\\
712	0.0734904324570266\\
713	0.0839466350484591\\
714	0.0944036842055626\\
715	0.104737217316745\\
716	0.115038547678585\\
717	0.125524746340426\\
718	0.136395136391688\\
719	0.147680586694635\\
720	0.159135902365773\\
721	0.170214062511588\\
722	0.180137264016762\\
723	0.188050596660944\\
724	0.193218332196116\\
725	0.195208114126189\\
726	0.194009519400957\\
727	0.190050644713561\\
728	0.184104877144859\\
729	0.177111637437929\\
730	0.169960258940875\\
731	0.163297535874498\\
732	0.157413110696744\\
733	0.152234306663128\\
734	0.147429719668582\\
735	0.142588419663414\\
736	0.137418770892036\\
737	0.131904707696061\\
738	0.126369892957186\\
739	0.121427963361858\\
740	0.121869086381696\\
741	0.129612284652327\\
742	0.142528266706294\\
743	0.155770760093072\\
744	0.166401095080808\\
745	0.176305335870621\\
746	0.190019244320926\\
747	0.209515453250131\\
748	0.231228529549562\\
749	0.248248942450402\\
750	0.255475468269037\\
751	0.252957678438876\\
752	0.244844738211953\\
753	0.235532843314355\\
754	0.226629299447587\\
755	0.216896160401874\\
756	0.20446944921018\\
757	0.189102090203728\\
758	0.172768096162683\\
759	0.158544253959936\\
760	0.148813961225894\\
761	0.144013046342698\\
762	0.142651888829467\\
763	0.142592581307995\\
764	0.142791707622627\\
765	0.144282308337224\\
766	0.149482555005875\\
767	0.160022485170267\\
768	0.174501875774005\\
769	0.187931087263356\\
770	0.193613246945546\\
771	0.186524659680172\\
772	0.166117032703047\\
773	0.136787476768957\\
774	0.105804362310214\\
775	0.0800883207477596\\
776	0.0637982587958959\\
777	0.0578995409285175\\
778	0.0614941255426925\\
779	0.0736933341598235\\
780	0.0947830832170597\\
781	0.126172312772459\\
782	0.169461001956701\\
783	0.225345327588033\\
784	0.292893737364589\\
785	0.369296954870347\\
786	0.449915014427835\\
787	0.528478506540858\\
788	0.59751107175773\\
789	0.649160602853481\\
790	0.676501809481911\\
791	0.675069609975932\\
792	0.644121298100873\\
793	0.587106764762046\\
794	0.51109266254621\\
795	0.42530246319529\\
796	0.339280675155178\\
797	0.261296483774208\\
798	0.197436537230724\\
799	0.151501639152903\\
800	0.12548687656883\\
801	0.120234398112636\\
802	0.120202126996702\\
803	0.125374100872016\\
804	0.13568225460352\\
805	0.15099528810181\\
806	0.171104996221272\\
807	0.195712449221489\\
808	0.224416413322913\\
809	0.256706129764257\\
810	0.291960079623765\\
811	0.329451720835965\\
812	0.368362472218525\\
813	0.407801515044932\\
814	0.446831355065987\\
815	0.484497591335444\\
816	0.519861008608882\\
817	0.552029963489243\\
818	0.580191067973832\\
819	0.603636368431272\\
820	0.621785541744238\\
821	0.634202043999663\\
822	0.640602608087466\\
823	0.640859953311131\\
824	0.634999005593379\\
825	0.623187301159857\\
826	0.605720538420742\\
827	0.583004440024296\\
828	0.555534186420942\\
829	0.523872688217124\\
830	0.488628887840324\\
831	0.450437136797359\\
832	0.409938500978071\\
833	0.367764621894438\\
834	0.32452452480815\\
835	0.280794532082314\\
836	0.237111226005602\\
837	0.193967221012845\\
838	0.154767786822401\\
839	0.12056996474729\\
840	0.091791025619111\\
841	0.0683485371698199\\
842	0.0498154147156189\\
843	0.0355644725710963\\
844	0.0248872593158024\\
845	0.0170810842238497\\
846	0.0115048931153087\\
847	0.00760874369848772\\
848	0.0049434003894863\\
849	0.00315665085295895\\
850	0.00198202048937782\\
851	0.00122419893004721\\
852	0.000744096161004238\\
853	0.000445246672130532\\
854	0.00026237313451914\\
855	0.000152310381026607\\
856	8.71300610989758e-05\\
857	4.91320529468615e-05\\
858	2.73176789844636e-05\\
859	1.49803641227797e-05\\
860	8.10424991317976e-06\\
861	4.3263559585678e-06\\
862	2.27957018571719e-06\\
863	1.18577658779712e-06\\
864	6.09067884964989e-07\\
865	3.08980677004995e-07\\
866	1.54840998307259e-07\\
867	7.66677029944135e-08\\
868	3.75137441187555e-08\\
869	1.81424718237724e-08\\
870	8.67369944341062e-09\\
871	4.10001321821596e-09\\
872	1.91649508116938e-09\\
873	8.86008588710514e-10\\
874	4.05172423435211e-10\\
875	1.83305447221781e-10\\
876	8.20548405823725e-11\\
877	3.63483134859279e-11\\
878	1.59357169330916e-11\\
879	6.91545181016993e-12\\
880	2.97087106272754e-12\\
881	1.26360824927918e-12\\
882	5.3217702864354e-13\\
883	2.21954018590731e-13\\
884	9.16811284373878e-14\\
885	3.75104669533588e-14\\
886	1.52028449245733e-14\\
887	6.10436141334108e-15\\
888	2.42851368571856e-15\\
889	9.57341074066366e-16\\
890	3.73988701518122e-16\\
891	1.44795396542286e-16\\
892	5.55639844312328e-17\\
893	2.11354413820873e-17\\
894	7.96975107491344e-18\\
895	2.97940712861873e-18\\
896	1.10435474688213e-18\\
897	4.05952171152688e-19\\
898	1.48162601510503e-19\\
899	5.41605820200259e-20\\
900	2.11488950400281e-20\\
901	1.24086634598172e-20\\
902	7.26269642601414e-21\\
903	4.24042014488356e-21\\
904	2.46979278567671e-21\\
905	1.43501111410188e-21\\
906	8.31755317664753e-22\\
907	4.80932257874761e-22\\
908	2.77410327677103e-22\\
909	1.5962984987499e-22\\
910	9.1634852439487e-23\\
911	5.24764772727454e-23\\
912	2.99797738063906e-23\\
913	1.7086533963945e-23\\
914	9.71502152725846e-24\\
915	5.51061324240555e-24\\
916	3.11834844196207e-24\\
917	1.76043520722252e-24\\
918	9.91489838840352e-25\\
919	5.57097753098211e-25\\
920	3.12285296625134e-25\\
921	1.74642808019098e-25\\
922	9.74385767111035e-26\\
923	5.42368161543396e-26\\
924	3.01191247165413e-26\\
925	1.66869514034712e-26\\
926	9.22356539176156e-27\\
927	5.08634085168873e-27\\
928	2.79823460132171e-27\\
929	1.53563005490798e-27\\
930	8.4031771750352e-28\\
931	4.57899410055297e-28\\
932	2.47311420115304e-28\\
933	1.30230192891858e-28\\
934	6.27399601481783e-29\\
935	1.93073175042086e-29\\
936	5.89891368132322e-30\\
937	1.7894362932055e-30\\
938	5.38983989513169e-31\\
939	1.61202538804424e-31\\
940	4.78767758528432e-32\\
941	1.41206665770245e-32\\
942	4.13602095223256e-33\\
943	1.20317033493143e-33\\
944	3.47622329118693e-34\\
945	9.97570008577341e-35\\
946	2.843498340767e-35\\
947	8.05109346550022e-36\\
948	2.2644732048783e-36\\
949	6.32714505467062e-37\\
950	1.75628209305539e-37\\
951	4.84332888067959e-38\\
952	1.32700916926549e-38\\
953	3.61244285152176e-39\\
954	9.77106096425998e-40\\
955	2.62610735716276e-40\\
956	7.01341200950424e-41\\
957	1.86126508997718e-41\\
958	4.90868056973749e-42\\
959	1.28651369240573e-42\\
960	3.35098423322059e-43\\
961	8.67468488997208e-44\\
962	2.23189213534205e-44\\
963	5.70749430223917e-45\\
964	1.45072464357257e-45\\
965	3.66526976197819e-46\\
966	9.20497055869062e-47\\
967	2.29799054086767e-47\\
968	5.70291808419662e-48\\
969	1.40696278643727e-48\\
970	3.45078589344995e-49\\
971	8.41427151688045e-50\\
972	2.0398167295563e-50\\
973	4.91648535912567e-51\\
974	1.17820272130301e-51\\
975	2.80736903815889e-52\\
976	6.65128557573908e-53\\
977	1.56693337800827e-53\\
978	3.67067906267614e-54\\
979	8.55076948859405e-55\\
980	1.98079121047429e-55\\
981	4.5630854025247e-56\\
982	1.0453854073083e-56\\
983	2.38179084198179e-57\\
984	5.39698787302089e-58\\
985	1.21627296048224e-58\\
986	2.72617342560762e-59\\
987	6.07756530520173e-60\\
988	1.34762885437286e-60\\
989	2.97225557109717e-61\\
990	6.5206025928378e-62\\
991	1.42293639368434e-62\\
992	3.08879965849866e-63\\
993	6.66976770407101e-64\\
994	1.43271068888088e-64\\
995	3.06156282830212e-65\\
996	6.50842569414745e-66\\
997	1.37656650411056e-66\\
998	2.90151227654918e-67\\
999	6.32404256134356e-68\\
1000	2.52517415207214e-68\\
1001	6.32404256134356e-68\\
};
%\draw [color=red, very thick] (2,2) circle (15pt);
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.153064572079084\\
2	-0.153938190651386\\
3	-0.153064572079084\\
4	-0.150036946537961\\
5	-0.142952200399307\\
6	-0.140139485549911\\
7	-0.12367838297696\\
8	-0.116728190330048\\
9	-0.0979878567593167\\
10	-0.0865046118123604\\
11	-0.0676194247202335\\
12	-0.0434506446147457\\
13	-0.0271750036157819\\
14	-0.0262126775732017\\
15	-0.026001065385067\\
16	-0.0314155978415178\\
17	-0.0318547580313221\\
18	-0.0383069702829583\\
19	-0.0407525083251948\\
20	-0.0535348891056034\\
21	-0.0486196371521486\\
22	-0.0556763025768123\\
23	-0.0667661258822616\\
24	-0.0639872712099103\\
25	-0.060435037652511\\
26	-0.0573303346924217\\
27	-0.0470374149457103\\
28	-0.0438825085733405\\
29	-0.033929860345131\\
30	-0.0202134398357969\\
31	-0.00263192224510373\\
32	-0.00706621338547423\\
33	-0.0136810096443184\\
34	-0.0179159935355857\\
35	-0.0257802141012772\\
36	-0.0377383615453987\\
37	-0.0585230601513586\\
38	-0.0690520173882274\\
39	-0.0747699086331454\\
40	-0.0637905202135439\\
41	-0.0465818079564779\\
42	-0.0342154579140481\\
43	-0.0240052430029543\\
44	-0.0144473745105937\\
45	-0.00965429216928289\\
46	-0.00431574421370648\\
47	-0.0152805111873212\\
48	-0.0310433575088244\\
49	-0.0430634901052658\\
50	-0.0456348247599938\\
51	-0.0617193840520884\\
52	-0.0615158261367257\\
53	-0.0683837363407913\\
54	-0.0665774993298269\\
55	-0.0630312186384129\\
56	-0.0476634928814987\\
57	-0.0125205396780741\\
58	0.0252582653535475\\
59	0.0684280952485149\\
60	0.121415237566709\\
61	0.180317117739161\\
62	0.232729202851742\\
63	0.26656854328927\\
64	0.269609952434786\\
65	0.247724396308239\\
66	0.202114639931156\\
67	0.15933950226671\\
68	0.110662553768728\\
69	0.0496348161229513\\
70	-0.00784537823905088\\
71	-0.0558166137046915\\
72	-0.0998159441229411\\
73	-0.125143808525973\\
74	-0.145804051119944\\
75	-0.141229159780805\\
76	-0.126082436006488\\
77	-0.0983063994653055\\
78	-0.0632897254911543\\
79	-0.021135801844733\\
80	0.0277236033522343\\
81	0.0841776512923772\\
82	0.136576237139077\\
83	0.161110089788631\\
84	0.181545304273982\\
85	0.171631111934593\\
86	0.161530298005908\\
87	0.132854333400806\\
88	0.114412980105393\\
89	0.105344903689246\\
90	0.0863267409981758\\
91	0.0712094599585677\\
92	0.0614719908254482\\
93	0.0514434144512968\\
94	0.0327659046266794\\
95	0.0300069486657676\\
96	0.0149031046965186\\
97	0.00421883243340437\\
98	-0.018466335036728\\
99	-0.0407976494366612\\
100	-0.0699839229393896\\
101	-0.105812715310914\\
102	-0.141493411582529\\
103	-0.175804751978774\\
104	-0.20854883227904\\
105	-0.240123948401753\\
106	-0.270711810603519\\
107	-0.299808129528244\\
108	-0.326402194796761\\
109	-0.349470977671639\\
110	-0.368220243276487\\
111	-0.381867572158558\\
112	-0.389316242525361\\
113	-0.389237383458551\\
114	-0.380682090491872\\
115	-0.363774615238102\\
116	-0.339862581524254\\
117	-0.310913936409469\\
118	-0.278582029891998\\
119	-0.243630560133921\\
120	-0.206080574133343\\
121	-0.165829196497128\\
122	-0.123152628690628\\
123	-0.078715992309334\\
124	-0.0332209622114936\\
125	0.0128716400147685\\
126	0.0592638137275987\\
127	0.105516163278536\\
128	0.150869668755622\\
129	0.194366624358898\\
130	0.235081472430093\\
131	0.272137623598238\\
132	0.304445022692385\\
133	0.330479259207281\\
134	0.348503025398595\\
135	0.357258334195096\\
136	0.356657114898633\\
137	0.347871490882102\\
138	0.332657185038818\\
139	0.312384424598252\\
140	0.287517076394224\\
141	0.257903975085194\\
142	0.223547126448572\\
143	0.185121409415601\\
144	0.14379703242835\\
145	0.100599221448322\\
146	0.0559851014770897\\
147	0.0100999851196072\\
148	-0.0365041863439546\\
149	-0.0823973917976063\\
150	-0.12557314138155\\
151	-0.164336770752045\\
152	-0.198012622788879\\
153	-0.226816777117917\\
154	-0.250982596918651\\
155	-0.26993043598639\\
156	-0.28228273284529\\
157	-0.286799162669516\\
158	-0.283474022124157\\
159	-0.273844396895347\\
160	-0.260190726841102\\
161	-0.2442279329317\\
162	-0.226293318608394\\
163	-0.205598162908044\\
164	-0.181227139755883\\
165	-0.153014701358346\\
166	-0.121649012911021\\
167	-0.0880983295105303\\
168	-0.0530262360510475\\
169	-0.016766979899958\\
170	0.0201887195904987\\
171	0.0567779884853958\\
172	0.0915382471489911\\
173	0.123299894687822\\
174	0.151785992932988\\
175	0.177525119689694\\
176	0.201066949524422\\
177	0.222116957816467\\
178	0.239315039735775\\
179	0.250874617588546\\
180	0.255615271967056\\
181	0.253638276892587\\
182	0.246215623874512\\
183	0.235073783589767\\
184	0.22163229125954\\
185	0.206643768074725\\
186	0.190267754558586\\
187	0.172308379461057\\
188	0.152386005897844\\
189	0.130057910615677\\
190	0.105033418551884\\
191	0.0774922958309531\\
192	0.0482806481578361\\
193	0.0187280067699139\\
194	-0.00989585325288538\\
195	-0.0369183345252189\\
196	-0.0623639188566829\\
197	-0.0865181654033878\\
198	-0.109322394481887\\
199	-0.130136058378903\\
200	-0.148096050183611\\
201	-0.162769729768632\\
202	-0.174519177555202\\
203	-0.184233394870478\\
204	-0.192639248092412\\
205	-0.199772567562952\\
206	-0.20504002012647\\
207	-0.207769098054405\\
208	-0.207720483885456\\
209	-0.205113591584372\\
210	-0.200211201903104\\
211	-0.192943344320812\\
212	-0.182999473461977\\
213	-0.170324173840658\\
214	-0.155498501038172\\
215	-0.139544362917187\\
216	-0.123240706769822\\
217	-0.106573383387347\\
218	-0.0889084459215629\\
219	-0.0698403327685285\\
220	-0.0499780011073006\\
221	-0.0308663274601911\\
222	-0.0139472701031758\\
223	0.000628089466599948\\
224	0.0142510663389525\\
225	0.0287790753429411\\
226	0.0448811659887778\\
227	0.0611588094006114\\
228	0.0748679789747421\\
229	0.0837739471465994\\
230	0.0876792834729731\\
231	0.0883576982423028\\
232	0.0879049772617521\\
233	0.0868418673568251\\
234	0.0835464440587282\\
235	0.0755153840654033\\
236	0.0614372373261015\\
237	0.0423822778242244\\
238	0.0211543858285222\\
239	0.000387034341908507\\
240	-0.0190094966317869\\
241	-0.0378006439943152\\
242	-0.0569528896129296\\
243	-0.0761507004575711\\
244	-0.0937033155013787\\
245	-0.107964255942751\\
246	-0.118971333155095\\
247	-0.128719101106207\\
248	-0.139603602830429\\
249	-0.152194819242318\\
250	-0.164203125530033\\
251	-0.171654730339822\\
252	-0.171534167142302\\
253	-0.163927911507187\\
254	-0.152033886086523\\
255	-0.140037632412473\\
256	-0.130482216571205\\
257	-0.123080319176105\\
258	-0.115712125965172\\
259	-0.106628153628769\\
260	-0.0960170290310664\\
261	-0.0857403764250798\\
262	-0.0775893232744877\\
263	-0.0715937765881392\\
264	-0.0657998105361384\\
265	-0.0576859247991189\\
266	-0.0460668524142347\\
267	-0.0319850579441547\\
268	-0.0179354305052367\\
269	-0.00607916254592384\\
270	0.00316448055933194\\
271	0.0111295750426479\\
272	0.0211682239080003\\
273	0.0232896677288583\\
274	0.0238634404546534\\
275	0.0146012237571108\\
276	-0.00525745050115125\\
277	-0.0299621406224595\\
278	-0.0458850947742467\\
279	-0.0600104068455991\\
280	-0.0735418684010738\\
281	-0.0745334398571008\\
282	-0.0754783321621762\\
283	-0.0820346022029754\\
284	-0.0878935882204137\\
285	-0.0924857759454363\\
286	-0.102418587916154\\
287	-0.114281318127706\\
288	-0.128889760194713\\
289	-0.142262524905647\\
290	-0.14805771793052\\
291	-0.145934599826136\\
292	-0.133024837255049\\
293	-0.112576373284876\\
294	-0.0884065241920083\\
295	-0.0667076104980642\\
296	-0.0420689287474791\\
297	-0.0209456982978635\\
298	-0.0123132190187562\\
299	-0.00353844426740541\\
300	0.00405350451212432\\
301	0.00571183712446928\\
302	0.00585050914921441\\
303	0.00474636193969124\\
304	0.00282465447021277\\
305	0.000327087199774521\\
306	-0.00301199338498927\\
307	-0.008025412052654\\
308	-0.015764027653337\\
309	-0.026868421724983\\
310	-0.0410400952905426\\
311	-0.0569987974207441\\
312	-0.073025754042695\\
313	-0.0877908902865416\\
314	-0.100940356301786\\
315	-0.113061261417608\\
316	-0.125060599612322\\
317	-0.137396676362019\\
318	-0.149691283997589\\
319	-0.160963983063385\\
320	-0.170278221614401\\
321	-0.177303275121966\\
322	-0.182379650260768\\
323	-0.18605807986642\\
324	-0.188476481497209\\
325	-0.189055958678387\\
326	-0.1867552184828\\
327	-0.180705445084614\\
328	-0.170764855287349\\
329	-0.15759419141495\\
330	-0.14221697826223\\
331	-0.125421726159516\\
332	-0.107487498236715\\
333	-0.0884635609600857\\
334	-0.0687856775668326\\
335	-0.0497067800279204\\
336	-0.0331098702105683\\
337	-0.0207165607317655\\
338	-0.013184155476547\\
339	-0.00972495885937145\\
340	-0.00854944726451172\\
341	-0.00785722529328419\\
342	-0.00670869915256213\\
343	-0.00521251772041042\\
344	-0.00398896000564952\\
345	-0.00341094322339973\\
346	-0.00325474540558758\\
347	-0.00301053582016113\\
348	-0.00252514065645373\\
349	-0.00235913603855794\\
350	-0.00348673461039593\\
351	-0.00654880114030904\\
352	-0.0112920431854073\\
353	-0.0167153975484121\\
354	-0.0218675165835142\\
355	-0.0266699967254061\\
356	-0.0320680711742703\\
357	-0.0393228376153102\\
358	-0.048955902543162\\
359	-0.0601687745228669\\
360	-0.0707253243851951\\
361	-0.0757675259526586\\
362	-0.0840291279298008\\
363	-0.0930765356014157\\
364	-0.101750414861169\\
365	-0.108680413975747\\
366	-0.110584394192285\\
367	-0.105457938271986\\
368	-0.0933356034193562\\
369	-0.0830803362717715\\
370	-0.0774540295045438\\
371	-0.0671297681227882\\
372	-0.0542380242637791\\
373	-0.0392671405144289\\
374	-0.0102404370311298\\
375	0.0219921626891807\\
376	0.0507332142653234\\
377	0.0815549729227701\\
378	0.10315681178085\\
379	0.117013438789828\\
380	0.130557535922864\\
381	0.141247746524974\\
382	0.145285605688849\\
383	0.145466519112395\\
384	0.147632087057994\\
385	0.142821237470977\\
386	0.136009498725967\\
387	0.138766407294609\\
388	0.146082303787999\\
389	0.157920520657436\\
390	0.172297077701312\\
391	0.188715941439808\\
392	0.205180450490532\\
393	0.216083997281525\\
394	0.23006034076366\\
395	0.249244216592395\\
396	0.266422248369409\\
397	0.279848486628853\\
398	0.288133184546442\\
399	0.287062043889206\\
400	0.279269128565104\\
401	0.275527138945948\\
402	0.271800490226879\\
403	0.267040501602428\\
404	0.260986575676658\\
405	0.254408801946894\\
406	0.24862947343591\\
407	0.244710707310523\\
408	0.242904844822634\\
409	0.24273102595626\\
410	0.243557147945299\\
411	0.245202450327329\\
412	0.248096835987495\\
413	0.252900742498808\\
414	0.259905480561839\\
415	0.268679948374929\\
416	0.278212221262419\\
417	0.287405046746239\\
418	0.295534110998855\\
419	0.302349163479659\\
420	0.307809405674586\\
421	0.31173205017385\\
422	0.313670261083392\\
423	0.313112358483925\\
424	0.309807751998052\\
425	0.30391511801782\\
426	0.295818931324256\\
427	0.285741486541693\\
428	0.273458498383797\\
429	0.258363411337477\\
430	0.239870075906304\\
431	0.217892609749405\\
432	0.193080073846435\\
433	0.166648093428299\\
434	0.13991245230355\\
435	0.113806608482827\\
436	0.0886492461492668\\
437	0.0642523930985818\\
438	0.0402549923039464\\
439	0.0164579355473589\\
440	-0.00702876680816141\\
441	-0.0298807513417499\\
442	-0.0518022219267161\\
443	-0.0727410979323905\\
444	-0.0929206994660797\\
445	-0.11264330801712\\
446	-0.131969146717248\\
447	-0.150479634880742\\
448	-0.167322193669203\\
449	-0.181584927458699\\
450	-0.192830454424568\\
451	-0.201465945464296\\
452	-0.204362219870809\\
453	-0.209575655077364\\
454	-0.206905873995558\\
455	-0.19656118573169\\
456	-0.188072270313855\\
457	-0.180350494094194\\
458	-0.170221054528395\\
459	-0.157086564866593\\
460	-0.14213559676169\\
461	-0.125402613392612\\
462	-0.106196406153902\\
463	-0.0848481950265411\\
464	-0.0643267685334534\\
465	-0.0498310446674503\\
466	-0.0390844652626141\\
467	-0.0309933142215714\\
468	-0.0317059888459295\\
469	-0.0411490770973425\\
470	-0.0562203812444226\\
471	-0.0775885540121124\\
472	-0.107994914458865\\
473	-0.144657939288988\\
474	-0.178607043232679\\
475	-0.207853301593866\\
476	-0.231420339131081\\
477	-0.247865794242409\\
478	-0.25988533452914\\
479	-0.262702121363146\\
480	-0.256909945732221\\
481	-0.246927565191054\\
482	-0.222242892612282\\
483	-0.183488055068158\\
484	-0.145358264327877\\
485	-0.108689461449065\\
486	-0.068794149445193\\
487	-0.0286545325984451\\
488	0.00347117349172439\\
489	0.0242785645520653\\
490	0.0387577204836417\\
491	0.04815162219812\\
492	0.053017084064821\\
493	0.0534794322134359\\
494	0.0462343292363719\\
495	0.0386084584988566\\
496	0.0342003563854762\\
497	0.0246461990309676\\
498	0.0152039742794284\\
499	0.0109417289305619\\
500	0.00369316597914801\\
501	-0.00487931190873807\\
502	-0.0125411058889513\\
503	-0.0184001465390598\\
504	-0.0222030399247126\\
505	-0.0242533713324334\\
506	-0.0250774268098638\\
507	-0.0250679630866937\\
508	-0.0243013666286503\\
509	-0.0225945793125232\\
510	-0.0197348732743152\\
511	-0.0157423986438836\\
512	-0.0110283101456157\\
513	-0.00637094058840813\\
514	-0.00271819067290692\\
515	-0.000905065336827717\\
516	-0.00141975015007328\\
517	-0.00433318755451597\\
518	-0.0094222892716562\\
519	-0.0164025125176432\\
520	-0.025110273912229\\
521	-0.0354991071071635\\
522	-0.0474367516975023\\
523	-0.0604406561984741\\
524	-0.0735605004710706\\
525	-0.0855443755576793\\
526	-0.0952438744904313\\
527	-0.102041233383901\\
528	-0.106043007642653\\
529	-0.107917453227409\\
530	-0.108473986952719\\
531	-0.108242908780722\\
532	-0.107301149310073\\
533	-0.105414570052728\\
534	-0.102353569324026\\
535	-0.0981359924962163\\
536	-0.0930265389724192\\
537	-0.0873130152999096\\
538	-0.0810447890145658\\
539	-0.0739411214188003\\
540	-0.065548639351708\\
541	-0.0555482737617321\\
542	-0.0440119520369118\\
543	-0.0314515970621904\\
544	-0.0186451183709939\\
545	-0.00635856657395641\\
546	0.00487781961052463\\
547	0.0110477162918883\\
548	0.0154096386174446\\
549	0.0207014636456335\\
550	0.0235105268220607\\
551	0.0225301151288653\\
552	0.0190218108540023\\
553	0.00663639290925257\\
554	-0.0156973949658989\\
555	-0.0398608658964304\\
556	-0.0642991773100957\\
557	-0.0870240102967537\\
558	-0.101158182318316\\
559	-0.10682480132882\\
560	-0.106867591629294\\
561	-0.102664604344414\\
562	-0.0971407744361086\\
563	-0.0897821732293627\\
564	-0.0779142835919997\\
565	-0.0612346901217877\\
566	-0.0418914472572008\\
567	-0.0253631613930969\\
568	-0.0134211361993586\\
569	-0.0010097887218729\\
570	0.0152947119027256\\
571	0.0361559080188444\\
572	0.0570807172549212\\
573	0.0676518402868456\\
574	0.0679283567781045\\
575	0.0681197157110497\\
576	0.0698925094267844\\
577	0.0698984318965109\\
578	0.0685105515789319\\
579	0.0663925601734968\\
580	0.065928496358167\\
581	0.0681007982375975\\
582	0.0686545361972778\\
583	0.0674057095663017\\
584	0.0669024052175123\\
585	0.0648086458839766\\
586	0.0627639082263472\\
587	0.0670396289808519\\
588	0.0768817272138209\\
589	0.0883501423541459\\
590	0.101560990840795\\
591	0.118268498502164\\
592	0.140554845816371\\
593	0.165876643927124\\
594	0.184517447506484\\
595	0.191971272024486\\
596	0.193559202903508\\
597	0.192899291605696\\
598	0.189282675769864\\
599	0.182586196440098\\
600	0.172699106657901\\
601	0.161389297326266\\
602	0.150796099093728\\
603	0.141693671241242\\
604	0.13423420127412\\
605	0.127949311276271\\
606	0.122087045676542\\
607	0.116100730274244\\
608	0.110018894107517\\
609	0.104496983063083\\
610	0.100535664436472\\
611	0.0990343800202657\\
612	0.100425136098329\\
613	0.10456389084373\\
614	0.110897344429162\\
615	0.118773301569718\\
616	0.1277081413192\\
617	0.137483442131605\\
618	0.148063381837078\\
619	0.159424062720862\\
620	0.171410004896769\\
621	0.183683279061391\\
622	0.195755648435648\\
623	0.207049366668813\\
624	0.216941611532286\\
625	0.224790821172727\\
626	0.229977435198782\\
627	0.231986107346838\\
628	0.230515950239829\\
629	0.225564210081382\\
630	0.217423334356956\\
631	0.20657158668863\\
632	0.193498659273816\\
633	0.178548947756164\\
634	0.161858074629368\\
635	0.143407288175737\\
636	0.123158465471283\\
637	0.101197235240503\\
638	0.0778199792238365\\
639	0.053539181928343\\
640	0.0290209604456172\\
641	0.00498555298952303\\
642	-0.0179044966822944\\
643	-0.0342343827895788\\
644	-0.0461840872023069\\
645	-0.0583621946542467\\
646	-0.068717996380697\\
647	-0.0709233873972881\\
648	-0.0663937721367665\\
649	-0.0594004463956123\\
650	-0.0489242407541235\\
651	-0.0376399004379333\\
652	-0.0324590921611344\\
653	-0.0324068708843833\\
654	-0.0345663671568771\\
655	-0.0441826563620867\\
656	-0.0630577066450883\\
657	-0.0832035528656952\\
658	-0.100055767364825\\
659	-0.115229207508865\\
660	-0.127297434736892\\
661	-0.133589305803606\\
662	-0.134501196043535\\
663	-0.128701434607565\\
664	-0.112033700188738\\
665	-0.0826137842528946\\
666	-0.0417615385041456\\
667	0.0078530327049631\\
668	0.0633278491132309\\
669	0.12248862075395\\
670	0.181924597646462\\
671	0.235568416846798\\
672	0.278732701759069\\
673	0.308821268898814\\
674	0.320896236572498\\
675	0.311669583122279\\
676	0.286512869978286\\
677	0.252332673681589\\
678	0.209440724894355\\
679	0.160024763309797\\
680	0.113636432548148\\
681	0.0753709048752999\\
682	0.0417112663028084\\
683	0.0138398351191833\\
684	0.000633132839613235\\
685	0.0059096485263608\\
686	0.0265552320971367\\
687	0.0621052300535495\\
688	0.113278132576418\\
689	0.174435405760547\\
690	0.23774784849446\\
691	0.29965738457918\\
692	0.356919935444067\\
693	0.404145399780513\\
694	0.439463828302596\\
695	0.464487613766848\\
696	0.477719438983893\\
697	0.476651253135702\\
698	0.464815871445147\\
699	0.447807245221209\\
700	0.42498356950787\\
701	0.392819838089051\\
702	0.358589886428552\\
703	0.322699431836741\\
704	0.285502366566385\\
705	0.247201153990689\\
706	0.207899190179378\\
707	0.167768773296704\\
708	0.127223788457858\\
709	0.0869799027159419\\
710	0.0479500554675778\\
711	0.0110207022548649\\
712	-0.0231730173562745\\
713	-0.0543505180693057\\
714	-0.0825122913685538\\
715	-0.1077361589972\\
716	-0.12996691885182\\
717	-0.148930450034275\\
718	-0.16423460831744\\
719	-0.175611438239507\\
720	-0.183168607320569\\
721	-0.187502408086157\\
722	-0.189591450377039\\
723	-0.19050487771923\\
724	-0.191059734861518\\
725	-0.191593384237247\\
726	-0.191959984733056\\
727	-0.191744164611653\\
728	-0.19057187614464\\
729	-0.188349151337106\\
730	-0.185301412898841\\
731	-0.181797427175965\\
732	-0.17806333821261\\
733	-0.173957748482068\\
734	-0.168951914354633\\
735	-0.162352338443849\\
736	-0.153671896813195\\
737	-0.142969540858428\\
738	-0.130984136958989\\
739	-0.118984070813649\\
740	-0.112617321475306\\
741	-0.113163996334377\\
742	-0.119452856765325\\
743	-0.132524352616019\\
744	-0.152332487880238\\
745	-0.173738946760816\\
746	-0.191403402423441\\
747	-0.205282279736235\\
748	-0.217107440432809\\
749	-0.225624076513017\\
750	-0.229523689352995\\
751	-0.230990583355051\\
752	-0.232127614681427\\
753	-0.231391169684913\\
754	-0.227330571983353\\
755	-0.222423841465565\\
756	-0.219222413922961\\
757	-0.215427269024213\\
758	-0.206722682383098\\
759	-0.19256678479572\\
760	-0.175719390470835\\
761	-0.157843176772928\\
762	-0.139244452437698\\
763	-0.121559056700322\\
764	-0.106454998958016\\
765	-0.0919031784445668\\
766	-0.0738579945879751\\
767	-0.0524616731470412\\
768	-0.0329601288155435\\
769	-0.0190468240759495\\
770	-0.00870902415619784\\
771	0.00110420268037558\\
772	0.00884397218752661\\
773	0.0108962478456509\\
774	0.0079648166511007\\
775	0.00508350242740798\\
776	0.00569887225180988\\
777	0.00914776663330419\\
778	0.0141166667391591\\
779	0.0211216843859963\\
780	0.0304893793856185\\
781	0.0410002768307026\\
782	0.0524563295545512\\
783	0.0671536384499972\\
784	0.0863463335709966\\
785	0.106968610787206\\
786	0.124721344955702\\
787	0.139483912700057\\
788	0.154513379727591\\
789	0.170247385727644\\
790	0.182244258987741\\
791	0.186796467127877\\
792	0.186051359237835\\
793	0.185040161150551\\
794	0.184950260791822\\
795	0.182370495382857\\
796	0.175426582974997\\
797	0.167878561567906\\
798	0.16526132841219\\
799	0.168192418729409\\
800	0.171714023610386\\
801	0.171524626764563\\
802	0.170809086404621\\
803	0.170206463346869\\
804	0.170390232956199\\
805	0.171858767498166\\
806	0.174784201248103\\
807	0.178964459805621\\
808	0.183889962667916\\
809	0.188900786713538\\
810	0.193382940282433\\
811	0.196941805789594\\
812	0.199499413303227\\
813	0.201286806048544\\
814	0.202735506527378\\
815	0.20430299928593\\
816	0.206287073169924\\
817	0.208687136471205\\
818	0.211156543507325\\
819	0.213062904811147\\
820	0.213641327759459\\
821	0.212197901095103\\
822	0.208305486279515\\
823	0.201935388457995\\
824	0.193486300369333\\
825	0.183700918657505\\
826	0.173492493100151\\
827	0.163729127873802\\
828	0.155035548743507\\
829	0.147666840385893\\
830	0.141487837662883\\
831	0.136061446927438\\
832	0.130818004849337\\
833	0.125254918369622\\
834	0.11910791476909\\
835	0.112444518712181\\
836	0.105654041112981\\
837	0.0993393375840524\\
838	0.0975046745717853\\
839	0.100456664015464\\
840	0.106129208111065\\
841	0.112747647097165\\
842	0.120815533733826\\
843	0.131925496545177\\
844	0.145911109616947\\
845	0.159951318816529\\
846	0.170853738348701\\
847	0.177834593782072\\
848	0.182459234155015\\
849	0.185799869527763\\
850	0.18624585077143\\
851	0.180769509934894\\
852	0.168531953501257\\
853	0.152966642394021\\
854	0.139934166648679\\
855	0.13354733302867\\
856	0.133562429161869\\
857	0.136612501766122\\
858	0.13990948717112\\
859	0.144000228432445\\
860	0.152373372226004\\
861	0.168618266599337\\
862	0.193671584387072\\
863	0.225169986916787\\
864	0.258994052593032\\
865	0.291538866286231\\
866	0.321077529029709\\
867	0.347520602726849\\
868	0.371029397979995\\
869	0.390604948983928\\
870	0.403698159818889\\
871	0.407189156118323\\
872	0.399150249465779\\
873	0.380198306861612\\
874	0.353427828168864\\
875	0.322878076482428\\
876	0.291586180434731\\
877	0.260654166013472\\
878	0.230035448484269\\
879	0.20041686489138\\
880	0.174659653183027\\
881	0.15750656580935\\
882	0.153508280331016\\
883	0.16443850281929\\
884	0.187880932797353\\
885	0.217909955077162\\
886	0.247439902918687\\
887	0.270840856166309\\
888	0.285419761215387\\
889	0.291222449415992\\
890	0.289657694982438\\
891	0.281998806495569\\
892	0.268638900121982\\
893	0.249330130341823\\
894	0.224021018159525\\
895	0.193675548394062\\
896	0.160637524627153\\
897	0.128459522413739\\
898	0.101377171861683\\
899	0.0836560685106318\\
900	0.0789353673525225\\
901	0.0895895648850553\\
902	0.10421568308532\\
903	0.122798124576572\\
904	0.145155722480492\\
905	0.170928727006233\\
906	0.199577110001398\\
907	0.23039178096811\\
908	0.262519045226536\\
909	0.294997234385179\\
910	0.326803088434889\\
911	0.356904350060088\\
912	0.384314295468421\\
913	0.408143669076217\\
914	0.42764574274688\\
915	0.442250946729835\\
916	0.451588621081696\\
917	0.455494770304991\\
918	0.454006103486951\\
919	0.447341939913296\\
920	0.435876609619762\\
921	0.420105671988478\\
922	0.400609555696511\\
923	0.378018086533079\\
924	0.352978863071035\\
925	0.326131652443023\\
926	0.298090025326461\\
927	0.269430457370957\\
928	0.240688214860623\\
929	0.212358616599681\\
930	0.184901792331731\\
931	0.158748874110216\\
932	0.134307656664206\\
933	0.111966107380999\\
934	0.0920926306887986\\
935	0.0750326133597855\\
936	0.0704878490429456\\
937	0.0790815261669784\\
938	0.100532239702364\\
939	0.133414337255668\\
940	0.175078490620782\\
941	0.221810349462476\\
942	0.269224175671117\\
943	0.312814373745264\\
944	0.348544559945047\\
945	0.373350191159007\\
946	0.385461374620325\\
947	0.384502628462801\\
948	0.371378912851555\\
949	0.347998296207056\\
950	0.316903641255212\\
951	0.280887925391162\\
952	0.242654569555142\\
953	0.204562273032711\\
954	0.168470232190795\\
955	0.135679523058925\\
956	0.106952758008328\\
957	0.0825875331128982\\
958	0.0625186598521292\\
959	0.0464278461634173\\
960	0.0338453107548736\\
961	0.024234046868684\\
962	0.0170529102920335\\
963	0.0117987802601434\\
964	0.00803059351857026\\
965	0.00537925886085688\\
966	0.00354765695785268\\
967	0.0023044865697262\\
968	0.00147495597728435\\
969	0.000930477724823846\\
970	0.000578757025612873\\
971	0.000355045137395095\\
972	0.000214879216126864\\
973	0.000128336101064731\\
974	7.56590510920196e-05\\
975	4.40391609016026e-05\\
976	2.53155058675048e-05\\
977	1.43748119637825e-05\\
978	8.06454450322544e-06\\
979	4.47105084319617e-06\\
980	2.45006497021079e-06\\
981	1.32729161180038e-06\\
982	7.10976119259027e-07\\
983	3.76634061054868e-07\\
984	1.97348179658644e-07\\
985	1.02297697943119e-07\\
986	5.24669033236329e-08\\
987	2.66291315351585e-08\\
988	1.33765281736152e-08\\
989	6.65128091594825e-09\\
990	3.27417003598577e-09\\
991	1.59583479075743e-09\\
992	7.7023042977138e-10\\
993	3.6817576846336e-10\\
994	1.74323816748488e-10\\
995	8.17795543823705e-11\\
996	3.80467302721726e-11\\
997	1.76266121451862e-11\\
998	8.29450026311929e-12\\
999	4.32502350483691e-12\\
1000	3.23266250684335e-12\\
1001	4.32502350483691e-12\\
};
\draw [color=red, very thick] (930,0) circle (15pt);
\end{axis}
\end{tikzpicture}
}
\caption{Wave propagation in the non-Szeg\H{o} case.}
  \label{fig:plot-iii}
\end{figure}

==> FIG2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{figure}[b]
\centering
\resizebox{!}{0.84\textheight}{
\begin{tikzpicture}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,1.411\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=0.5,
ymax=2.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	2\\
102	2\\
103	2\\
104	2\\
105	2\\
106	2\\
107	2\\
108	2\\
109	2\\
110	2\\
111	2\\
112	2\\
113	2\\
114	2\\
115	2\\
116	2\\
117	2\\
118	2\\
119	2\\
120	2\\
121	2\\
122	2\\
123	2\\
124	2\\
125	2\\
126	2\\
127	2\\
128	2\\
129	2\\
130	2\\
131	2\\
132	2\\
133	2\\
134	2\\
135	2\\
136	2\\
137	2\\
138	2\\
139	2\\
140	2\\
141	2\\
142	2\\
143	2\\
144	2\\
145	2\\
146	2\\
147	2\\
148	2\\
149	2\\
150	2\\
151	2\\
152	2\\
153	2\\
154	2\\
155	2\\
156	2\\
157	2\\
158	2\\
159	2\\
160	2\\
161	2\\
162	2\\
163	2\\
164	2\\
165	2\\
166	2\\
167	2\\
168	2\\
169	2\\
170	2\\
171	2\\
172	2\\
173	2\\
174	2\\
175	2\\
176	2\\
177	2\\
178	2\\
179	2\\
180	2\\
181	2\\
182	2\\
183	2\\
184	2\\
185	2\\
186	2\\
187	2\\
188	2\\
189	2\\
190	2\\
191	2\\
192	2\\
193	2\\
194	2\\
195	2\\
196	2\\
197	2\\
198	2\\
199	2\\
200	2\\
201	2\\
202	2\\
203	2\\
204	2\\
205	2\\
206	2\\
207	2\\
208	2\\
209	2\\
210	2\\
211	2\\
212	2\\
213	2\\
214	2\\
215	2\\
216	2\\
217	2\\
218	2\\
219	2\\
220	2\\
221	2\\
222	2\\
223	2\\
224	2\\
225	2\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	2\\
302	2\\
303	2\\
304	2\\
305	2\\
306	2\\
307	2\\
308	2\\
309	2\\
310	2\\
311	2\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	2\\
402	2\\
403	2\\
404	2\\
405	2\\
406	2\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	2\\
502	2\\
503	2\\
504	2\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	2\\
602	2\\
603	2\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	2\\
702	2\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	2\\
802	2\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	2\\
902	2\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,1.235\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.124922160976481\\
3	0.270744684239186\\
4	0.463493783563871\\
5	0.689886575305624\\
6	0.935726225919074\\
7	1.18559641153737\\
8	1.42382805804431\\
9	1.63548193082612\\
10	1.8072854571211\\
11	1.92846503390703\\
12	1.99142162824875\\
13	1.99220730397931\\
14	1.9307727922705\\
15	1.81097058122477\\
16	1.64031333074399\\
17	1.4295027622025\\
18	1.19175856571574\\
19	0.941989408463128\\
20	0.695858029187372\\
21	0.468799045726734\\
22	0.275051067748827\\
23	0.126763809791568\\
24	0.0332361965332677\\
25	0.000184167618535026\\
26	9.84986242158481e-08\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,1.058\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.00114537918541533\\
2	0.00117040419401963\\
3	-0.00114537918541533\\
4	0.00106458016741323\\
5	-0.000913190011939831\\
6	0.000673780257322681\\
7	-0.000335162651620314\\
8	-9.92265390578556e-05\\
9	0.000606837804057427\\
10	-0.00114830737169547\\
11	0.00167722569401007\\
12	-0.00215429643935811\\
13	0.0025588315743177\\
14	-0.00288890122933546\\
15	0.00314495726669346\\
16	-0.00330127450675274\\
17	0.0032818367866615\\
18	-0.00296437965617859\\
19	0.00222885382529418\\
20	-0.00104122125300811\\
21	-0.000469601574852248\\
22	0.00200071062821598\\
23	-0.00316543937757195\\
24	0.00365514670282761\\
25	-0.00337593422983849\\
26	0.00245886152082216\\
27	-0.00113348853048143\\
28	-0.000412210403031262\\
29	0.00202063555199845\\
30	-0.00338389666347378\\
31	0.00392332061801001\\
32	-0.0030308679441924\\
33	0.000660579611649018\\
34	0.00224465778149112\\
35	-0.00411138298975718\\
36	0.00383723883088784\\
37	-0.00168627241277852\\
38	-0.000984206016177191\\
39	0.00289057489727601\\
40	-0.0035079107116266\\
41	0.0026379496505043\\
42	-9.0389965113194e-05\\
43	-0.00332227026397285\\
44	0.00499250852907797\\
45	-0.00258077315489502\\
46	-0.00243563744344729\\
47	0.00518376132014541\\
48	-0.00296822611144192\\
49	-0.00136427652450646\\
50	0.00358833849062192\\
51	-0.00300454656834342\\
52	0.000558373585851111\\
53	0.00336146312176529\\
54	-0.00524194378523155\\
55	0.00026888381017147\\
56	0.00665862677467003\\
57	-0.004395816771752\\
58	-0.00417729765044652\\
59	0.00530575858234885\\
60	0.000224718841491815\\
61	-0.00268161043655549\\
62	0.00352859931255693\\
63	-0.00105296181659873\\
64	-0.00750754452908717\\
65	0.00310089200329441\\
66	0.0110426120558165\\
67	-0.00139734770521529\\
68	-0.00987944344534987\\
69	-0.00188927939990418\\
70	0.000646260588860226\\
71	-0.00298834791554064\\
72	0.00691488118261478\\
73	0.0209234679306841\\
74	0.0139318625739491\\
75	-0.0100702927901318\\
76	-0.023970489471252\\
77	-0.0176781267677823\\
78	-0.00445705371296887\\
79	0.0169358962436596\\
80	0.0745091839682564\\
81	0.182753729654209\\
82	0.321459357206783\\
83	0.466419986626702\\
84	0.614941497817261\\
85	0.774734617626528\\
86	0.942597132924251\\
87	1.09645892399751\\
88	1.20822632092867\\
89	1.26817758769171\\
90	1.29069736193192\\
91	1.29199593450939\\
92	1.27138228584588\\
93	1.21685451998222\\
94	1.11824848277515\\
95	0.972948249377176\\
96	0.789805507777419\\
97	0.592167589739759\\
98	0.411277852233643\\
99	0.273124455184682\\
100	0.19210777647202\\
101	0.174065478724003\\
102	0.171841980624071\\
103	0.185067678253119\\
104	0.212833665881305\\
105	0.253676867733011\\
106	0.305684462851558\\
107	0.366704286762521\\
108	0.434601107632295\\
109	0.507477372620345\\
110	0.583788816708561\\
111	0.662324104262727\\
112	0.742067161083121\\
113	0.822001799720576\\
114	0.900935988607399\\
115	0.977412649546581\\
116	1.04974072886992\\
117	1.11613754428517\\
118	1.17493629151957\\
119	1.22479301082679\\
120	1.2648301957626\\
121	1.29467670583748\\
122	1.31439692051795\\
123	1.32433495521134\\
124	1.32492246858246\\
125	1.31650554511371\\
126	1.29923703817242\\
127	1.27305991052325\\
128	1.23778149635853\\
129	1.1932155299143\\
130	1.13935380991129\\
131	1.07652514103551\\
132	1.00550525162721\\
133	0.927554837481085\\
134	0.844379570745338\\
135	0.7580216739502\\
136	0.670704301401596\\
137	0.5846558135708\\
138	0.501940961780394\\
139	0.424321153906798\\
140	0.353158199576392\\
141	0.289367249532475\\
142	0.233416772379235\\
143	0.185367514031618\\
144	0.144938977443985\\
145	0.111590986690965\\
146	0.0846088987492707\\
147	0.0631833296572065\\
148	0.0464781727834421\\
149	0.0336836122033139\\
150	0.0240533538267779\\
151	0.0169271815288613\\
152	0.0117411333305748\\
153	0.00802814485976364\\
154	0.00541205725637539\\
155	0.00359759443124894\\
156	0.00235843298148471\\
157	0.0015249422040215\\
158	0.000972650362226756\\
159	0.000612049644045979\\
160	0.000380009150743\\
161	0.000232824103124678\\
162	0.00014077816344527\\
163	8.40158424192567e-05\\
164	4.94935719401657e-05\\
165	2.87832282268673e-05\\
166	1.65261968218779e-05\\
167	9.36886546354714e-06\\
168	5.24466901999556e-06\\
169	2.89935220150922e-06\\
170	1.58295660194247e-06\\
171	8.53599459433972e-07\\
172	4.54660224498162e-07\\
173	2.39219654837322e-07\\
174	1.24340321978991e-07\\
175	6.38497760674556e-08\\
176	3.23940308465078e-08\\
177	1.62387939673546e-08\\
178	8.04358592524577e-09\\
179	3.93709481255735e-09\\
180	1.90438390092662e-09\\
181	9.10347090630118e-10\\
182	4.30084760860251e-10\\
183	2.0082398612221e-10\\
184	9.2685300980966e-11\\
185	4.22822934606169e-11\\
186	1.90667485737348e-11\\
187	8.49929021501559e-12\\
188	3.74535986999946e-12\\
189	1.63164543558315e-12\\
190	7.02741142067463e-13\\
191	2.99238797556647e-13\\
192	1.25982009139185e-13\\
193	5.24423410028193e-14\\
194	2.15850457884324e-14\\
195	8.78487063557777e-15\\
196	3.53543685540272e-15\\
197	1.4069856337799e-15\\
198	5.5371767996234e-16\\
199	2.15502500155991e-16\\
200	8.2945772073128e-17\\
201	3.15737984853528e-17\\
202	1.1886732269218e-17\\
203	4.42602087285545e-18\\
204	1.63001598992518e-18\\
205	5.93758254276812e-19\\
206	2.13933438499629e-19\\
207	7.62448664940469e-20\\
208	2.68792454550988e-20\\
209	9.37366812394698e-21\\
210	3.23369853444491e-21\\
211	1.103565941106e-21\\
212	3.72577932130086e-22\\
213	1.2444208182079e-22\\
214	4.11206411432761e-23\\
215	1.34433059329611e-23\\
216	4.34827467933158e-24\\
217	1.39156533280982e-24\\
218	4.40632986567564e-25\\
219	1.38053745507332e-25\\
220	4.27984548065966e-26\\
221	1.31288533864098e-26\\
222	3.98515104129475e-27\\
223	1.19665201809205e-27\\
224	3.54253449225374e-28\\
225	9.91196362793288e-29\\
226	1.12287052076817e-29\\
227	1.24490506187107e-30\\
228	1.35124752565393e-31\\
229	1.43640050053314e-32\\
230	1.49589998499996e-33\\
231	1.52670536539997e-34\\
232	1.52745351008075e-35\\
233	1.49854809451022e-36\\
234	1.44207793060244e-37\\
235	1.36158080014289e-38\\
236	1.26168830446286e-39\\
237	1.14769969488034e-40\\
238	1.02513711383743e-41\\
239	8.99331280843511e-43\\
240	7.75076874570545e-44\\
241	6.56383061323642e-45\\
242	5.46329494170808e-46\\
243	4.47024131205572e-47\\
244	3.59648245384346e-48\\
245	2.84567036563553e-49\\
246	2.21481479225968e-50\\
247	1.69597925174624e-51\\
248	1.27795561092743e-52\\
249	9.47769509911023e-54\\
250	6.91924845786738e-55\\
251	4.97347353832965e-56\\
252	3.520293726877e-57\\
253	2.45407497611888e-58\\
254	1.68521924433317e-59\\
255	1.14012569056801e-60\\
256	7.60051809488214e-62\\
257	4.99335675062565e-63\\
258	3.23343516684672e-64\\
259	2.06404714456554e-65\\
260	1.29903018095847e-66\\
261	8.06161260085704e-68\\
262	4.93384148191983e-69\\
263	2.97827824763141e-70\\
264	1.77344253681221e-71\\
265	1.0418243197446e-72\\
266	6.0387902543342e-74\\
267	3.45410001555748e-75\\
268	1.94984325730749e-76\\
269	1.0864095475408e-77\\
270	5.97536917149181e-79\\
271	3.24459443420121e-80\\
272	1.73950965548216e-81\\
273	9.20893301338443e-83\\
274	4.8145113202376e-84\\
275	2.4859880375325e-85\\
276	1.26792164524981e-86\\
277	6.38813603794064e-88\\
278	3.17969338257567e-89\\
279	1.5637447950051e-90\\
280	7.598983349232e-92\\
281	3.6491589504976e-93\\
282	1.73187167029906e-94\\
283	8.12384331896054e-96\\
284	3.76675048193588e-97\\
285	1.726503900034e-98\\
286	7.82346130965464e-100\\
287	3.50506127865529e-101\\
288	1.55271451990393e-102\\
289	6.80174524241705e-104\\
290	2.94655600204188e-105\\
291	1.26242883100897e-106\\
292	5.34969100401562e-108\\
293	2.24239060408919e-109\\
294	9.2979084075038e-111\\
295	3.81400133252474e-112\\
296	1.54784561759394e-113\\
297	6.21519597499519e-115\\
298	2.46939794809113e-116\\
299	9.70882766485628e-118\\
300	3.79034107601129e-119\\
301	4.81910561036348e-120\\
302	6.082808134937e-121\\
303	7.62247147010466e-122\\
304	9.48300596942475e-123\\
305	1.1712761408389e-123\\
306	1.43628350283374e-124\\
307	1.74861102757237e-125\\
308	2.11360090737296e-126\\
309	2.53649103058191e-127\\
310	3.02185567799947e-128\\
311	3.540835913215e-129\\
312	1.24130719244917e-130\\
313	4.30875501151603e-132\\
314	1.48097403544624e-133\\
315	5.04068886106658e-135\\
316	1.69903559317413e-136\\
317	5.67163390023458e-138\\
318	1.87512263869464e-139\\
319	6.14029525733571e-141\\
320	1.99163116015918e-142\\
321	6.39897364506765e-144\\
322	2.03664268398526e-145\\
323	6.42160409171454e-147\\
324	2.00593627643958e-148\\
325	6.20806308291223e-150\\
326	1.90362179767543e-151\\
327	5.78376542298586e-153\\
328	1.7412685071691e-154\\
329	5.19475707492978e-156\\
330	1.535777319328e-157\\
331	4.49959670977275e-159\\
332	1.30653135989444e-160\\
333	3.75997810348777e-162\\
334	1.07247728249758e-163\\
335	3.03211755408438e-165\\
336	8.49721718950236e-167\\
337	2.36046479549974e-168\\
338	6.50018336047911e-170\\
339	1.77450768175679e-171\\
340	4.80254079730557e-173\\
341	1.28861041728161e-174\\
342	3.42804008627051e-176\\
343	9.04190419410822e-178\\
344	2.36471899460712e-179\\
345	6.13225891740526e-181\\
346	1.57687842679535e-182\\
347	4.02094388691348e-184\\
348	1.01677529479382e-185\\
349	2.54978783328697e-187\\
350	6.34132368861988e-189\\
351	1.56410956265656e-190\\
352	3.82631014719628e-192\\
353	9.28395702342238e-194\\
354	2.23429267388932e-195\\
355	5.33353141333087e-197\\
356	1.26290653949607e-198\\
357	2.96635187958642e-200\\
358	6.9116638151019e-202\\
359	1.59758602822123e-203\\
360	3.66336914871474e-205\\
361	8.33383344700526e-207\\
362	1.88091610629646e-208\\
363	4.21179413130414e-210\\
364	9.35729729022791e-212\\
365	2.06267897837115e-213\\
366	4.51152096253794e-215\\
367	9.79121306474137e-217\\
368	2.10855111875055e-218\\
369	4.50585977695507e-220\\
370	9.55495788950814e-222\\
371	2.01070789160103e-223\\
372	4.19903691763243e-225\\
373	8.70246306752155e-227\\
374	1.78993650974603e-228\\
375	3.65381909033568e-230\\
376	7.40254993132021e-232\\
377	1.48850856360365e-233\\
378	2.97076088175347e-235\\
379	5.88492574700839e-237\\
380	1.15712869078198e-238\\
381	2.25839581349692e-240\\
382	4.37528564731866e-242\\
383	8.41416141184462e-244\\
384	1.60628778225967e-245\\
385	3.04406465315054e-247\\
386	5.72680232571801e-249\\
387	1.06956706167499e-250\\
388	1.98312895462136e-252\\
389	3.65048443343796e-254\\
390	6.67138584482289e-256\\
391	1.21047809936622e-257\\
392	2.18063180768629e-259\\
393	3.90033035918909e-261\\
394	6.92664788828908e-263\\
395	1.22139580961914e-264\\
396	2.13850453876603e-266\\
397	3.71786069029679e-268\\
398	6.41820959168377e-270\\
399	1.10022419292597e-271\\
400	1.8742598665101e-273\\
401	1.15525461521099e-274\\
402	7.07928560760159e-276\\
403	4.31288121837119e-277\\
404	2.61224802775817e-278\\
405	1.5730003107179e-279\\
406	9.39313826526114e-281\\
407	1.5284062682738e-282\\
408	2.46986988094361e-284\\
409	3.96391573523189e-286\\
410	6.31826237865547e-288\\
411	1.0002338643235e-289\\
412	1.57269236702743e-291\\
413	2.45602017115279e-293\\
414	3.80954868493483e-295\\
415	5.86916101632678e-297\\
416	8.98145696950265e-299\\
417	1.36519012884833e-300\\
418	2.06121025233815e-302\\
419	3.09130188387568e-304\\
420	4.60529658972122e-306\\
421	6.81518854533883e-308\\
422	1.00186495266422e-309\\
423	1.46304747458117e-311\\
424	2.12242522768635e-313\\
425	3.05870699996619e-315\\
426	4.37905697944118e-317\\
427	6.22735161987682e-319\\
428	8.77954652659895e-321\\
429	1.18575755001899e-322\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.882\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.143872684381106\\
2	0.135581816197923\\
3	0.143872684381106\\
4	0.185407135891645\\
5	0.240592021361358\\
6	0.319987864279309\\
7	0.396921621387152\\
8	0.475607243953633\\
9	0.531625555972844\\
10	0.575724165707866\\
11	0.595669721391845\\
12	0.607248050106617\\
13	0.601943820748009\\
14	0.589789602804301\\
15	0.561861834520918\\
16	0.521726634388377\\
17	0.464174779274321\\
18	0.390991257995381\\
19	0.310445350323554\\
20	0.228529580357372\\
21	0.164106356868688\\
22	0.110366693597207\\
23	0.0786006629476455\\
24	0.0465211513143712\\
25	0.0303788674346446\\
26	0.0117489189137234\\
27	0.0120579406373396\\
28	0.0106106116317889\\
29	0.0180127251145359\\
30	0.0155110709618683\\
31	0.00911667586354328\\
32	0.000563622868225584\\
33	-0.00631704830429628\\
34	-0.000961659034417024\\
35	-0.00169699129198473\\
36	0.00268183699085703\\
37	-0.00433483930204293\\
38	0.000851141633650934\\
39	0.002196300683322\\
40	0.00490487160449743\\
41	0.000395227380918276\\
42	-0.0063231883241767\\
43	-0.00133934805559828\\
44	-0.000496629267430685\\
45	0.00665204748530497\\
46	-0.00124781793889713\\
47	-0.00178458941847952\\
48	-0.00145142732281749\\
49	0.000280967176835502\\
50	0.00358460334546132\\
51	-0.00435290260567403\\
52	0.00166562202238689\\
53	0.00054402461890625\\
54	0.00126763715134562\\
55	-0.00151340899383757\\
56	-0.00384309135472935\\
57	0.00562933579307899\\
58	-0.000303477176681107\\
59	-0.00163504040345089\\
60	-0.00169489240050603\\
61	0.000676628590750217\\
62	0.00429682214127972\\
63	-0.00436388913718437\\
64	-1.03190285423976e-05\\
65	0.00186449603215619\\
66	-0.000712981664724902\\
67	0.000764057343799665\\
68	-0.00261257843956455\\
69	0.00309468015570575\\
70	-0.000253281344405354\\
71	-0.00373375766142773\\
72	0.0045284404621533\\
73	-0.00125130628673348\\
74	-0.0018500296870786\\
75	0.00162563379037919\\
76	-0.000582354447941962\\
77	0.00176580334063349\\
78	-0.00288438004174961\\
79	0.00024179248698717\\
80	0.00423783874853252\\
81	-0.00497668559179405\\
82	0.000665645348167854\\
83	0.00397340575349211\\
84	-0.00438578392746385\\
85	0.00108568913261515\\
86	0.0021677421670144\\
87	-0.00285915573028609\\
88	0.00138910594729147\\
89	0.000428440450427342\\
90	-0.00133327062301869\\
91	0.00127014450194697\\
92	-0.000794642673664525\\
93	0.000116096115621711\\
94	0.00077704411062866\\
95	-0.00175664505164651\\
96	0.00125247461660451\\
97	-6.54609186802338e-05\\
98	-0.00322323953243331\\
99	0.000384804032390338\\
100	-0.00351237241068004\\
101	-0.00964604146574605\\
102	-0.0144663823500625\\
103	-0.0175407260832759\\
104	-0.0203881908003336\\
105	-0.0255372389941216\\
106	-0.0348326428071255\\
107	-0.0482534548287861\\
108	-0.0641126550137646\\
109	-0.080470532378525\\
110	-0.0966901666287254\\
111	-0.113967000060014\\
112	-0.134437265889971\\
113	-0.159526767524531\\
114	-0.188755827701666\\
115	-0.2198672705098\\
116	-0.250165470828158\\
117	-0.278077362013121\\
118	-0.303811474580947\\
119	-0.328679747647309\\
120	-0.353635264385697\\
121	-0.378137782903624\\
122	-0.40019132846098\\
123	-0.417520268058817\\
124	-0.429016277673237\\
125	-0.4354027857381\\
126	-0.43864408276343\\
127	-0.440534708527122\\
128	-0.441478889854258\\
129	-0.440307366998239\\
130	-0.43521768097573\\
131	-0.425125617682672\\
132	-0.410450528509958\\
133	-0.392797877551259\\
134	-0.373812819233566\\
135	-0.354069845645064\\
136	-0.332818971930096\\
137	-0.308774536493742\\
138	-0.281372014583304\\
139	-0.251574995491646\\
140	-0.221628281055202\\
141	-0.193897648012373\\
142	-0.169586514866818\\
143	-0.148219994135046\\
144	-0.128267871856382\\
145	-0.108498195139142\\
146	-0.0891479409711164\\
147	-0.0721120847690625\\
148	-0.0600095358884187\\
149	-0.0547391744884908\\
150	-0.0564825874826443\\
151	-0.0638111376580707\\
152	-0.0748140168109956\\
153	-0.0884767554227987\\
154	-0.105366262225253\\
155	-0.127137122725534\\
156	-0.155162747026233\\
157	-0.189191528278961\\
158	-0.226934308989899\\
159	-0.26489472137256\\
160	-0.299944464697224\\
161	-0.330652196559618\\
162	-0.357525284184998\\
163	-0.382026444275789\\
164	-0.405027877248974\\
165	-0.42574111168659\\
166	-0.441861040995463\\
167	-0.450874765881277\\
168	-0.45171602651054\\
169	-0.44569305023446\\
170	-0.436050373605304\\
171	-0.426372505272564\\
172	-0.41876197043804\\
173	-0.412867695006484\\
174	-0.406314419440499\\
175	-0.396226342700381\\
176	-0.380890099747331\\
177	-0.360563549550266\\
178	-0.337015294781408\\
179	-0.312193882670937\\
180	-0.286955131404478\\
181	-0.260694796416802\\
182	-0.232110909319057\\
183	-0.20056589517296\\
184	-0.167116615008033\\
185	-0.134481348392614\\
186	-0.105882843892159\\
187	-0.0834215639797753\\
188	-0.0669487743597795\\
189	-0.0541345811104741\\
190	-0.0417330165190856\\
191	-0.0273531208872952\\
192	-0.010758016851487\\
193	0.00601151384095427\\
194	0.0197311129405715\\
195	0.0276854375126475\\
196	0.0290454408096146\\
197	0.0252300129555279\\
198	0.0191266487586795\\
199	0.0136496069007085\\
200	0.0104234583278986\\
201	0.00925417735779104\\
202	0.00858933437133838\\
203	0.00664037319404301\\
204	0.0025226007357642\\
205	-0.00319105951577913\\
206	-0.00875706725646149\\
207	-0.0121872087754026\\
208	-0.0122894102264484\\
209	-0.00926745304099127\\
210	-0.00458182950584152\\
211	-0.000175170470911724\\
212	0.00250320402779008\\
213	0.0031476213808829\\
214	0.00258536343233797\\
215	0.00213567827934021\\
216	0.00271584907002185\\
217	0.00421203061848419\\
218	0.00548880550253755\\
219	0.00505719871146058\\
220	0.00204531459751936\\
221	-0.00307563910452448\\
222	-0.00845332004270342\\
223	-0.011594885460963\\
224	-0.0105583066003315\\
225	-0.00500513395039211\\
226	0.00343467209887735\\
227	0.011212186830679\\
228	0.00310024497757233\\
229	-0.0113415273623027\\
230	-0.0128813144701009\\
231	-0.00153799577460735\\
232	0.00770906167760062\\
233	0.00827896201190471\\
234	0.00744030074477707\\
235	0.0111817578607249\\
236	0.0120701348104113\\
237	-0.00266335390171763\\
238	-0.0313811598253067\\
239	-0.0538691684899887\\
240	-0.0516970708608908\\
241	-0.0262187599955303\\
242	0.00993698863120179\\
243	0.0532955672506454\\
244	0.113749082228319\\
245	0.201311389647619\\
246	0.314410546905867\\
247	0.439361879294502\\
248	0.55733164110146\\
249	0.654090649824873\\
250	0.727717984653014\\
251	0.787026152283473\\
252	0.839970275972839\\
253	0.883117732535731\\
254	0.902942807187907\\
255	0.886099225718461\\
256	0.827376015527945\\
257	0.730317015010654\\
258	0.604895569025247\\
259	0.466508574438827\\
260	0.334520883934097\\
261	0.227483637164019\\
262	0.157152491109905\\
263	0.12637263301963\\
264	0.132285123989517\\
265	0.17091369532195\\
266	0.238589712949179\\
267	0.329949017847227\\
268	0.436007445892813\\
269	0.545235929934886\\
270	0.647027683228208\\
271	0.734536762101831\\
272	0.804674718508058\\
273	0.855736865386546\\
274	0.884993881522256\\
275	0.888261617877549\\
276	0.861674299991357\\
277	0.804278954317722\\
278	0.71970793407873\\
279	0.615986646183441\\
280	0.503692894058849\\
281	0.393439738773428\\
282	0.293728268115042\\
283	0.209796182790349\\
284	0.143540603804228\\
285	0.0942051324171193\\
286	0.0593900663008917\\
287	0.0360168584486805\\
288	0.021040039294958\\
289	0.0118551402073434\\
290	0.0064510132313595\\
291	0.00339407500176103\\
292	0.00172849447027036\\
293	0.000852941130209284\\
294	0.000408223986556608\\
295	0.000189673418633397\\
296	8.56315757786811e-05\\
297	3.76051632030705e-05\\
298	1.610355375868e-05\\
299	6.80304968944178e-06\\
300	3.02841195733794e-06\\
301	1.8852988163808e-06\\
302	1.16522429407007e-06\\
303	7.15023397228067e-07\\
304	4.35634916772993e-07\\
305	2.63516259212664e-07\\
306	1.58236534682087e-07\\
307	9.42709448559616e-08\\
308	5.56220042682291e-08\\
309	3.23224706630502e-08\\
310	1.81764892732206e-08\\
311	9.30422720535678e-09\\
312	3.19728200729572e-09\\
313	1.07472218808981e-09\\
314	3.53522530380999e-10\\
315	1.13848118824691e-10\\
316	3.59084500903454e-11\\
317	1.10967574832751e-11\\
318	3.36111745373642e-12\\
319	9.98188031015933e-13\\
320	2.90756092146491e-13\\
321	8.30948286330803e-14\\
322	2.33068367311963e-14\\
323	6.41781449414838e-15\\
324	1.73544545019392e-15\\
325	4.6097321836617e-16\\
326	1.20308962390567e-16\\
327	3.08596080031919e-17\\
328	7.78147097046898e-18\\
329	1.92937642675937e-18\\
330	4.70498076932446e-19\\
331	1.12871093302717e-19\\
332	2.66432299653554e-20\\
333	6.18960009679487e-21\\
334	1.41546581621423e-21\\
335	3.1870148134924e-22\\
336	7.06644449758598e-23\\
337	1.54323417674594e-23\\
338	3.32013876822226e-24\\
339	7.03803548923609e-25\\
340	1.47025494715459e-25\\
341	3.02728257438292e-26\\
342	6.14474090100624e-27\\
343	1.22974145786302e-27\\
344	2.42689626441312e-28\\
345	4.72369218098938e-29\\
346	9.06920277696582e-30\\
347	1.71781491748343e-30\\
348	3.2104390304951e-31\\
349	5.9209703174425e-32\\
350	1.07775472109638e-32\\
351	1.93643272015349e-33\\
352	3.43475565816299e-34\\
353	6.01526144694733e-35\\
354	1.04023496490932e-35\\
355	1.77655454393801e-36\\
356	2.99672266055668e-37\\
357	4.99327081351243e-38\\
358	8.21945177266162e-39\\
359	1.33680272170547e-39\\
360	2.14835040934921e-40\\
361	3.41194387695435e-41\\
362	5.35552818709678e-42\\
363	8.30902801889853e-43\\
364	1.27434953832076e-43\\
365	1.93223275927601e-44\\
366	2.89670412041353e-45\\
367	4.29401099960187e-46\\
368	6.29471712633879e-47\\
369	9.12603901805881e-48\\
370	1.3086385961363e-48\\
371	1.8562052284435e-49\\
372	2.60458180039596e-50\\
373	3.61569653091416e-51\\
374	4.96619168280531e-52\\
375	6.74943572817245e-53\\
376	9.077333141275e-54\\
377	1.20817445535977e-54\\
378	1.59152974192609e-55\\
379	2.07513431241135e-56\\
380	2.67828055109725e-57\\
381	3.42196730249881e-58\\
382	4.32849165527314e-59\\
383	5.42086708504605e-60\\
384	6.72206007464575e-61\\
385	8.25404831612764e-62\\
386	1.00367168637621e-62\\
387	1.2086623461565e-63\\
388	1.44156797215893e-64\\
389	1.70298096330951e-65\\
390	1.99276596205903e-66\\
391	2.30994435733353e-67\\
392	2.65260105693291e-68\\
393	3.01782212969487e-69\\
394	3.4016710728776e-70\\
395	3.79920992518516e-71\\
396	4.20456926642834e-72\\
397	4.61106853724036e-73\\
398	5.01139567577568e-74\\
399	5.39888033070848e-75\\
400	5.86937485768581e-76\\
401	1.62706603247566e-76\\
402	4.49087176925263e-77\\
403	1.23413522097775e-77\\
404	3.37611318689955e-78\\
405	9.16897432600929e-79\\
406	2.37951753012827e-79\\
407	2.4270122164453e-80\\
408	2.45407949392949e-81\\
409	2.46014510143321e-82\\
410	2.44517405776379e-83\\
411	2.40966703451536e-84\\
412	2.35463422189164e-85\\
413	2.28154851241528e-86\\
414	2.19228097667245e-87\\
415	2.08902251639529e-88\\
416	1.97419619620739e-89\\
417	1.85036504607346e-90\\
418	1.72014008977314e-91\\
419	1.58609301487764e-92\\
420	1.45067730350175e-93\\
421	1.31616085387882e-94\\
422	1.18457221358539e-95\\
423	1.0576615915412e-96\\
424	9.3687688901977e-98\\
425	8.23354151296e-99\\
426	7.17921138810424e-100\\
427	6.21112181230574e-101\\
428	5.33192124192386e-102\\
429	4.54187005771649e-103\\
430	3.83919093449282e-104\\
431	3.22044047856445e-105\\
432	2.68088225640845e-106\\
433	2.2148445606715e-107\\
434	1.81604990357635e-108\\
435	1.47790698103359e-109\\
436	1.19375944996497e-110\\
437	9.57089103444332e-112\\
438	7.61673774827679e-113\\
439	6.01702477261621e-114\\
440	4.71851868755706e-115\\
441	3.67329150902422e-116\\
442	2.83887020686479e-117\\
443	2.17816380840541e-118\\
444	1.65922266829879e-119\\
445	1.25487961079792e-120\\
446	9.42316248443611e-122\\
447	7.02590615050571e-123\\
448	5.20154945271001e-124\\
449	3.82385462655118e-125\\
450	2.79139732132303e-126\\
451	2.02351689221949e-127\\
452	1.45669964940359e-128\\
453	1.04141583941129e-129\\
454	7.39404632651809e-131\\
455	5.21382792548475e-132\\
456	3.65140782691113e-133\\
457	2.53983538078404e-134\\
458	1.75470738996221e-135\\
459	1.20412052520349e-136\\
460	8.20754775346668e-138\\
461	5.5570851180847e-139\\
462	3.7375129046821e-140\\
463	2.49707799341671e-141\\
464	1.65732196856133e-142\\
465	1.09274429263386e-143\\
466	7.15778223721357e-145\\
467	4.65798383777918e-146\\
468	3.01153705949473e-147\\
469	1.93446224132192e-148\\
470	1.2345966097707e-149\\
471	7.82877018077962e-151\\
472	4.93260582586846e-152\\
473	3.0880501412021e-153\\
474	1.92100237770801e-154\\
475	1.18745607401045e-155\\
476	7.29396482769864e-157\\
477	4.45221891566687e-158\\
478	2.70063735465756e-159\\
479	1.62795738591021e-160\\
480	9.75251873003301e-162\\
481	5.80627309917881e-163\\
482	3.43553872851953e-164\\
483	2.02031315835003e-165\\
484	1.18080622692573e-166\\
485	6.8593700803407e-168\\
486	3.96045394876368e-169\\
487	2.27284712797457e-170\\
488	1.29649044334419e-171\\
489	7.35108558441191e-173\\
490	4.14310417493623e-174\\
491	2.32114095392128e-175\\
492	1.29266936085966e-176\\
493	7.15636681199387e-178\\
494	3.938453922252e-179\\
495	2.15474434257112e-180\\
496	1.17195578309703e-181\\
497	6.33695788021142e-183\\
498	3.40653690944612e-184\\
499	1.82063814233783e-185\\
500	9.73122181351535e-187\\
501	1.6015330085638e-187\\
502	2.62604577628156e-188\\
503	4.28823031036661e-189\\
504	6.85776328884724e-190\\
505	3.5572246691303e-191\\
506	1.83465534666566e-192\\
507	9.40849494781086e-194\\
508	4.79751459724982e-195\\
509	2.43248900773494e-196\\
510	1.22639899502235e-197\\
511	6.14846670430873e-199\\
512	3.06523492169901e-200\\
513	1.51960355708587e-201\\
514	7.49159123149502e-203\\
515	3.67284545826421e-204\\
516	1.79070301822621e-205\\
517	8.68248942116878e-207\\
518	4.18670293407627e-208\\
519	2.00777277090228e-209\\
520	9.57588206212806e-211\\
521	4.54226075510977e-212\\
522	2.14289826942891e-213\\
523	1.00548219467088e-214\\
524	4.6924280010161e-216\\
525	2.17810225760109e-217\\
526	1.00559541615713e-218\\
527	4.61784746033852e-220\\
528	2.10927892151319e-221\\
529	9.58326233350097e-223\\
530	4.33096253485438e-224\\
531	1.94694581339162e-225\\
532	8.70619402977541e-227\\
533	3.87270540199104e-228\\
534	1.71363678983451e-229\\
535	7.54306406431616e-231\\
536	3.30299545882854e-232\\
537	1.43881756199769e-233\\
538	6.23515741077264e-235\\
539	2.68806255711404e-236\\
540	1.15288994697545e-237\\
541	4.9192522492299e-239\\
542	2.0882345529034e-240\\
543	8.81930873733854e-242\\
544	3.70570629536094e-243\\
545	1.54915430421699e-244\\
546	6.44334825191649e-246\\
547	2.66641500146502e-247\\
548	1.0978652072167e-248\\
549	4.4976051290834e-250\\
550	1.83328714340488e-251\\
551	7.43536569131237e-253\\
552	3.00056202019735e-254\\
553	1.20486125921393e-255\\
554	4.81405796261974e-257\\
555	1.91395215387142e-258\\
556	7.57184879054935e-260\\
557	2.98077675380534e-261\\
558	1.16766741730531e-262\\
559	4.55173069846891e-264\\
560	1.76566008480134e-265\\
561	6.81579000627808e-267\\
562	2.61823876596709e-268\\
563	1.00090207292866e-269\\
564	3.80775092898924e-271\\
565	1.44160193738974e-272\\
566	5.43159404780378e-274\\
567	2.03666490037293e-275\\
568	7.60024085198417e-277\\
569	2.82264181950725e-278\\
570	1.04330174282501e-279\\
571	3.83791110045292e-281\\
572	1.4051275337653e-282\\
573	5.12008815664159e-284\\
574	1.85688483112509e-285\\
575	6.70259958324315e-287\\
576	2.40800435847558e-288\\
577	8.61056852570501e-290\\
578	3.06458589622565e-291\\
579	1.08563040670094e-292\\
580	3.82795843622759e-294\\
581	1.34348307229066e-295\\
582	4.69333635471378e-297\\
583	1.63200074268633e-298\\
584	5.64875686502689e-300\\
585	1.94618404095699e-301\\
586	6.67448919766354e-303\\
587	2.2785567214493e-304\\
588	7.74308250669039e-306\\
589	2.61929663757662e-307\\
590	8.8201655056234e-309\\
591	2.95661313036126e-310\\
592	9.86602985694069e-312\\
593	3.27736581051215e-313\\
594	1.08379303152786e-314\\
595	3.56788547656903e-316\\
596	1.1692784844676e-317\\
597	3.81389034650692e-319\\
598	1.23368191766559e-320\\
599	3.95252516672997e-322\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.705\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.0395589196980471\\
2	-0.0300459595598219\\
3	-0.0395589196980471\\
4	-0.0467252747541433\\
5	-0.0630434440142323\\
6	-0.0797138998318615\\
7	-0.114912433333151\\
8	-0.143794138170033\\
9	-0.179718988161013\\
10	-0.212984713621993\\
11	-0.25418091589076\\
12	-0.274484276698447\\
13	-0.292143932400838\\
14	-0.299311055057458\\
15	-0.301931311987184\\
16	-0.27844580172804\\
17	-0.258333202174215\\
18	-0.234963090866293\\
19	-0.207593135026916\\
20	-0.164770061314447\\
21	-0.133542577737274\\
22	-0.103539016372166\\
23	-0.0742620035362224\\
24	-0.0490221237547026\\
25	-0.0404408796685205\\
26	-0.044086576243751\\
27	-0.0595906319085475\\
28	-0.0883614623749639\\
29	-0.11926605993624\\
30	-0.16361565463047\\
31	-0.21062388013877\\
32	-0.256322473622724\\
33	-0.281018979189795\\
34	-0.305746877645328\\
35	-0.308463305142139\\
36	-0.300131774217739\\
37	-0.275883881347472\\
38	-0.254704327475176\\
39	-0.225876841847309\\
40	-0.201994762773494\\
41	-0.172229867894755\\
42	-0.131277336117941\\
43	-0.0954473479231468\\
44	-0.0610724709097042\\
45	-0.0309384664044254\\
46	0.000933503030750027\\
47	0.0105111189092256\\
48	0.0199147058170329\\
49	0.0144094715797279\\
50	0.0106867676581296\\
51	0.0115494301311456\\
52	0.0102827991353367\\
53	0.00173252600042698\\
54	-0.00877544093876337\\
55	-0.008836779093414\\
56	-0.0107144242411904\\
57	0.00466800108488607\\
58	0.00592686423297714\\
59	0.00134554906189309\\
60	-0.00317778318580892\\
61	-0.0043484662638776\\
62	0.00302793379621405\\
63	0.00715099070348955\\
64	0.0064435166863081\\
65	-0.00526216184752261\\
66	-0.00364889924028045\\
67	-0.0071128936392184\\
68	-0.0033899844662328\\
69	0.00244583717261912\\
70	5.5075226710343e-05\\
71	0.00974684295772475\\
72	0.00941207566716864\\
73	0.0108878781386293\\
74	0.0122213921046046\\
75	0.0157478378260792\\
76	0.0189267055772703\\
77	0.014249335423184\\
78	0.00936539835084118\\
79	0.00547585073329989\\
80	0.0202752554067405\\
81	0.0338993665940282\\
82	0.0609903938696952\\
83	0.106192419012279\\
84	0.146445050841586\\
85	0.19409022923081\\
86	0.224991447534077\\
87	0.258867988351508\\
88	0.299571959945429\\
89	0.324244898760733\\
90	0.359199098478414\\
91	0.384230827199241\\
92	0.400069258647205\\
93	0.405959722643396\\
94	0.387225475103436\\
95	0.368262157717286\\
96	0.327928746599031\\
97	0.276961572033438\\
98	0.234643428626697\\
99	0.184126850666964\\
100	0.147211939035593\\
101	0.122139639633071\\
102	0.101424063734395\\
103	0.0862039443318349\\
104	0.0765895348828819\\
105	0.0715908515445364\\
106	0.0699254045622944\\
107	0.0710782974566402\\
108	0.0756894207252337\\
109	0.0848716218243907\\
110	0.0989959470469235\\
111	0.11699633947539\\
112	0.13685631524139\\
113	0.156940580583042\\
114	0.177078386198843\\
115	0.198466884326315\\
116	0.222435682978488\\
117	0.249080787326523\\
118	0.276903928922789\\
119	0.303756835480423\\
120	0.328292378609114\\
121	0.350700190260349\\
122	0.372116701880142\\
123	0.393226872242374\\
124	0.413257016098355\\
125	0.430219080177364\\
126	0.442203580256841\\
127	0.448639674158951\\
128	0.45048545250315\\
129	0.44922428269501\\
130	0.445537321390109\\
131	0.438762956315254\\
132	0.427563786929069\\
133	0.411209730458496\\
134	0.390405547005138\\
135	0.367013462005991\\
136	0.342946996853057\\
137	0.319147405977289\\
138	0.29540163428823\\
139	0.271015804708202\\
140	0.24569197006782\\
141	0.219907313693217\\
142	0.194623420199976\\
143	0.170728963571404\\
144	0.148736257988132\\
145	0.128878347096933\\
146	0.111315260323539\\
147	0.0961018039551617\\
148	0.0829257842161896\\
149	0.0709927380803827\\
150	0.0593853891065678\\
151	0.0477546548247992\\
152	0.0367532263902271\\
153	0.0276918959593992\\
154	0.021519225430317\\
155	0.0178861461499166\\
156	0.0151296041890971\\
157	0.0113328291739439\\
158	0.00570764994402579\\
159	-0.000815722589689876\\
160	-0.00633912085296384\\
161	-0.00955154932435918\\
162	-0.0108492131400241\\
163	-0.0120836788163396\\
164	-0.0151089670802623\\
165	-0.0203057362031191\\
166	-0.0263073873563736\\
167	-0.0311654299533367\\
168	-0.0339780774583518\\
169	-0.0355956378946867\\
170	-0.0377831841712967\\
171	-0.0415422872106605\\
172	-0.0460507446976478\\
173	-0.0492008506683182\\
174	-0.0493682160104253\\
175	-0.0469484073704703\\
176	-0.044306262665387\\
177	-0.044052769032595\\
178	-0.0469701491248805\\
179	-0.0512700186530603\\
180	-0.0538498562256092\\
181	-0.0526112500958478\\
182	-0.0480242430779833\\
183	-0.0427008070694393\\
184	-0.039325323660954\\
185	-0.0385995157873032\\
186	-0.0388287506416643\\
187	-0.0374331396325133\\
188	-0.033109815267418\\
189	-0.0268722320794583\\
190	-0.0211470788685672\\
191	-0.0177228402992752\\
192	-0.0162839984276868\\
193	-0.0147613615026555\\
194	-0.0112053841435246\\
195	-0.00560880813645692\\
196	-0.000127434033600274\\
197	0.00254206653615723\\
198	0.00134629123745304\\
199	-0.00214381040279275\\
200	-0.0047666572458798\\
201	-0.00401542865150573\\
202	0.000272432028790245\\
203	0.00608700537793255\\
204	0.0110826783342213\\
205	0.0145670706878588\\
206	0.0180563816019457\\
207	0.0240173766763145\\
208	0.0338983958183609\\
209	0.0470998926370559\\
210	0.0617193438598813\\
211	0.0764158409969213\\
212	0.0918079525254019\\
213	0.1102049458888\\
214	0.133848718876577\\
215	0.163074850043675\\
216	0.195876620653993\\
217	0.229218421486979\\
218	0.261029733602898\\
219	0.291274795596846\\
220	0.321268514950342\\
221	0.35185495728744\\
222	0.381995255062793\\
223	0.408967635851996\\
224	0.430048713926686\\
225	0.444315819240507\\
226	0.453092143054739\\
227	0.448989699647704\\
228	0.424044572993264\\
229	0.378351840934668\\
230	0.320703657334985\\
231	0.244944676909904\\
232	0.16010731698422\\
233	0.0755113325896999\\
234	-0.0133297289192082\\
235	-0.0918483340170187\\
236	-0.151920098127176\\
237	-0.197275489148935\\
238	-0.213240044077853\\
239	-0.199799377602448\\
240	-0.167872937793623\\
241	-0.109650503221501\\
242	-0.0341252103329285\\
243	0.0422465324239122\\
244	0.124718662979395\\
245	0.204054446705737\\
246	0.264262188223443\\
247	0.310600111767283\\
248	0.336699809045528\\
249	0.329817760540084\\
250	0.300766707039365\\
251	0.255440812636318\\
252	0.18963779173429\\
253	0.115749853297319\\
254	0.0413706791387881\\
255	-0.0402057620521325\\
256	-0.120183117477326\\
257	-0.186041563427414\\
258	-0.240271026387875\\
259	-0.275796928941548\\
260	-0.281304219922347\\
261	-0.267982327941373\\
262	-0.246224972881459\\
263	-0.213272808335117\\
264	-0.18075513269353\\
265	-0.159349320508531\\
266	-0.133927993802841\\
267	-0.0980092026268642\\
268	-0.066887661941489\\
269	-0.0421645641994093\\
270	-0.0186001470374165\\
271	-0.00858709421087743\\
272	-0.0150080565320068\\
273	-0.0182258361481118\\
274	-0.0123301561530887\\
275	-0.00989480310594989\\
276	-0.0115984640697685\\
277	-0.0108339692263017\\
278	-0.012448583180302\\
279	-0.017969322748924\\
280	-0.0159352301281717\\
281	-0.00478795078439419\\
282	0.00156387082562662\\
283	0.000147116346729306\\
284	0.00202185011840973\\
285	0.00605008935748967\\
286	0.000730644364870356\\
287	-0.00857661784859788\\
288	-0.00664659693980143\\
289	0.00168880413028618\\
290	0.000747532330739799\\
291	-0.00523306534070697\\
292	-0.00190261930362774\\
293	0.00583483563383812\\
294	0.00372672727074558\\
295	-0.00443757400094351\\
296	-0.00497585079455089\\
297	0.00135994584393469\\
298	0.0038362444916221\\
299	0.000656875431487156\\
300	-0.00203003054338212\\
301	-0.00190927581581452\\
302	-0.00152692311114234\\
303	-0.00126282033316348\\
304	-0.00121266801834081\\
305	-0.00116319804069927\\
306	-0.000761823836605978\\
307	0.000222814433555482\\
308	0.00169436346371329\\
309	0.00319042213254599\\
310	0.00404276451260207\\
311	0.00367108853323762\\
312	0.00188089717347499\\
313	-0.00415515113942497\\
314	-0.00500464326862089\\
315	0.00218809126043097\\
316	0.00780825665350915\\
317	0.00312560451893696\\
318	-0.00600039509027152\\
319	-0.00650180960722889\\
320	0.00295654572270346\\
321	0.00950504616636484\\
322	0.00419830179588267\\
323	-0.00576434665445624\\
324	-0.00775824572792937\\
325	-0.000589701884409468\\
326	0.0060274435856091\\
327	0.00593486173008218\\
328	0.00349639170364784\\
329	0.00546584605507169\\
330	0.0109194733536271\\
331	0.0121539763621601\\
332	0.00412009590537304\\
333	-0.00881394313503513\\
334	-0.015520655271782\\
335	-0.00762604543694458\\
336	0.0126302820550372\\
337	0.0336870425325675\\
338	0.0445916503559972\\
339	0.0441657265083988\\
340	0.0400849063351096\\
341	0.0392262344791824\\
342	0.0403228440369727\\
343	0.0370482473612714\\
344	0.0275791733888887\\
345	0.0198037413607037\\
346	0.0268998167462423\\
347	0.0582930360064513\\
348	0.114369196068902\\
349	0.18796567192534\\
350	0.26935190879827\\
351	0.350449294469888\\
352	0.426959635442971\\
353	0.498938821590496\\
354	0.569740025783265\\
355	0.642786516843551\\
356	0.717208047883652\\
357	0.785316449300195\\
358	0.834382622241654\\
359	0.852057970334866\\
360	0.831923908028545\\
361	0.775741924528429\\
362	0.691751518523035\\
363	0.591146052727123\\
364	0.485367068992266\\
365	0.38519213622084\\
366	0.300674005591634\\
367	0.240518997110587\\
368	0.210538047252865\\
369	0.212108011441978\\
370	0.241911777342253\\
371	0.293394295160063\\
372	0.359174123671425\\
373	0.433049823012502\\
374	0.510608267739556\\
375	0.588405752567541\\
376	0.662546795333415\\
377	0.72772604322081\\
378	0.777394547874117\\
379	0.805010661199601\\
380	0.805770373558724\\
381	0.778039678770433\\
382	0.723927891204917\\
383	0.648856300495068\\
384	0.560363160248414\\
385	0.466594283393416\\
386	0.374928056995037\\
387	0.291036081695608\\
388	0.218482512889414\\
389	0.158798029685271\\
390	0.111869797112973\\
391	0.0764690000765217\\
392	0.050770194197271\\
393	0.0327724737870735\\
394	0.0205872765097693\\
395	0.0125979738062852\\
396	0.00751856268493461\\
397	0.00438555623513169\\
398	0.00251401327550453\\
399	0.00144091065416517\\
400	0.000870635664774979\\
401	0.000630399446817116\\
402	0.000452262700875779\\
403	0.000320349239741704\\
404	0.000222338176259189\\
405	0.000148645690258718\\
406	9.17424546847207e-05\\
407	4.55818033634963e-05\\
408	2.21944307809803e-05\\
409	1.05955348147825e-05\\
410	4.96150166265078e-06\\
411	2.27976744760236e-06\\
412	1.02830575049903e-06\\
413	4.55478053664714e-07\\
414	1.98188225860407e-07\\
415	8.47419089312085e-08\\
416	3.56177900234078e-08\\
417	1.47202887693648e-08\\
418	5.98374370889412e-09\\
419	2.39308603610642e-09\\
420	9.41865197608714e-10\\
421	3.64901869462294e-10\\
422	1.39196322673952e-10\\
423	5.22934272368214e-11\\
424	1.9352344878994e-11\\
425	7.05639799913026e-12\\
426	2.5356419718379e-12\\
427	8.98126170794356e-13\\
428	3.13629876994751e-13\\
429	1.07996917524817e-13\\
430	3.66774893483656e-14\\
431	1.22873998763497e-14\\
432	4.06132653095653e-15\\
433	1.32463543583178e-15\\
434	4.26398982185231e-16\\
435	1.35486473132824e-16\\
436	4.2501311872928e-17\\
437	1.31643691477061e-17\\
438	4.0267247452556e-18\\
439	1.21651958771915e-18\\
440	3.63045412833791e-19\\
441	1.07037336131517e-19\\
442	3.1181599417803e-20\\
443	8.97645863302234e-21\\
444	2.55392776741205e-21\\
445	7.18226032478425e-22\\
446	1.99670247935443e-22\\
447	5.48800796999618e-23\\
448	1.49146666461663e-23\\
449	4.00826972028071e-24\\
450	1.06534657488877e-24\\
451	2.8006602817311e-25\\
452	7.2829850706993e-26\\
453	1.87361697795542e-26\\
454	4.768882219061e-27\\
455	1.20104100165444e-27\\
456	2.99326179251894e-28\\
457	7.38272211860195e-29\\
458	1.80223652543341e-29\\
459	4.3547997727644e-30\\
460	1.04165201242447e-30\\
461	2.46667174383716e-31\\
462	5.78322046754931e-32\\
463	1.34255652410924e-32\\
464	3.08627006178274e-33\\
465	7.02598483344603e-34\\
466	1.58410953759417e-34\\
467	3.53752970746627e-35\\
468	7.82498364106116e-36\\
469	1.71461345137728e-36\\
470	3.7220215867869e-37\\
471	8.00481506115966e-38\\
472	1.70573995499244e-38\\
473	3.60157350132868e-39\\
474	7.53560311906231e-40\\
475	1.56249226170415e-40\\
476	3.21084418757865e-41\\
477	6.53956709041188e-42\\
478	1.32018151505155e-42\\
479	2.64179555915547e-43\\
480	5.24048257255658e-44\\
481	1.03056423578369e-44\\
482	2.00925637159909e-45\\
483	3.88397604029056e-46\\
484	7.44427910394223e-47\\
485	1.41480737389812e-47\\
486	2.66639093866004e-48\\
487	4.98339262021241e-49\\
488	9.23684669982877e-50\\
489	1.69801672005005e-50\\
490	3.09600532620449e-51\\
491	5.59918142817889e-52\\
492	1.0044579603306e-52\\
493	1.78749299041115e-53\\
494	3.15560737061338e-54\\
495	5.52672671336506e-55\\
496	9.60327879207286e-56\\
497	1.65560884897311e-56\\
498	2.83213283893683e-57\\
499	4.81192181922327e-58\\
500	8.39675798610316e-59\\
501	3.15750274807269e-59\\
502	1.18229844633958e-59\\
503	4.37619353970288e-60\\
504	1.51422785242762e-60\\
505	2.48300463387226e-61\\
506	4.04088694104726e-62\\
507	6.52689469687535e-63\\
508	1.04636904998757e-63\\
509	1.66505639709287e-64\\
510	2.63000141850119e-65\\
511	4.12366105493637e-66\\
512	6.41839798141156e-67\\
513	9.91753125813803e-68\\
514	1.52135341581788e-68\\
515	2.31698059770856e-69\\
516	3.5034536606983e-70\\
517	5.25978283297748e-71\\
518	7.84065370948921e-72\\
519	1.16055343470303e-72\\
520	1.70577450681819e-73\\
521	2.48964102595467e-74\\
522	3.60848851719617e-75\\
523	5.19400165717181e-76\\
524	7.42474443308773e-77\\
525	1.05409061739239e-77\\
526	1.48629692544292e-78\\
527	2.08150963773799e-79\\
528	2.89541188205891e-80\\
529	4.00050731463902e-81\\
530	5.49042717170832e-82\\
531	7.4850888924451e-83\\
532	1.01367985408089e-83\\
533	1.36373760344597e-84\\
534	1.82263600069596e-85\\
535	2.42003163122048e-86\\
536	3.19232292267031e-87\\
537	4.18378961548731e-88\\
538	5.44781744678373e-89\\
539	7.04818431248429e-90\\
540	9.06037430155152e-91\\
541	1.15728750757845e-91\\
542	1.46884024554168e-92\\
543	1.85249842640933e-93\\
544	2.32168241318304e-94\\
545	2.8914855833284e-95\\
546	3.57868907486908e-96\\
547	4.40172561539175e-97\\
548	5.3805821281793e-98\\
549	6.53663124229523e-99\\
550	7.89238286149177e-100\\
551	9.47114863742218e-101\\
552	1.12966145850076e-101\\
553	1.33923201749897e-102\\
554	1.57810460004589e-103\\
555	1.84841164517365e-104\\
556	2.15206286075629e-105\\
557	2.49066235699151e-106\\
558	2.86542214989294e-107\\
559	3.27707463701523e-108\\
560	3.72578706808531e-109\\
561	4.21108136691778e-110\\
562	4.73176287838344e-111\\
563	5.28586168884316e-112\\
564	5.87059007915806e-113\\
565	6.48231940216796e-114\\
566	7.11657922633975e-115\\
567	7.76808095923762e-116\\
568	8.43076737450174e-117\\
569	9.09788854088107e-118\\
570	9.76210362831451e-119\\
571	1.04156069893463e-119\\
572	1.10502758358214e-120\\
573	1.16578358058236e-121\\
574	1.22300397994443e-122\\
575	1.2758854706301e-123\\
576	1.32366500983568e-124\\
577	1.36563826545262e-125\\
578	1.40117700426517e-126\\
579	1.42974482195864e-127\\
580	1.45091066162754e-128\\
581	1.46435964319038e-129\\
582	1.46990082354409e-130\\
583	1.46747162182535e-131\\
584	1.45713877025215e-132\\
585	1.43909578255125e-133\\
586	1.41365706254951e-134\\
587	1.38124889886819e-135\\
588	1.34239770205682e-136\\
589	1.29771593300673e-137\\
590	1.24788624224668e-138\\
591	1.1936443861681e-139\\
592	1.13576150714778e-140\\
593	1.07502636010458e-141\\
594	1.01222803971777e-142\\
595	9.48139712975948e-144\\
596	8.83503794530038e-145\\
597	8.19018927812235e-146\\
598	7.55329739450806e-147\\
599	6.93097661879019e-148\\
600	6.4182297083611e-149\\
601	1.59474638246693e-149\\
602	3.94359231656679e-150\\
603	9.38610734350562e-151\\
604	8.43154922184802e-152\\
605	7.53571182978408e-153\\
606	6.70105466339573e-154\\
607	5.92885594681194e-155\\
608	5.21932485345348e-156\\
609	4.57172641028873e-157\\
610	3.98451387179845e-158\\
611	3.45546375806866e-159\\
612	2.98180929175084e-160\\
613	2.560368600404e-161\\
614	2.18766473407882e-162\\
615	1.86003524621707e-163\\
616	1.57372976695462e-164\\
617	1.32499463528942e-165\\
618	1.11014422999253e-166\\
619	9.25619134507523e-168\\
620	7.68031680244727e-169\\
621	6.34199732857249e-170\\
622	5.21169819112825e-171\\
623	4.26230843397432e-172\\
624	3.46919721022403e-173\\
625	2.81020270529728e-174\\
626	2.2655667026865e-175\\
627	1.81782707067303e-176\\
628	1.45167937892366e-177\\
629	1.15381759176158e-178\\
630	9.12762420100971e-180\\
631	7.18684522842039e-181\\
632	5.6322839248883e-182\\
633	4.39341485777705e-183\\
634	3.41112001315693e-184\\
635	2.63617683373644e-185\\
636	2.02787154182761e-186\\
637	1.55274547754287e-187\\
638	1.18347631011884e-188\\
639	8.97891425850409e-190\\
640	6.78107423721951e-191\\
641	5.09787305137336e-192\\
642	3.81505466250519e-193\\
643	2.84209831990379e-194\\
644	2.10770261087934e-195\\
645	1.55602566407961e-196\\
646	1.14358016540418e-197\\
647	8.36689126729242e-199\\
648	6.09416868089205e-200\\
649	4.41898778511258e-201\\
650	3.19002607011287e-202\\
651	2.29262935417268e-203\\
652	1.64038844832777e-204\\
653	1.16852447527964e-205\\
654	8.28728301254966e-207\\
655	5.85160134126333e-208\\
656	4.11367920271175e-209\\
657	2.87928156746254e-210\\
658	2.00650729948545e-211\\
659	1.3922110532087e-212\\
660	9.61793732998486e-214\\
661	6.61570477215766e-215\\
662	4.5309820838272e-216\\
663	3.08983541155746e-217\\
664	2.09802089598202e-218\\
665	1.41847078461737e-219\\
666	9.54930438107269e-221\\
667	6.40130378345282e-222\\
668	4.27282470495168e-223\\
669	2.83998601121894e-224\\
670	1.87964716861581e-225\\
671	1.23879651097721e-226\\
672	8.13001947232711e-228\\
673	5.31319327330275e-229\\
674	3.45777296902487e-230\\
675	2.24087978278157e-231\\
676	1.44619291423532e-232\\
677	9.29445281089392e-234\\
678	5.9486122987829e-235\\
679	3.79145610019124e-236\\
680	2.4065738441253e-237\\
681	1.52124577614582e-238\\
682	9.57658849522966e-240\\
683	6.0039588314714e-241\\
684	3.74873024854156e-242\\
685	2.33106521646337e-243\\
686	1.44361878807735e-244\\
687	8.90394751836915e-246\\
688	5.46951345285995e-247\\
689	3.34622304434552e-248\\
690	2.03894350000931e-249\\
691	1.2373814948983e-250\\
692	7.47918273536342e-252\\
693	4.50257270166785e-253\\
694	2.69977346279555e-254\\
695	1.61234446574142e-255\\
696	9.59082904929645e-257\\
697	5.68232610395552e-258\\
698	3.35329475508573e-259\\
699	1.97109222961905e-260\\
700	1.16210005483934e-261\\
701	2.06626865460007e-262\\
702	3.59180495517958e-263\\
703	2.0818951879936e-264\\
704	1.20198646040432e-265\\
705	6.9125553202746e-267\\
706	3.95985885240863e-268\\
707	2.25957377435329e-269\\
708	1.28434810854104e-270\\
709	7.2719692412667e-272\\
710	4.10145552607659e-273\\
711	2.30432793211084e-274\\
712	1.28965771403733e-275\\
713	7.19005330225791e-277\\
714	3.99319749440202e-278\\
715	2.20924579898808e-279\\
716	1.21760205607594e-280\\
717	6.68510596368456e-282\\
718	3.65642179068738e-283\\
719	1.99229119668431e-284\\
720	1.08143724874345e-285\\
721	5.84797142346996e-287\\
722	3.15041654249698e-288\\
723	1.69080268894531e-289\\
724	9.04031304273009e-291\\
725	4.81551739311099e-292\\
726	2.55549320669692e-293\\
727	1.35108327632823e-294\\
728	7.11653231324336e-296\\
729	3.73453851887253e-297\\
730	1.95249956056127e-298\\
731	1.01702982182074e-299\\
732	5.27798817315992e-301\\
733	2.72896737989486e-302\\
734	1.40581020399598e-303\\
735	7.21533742364436e-305\\
736	3.68970278277217e-306\\
737	1.8798970504712e-307\\
738	9.54306404912696e-309\\
739	4.82676138500486e-310\\
740	2.43243449348258e-311\\
741	1.22136904299509e-312\\
742	6.11049190604702e-314\\
743	3.04601448810912e-315\\
744	1.51292238597296e-316\\
745	7.48723877939784e-318\\
746	3.69017630878827e-319\\
747	1.79938708215382e-320\\
748	8.39911597930119e-322\\
749	1.48219693752374e-323\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.529\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0966994558161204\\
2	0.103534415057742\\
3	0.0966994558161204\\
4	0.101808698938148\\
5	0.116106739993425\\
6	0.129282675175331\\
7	0.135746986634021\\
8	0.144356369135545\\
9	0.144084469383083\\
10	0.154854596614134\\
11	0.15603427741964\\
12	0.149109714091949\\
13	0.145116540028471\\
14	0.152479845481149\\
15	0.143366225309319\\
16	0.136705715819767\\
17	0.124618708541056\\
18	0.117572512812048\\
19	0.104504096953655\\
20	0.0943059716888597\\
21	0.0734107708315491\\
22	0.0586962901542187\\
23	0.0409795847282451\\
24	0.0406824549078643\\
25	0.0358145336803128\\
26	0.0321623385461512\\
27	0.0236867220385084\\
28	0.0189885719721778\\
29	0.0103363783795068\\
30	0.00840546409007242\\
31	-0.00527958238683103\\
32	-0.0120672067139041\\
33	-0.0118944191909187\\
34	-0.0190026306544556\\
35	-0.022522522157637\\
36	-0.0220891517678373\\
37	-0.0324956617127915\\
38	-0.0438816341455598\\
39	-0.0367475225765876\\
40	-0.0324078818288374\\
41	-0.0227002657356577\\
42	-0.0215800550667751\\
43	-0.0174345535727539\\
44	-0.0262953288804618\\
45	-0.027560051016435\\
46	-0.0196926767962014\\
47	-0.00905903018562858\\
48	-0.011469504537405\\
49	-0.00285502553251319\\
50	-0.000110186584564053\\
51	0.000938566612504873\\
52	0.0193914285004354\\
53	0.0366443595068911\\
54	0.0554593669895521\\
55	0.0641353288132896\\
56	0.0748678360150669\\
57	0.0749989358164612\\
58	0.0730591612024239\\
59	0.0690992772771381\\
60	0.071936080915087\\
61	0.0658743759857225\\
62	0.0612896802066573\\
63	0.0459282759391315\\
64	0.0156808775894045\\
65	-0.021706147730454\\
66	-0.0844615521320578\\
67	-0.135826476590618\\
68	-0.189819715759436\\
69	-0.237910690402271\\
70	-0.277011727599616\\
71	-0.302879240611745\\
72	-0.31928838694218\\
73	-0.328705808942125\\
74	-0.315909478096336\\
75	-0.296745852285869\\
76	-0.271750087696169\\
77	-0.241451702176128\\
78	-0.199704819635842\\
79	-0.156521801064819\\
80	-0.109070394572833\\
81	-0.0721577660024409\\
82	-0.035549600271202\\
83	-0.007098049952492\\
84	-0.00660478482501403\\
85	-0.0081282067457465\\
86	-0.0343115317103943\\
87	-0.0688944339786784\\
88	-0.118623904019123\\
89	-0.176760385445179\\
90	-0.226139497614793\\
91	-0.278888077545966\\
92	-0.315104554863019\\
93	-0.348345725313214\\
94	-0.362823057435692\\
95	-0.375802337300698\\
96	-0.383346090096711\\
97	-0.37002772014187\\
98	-0.35566654339132\\
99	-0.317003479485261\\
100	-0.284567884766067\\
101	-0.246885066425894\\
102	-0.209064945836246\\
103	-0.173371261000693\\
104	-0.142243566475884\\
105	-0.117153017532874\\
106	-0.0981517263588086\\
107	-0.0843887984204212\\
108	-0.0750202976894565\\
109	-0.0696693997842376\\
110	-0.0681115001328222\\
111	-0.0696490091545497\\
112	-0.0729499346777019\\
113	-0.076668545838331\\
114	-0.0803827381668792\\
115	-0.085012482449376\\
116	-0.0922805116079503\\
117	-0.103583540527894\\
118	-0.119130271193931\\
119	-0.137942728840047\\
120	-0.15856648803071\\
121	-0.179781460922698\\
122	-0.200726888008491\\
123	-0.220491653054255\\
124	-0.237748043163138\\
125	-0.250931398591578\\
126	-0.2588881506464\\
127	-0.261409968945121\\
128	-0.259140621415125\\
129	-0.252924579520824\\
130	-0.243201511393074\\
131	-0.230013205788717\\
132	-0.21359544975471\\
133	-0.194930926914618\\
134	-0.175616979791039\\
135	-0.157007242178837\\
136	-0.139283401247497\\
137	-0.121261884626524\\
138	-0.101181924423717\\
139	-0.0779318709845123\\
140	-0.0518330912450312\\
141	-0.0244930956210482\\
142	0.00200622770015237\\
143	0.0258703763655651\\
144	0.045803572362172\\
145	0.0607868051367328\\
146	0.069947120020864\\
147	0.0728584701114641\\
148	0.0700441198693297\\
149	0.0630835442211501\\
150	0.0539679051848271\\
151	0.04401845890599\\
152	0.0331665345311176\\
153	0.0202067233384105\\
154	0.00388482223701175\\
155	-0.0160008973347225\\
156	-0.0383231341283505\\
157	-0.0613327938681224\\
158	-0.0837120605069075\\
159	-0.105100464110576\\
160	-0.125734434702018\\
161	-0.145635346306064\\
162	-0.164154483184211\\
163	-0.180318221440219\\
164	-0.193653146924487\\
165	-0.20469695975711\\
166	-0.214642712423529\\
167	-0.224314380532079\\
168	-0.233279653796262\\
169	-0.239845482406069\\
170	-0.242001775964476\\
171	-0.238645963506793\\
172	-0.230228552267054\\
173	-0.218432600245017\\
174	-0.205220201366273\\
175	-0.191965888873456\\
176	-0.179193071549953\\
177	-0.166878778276323\\
178	-0.154884311745301\\
179	-0.143109029449698\\
180	-0.131339544846442\\
181	-0.119095943532773\\
182	-0.105768524489007\\
183	-0.0910333299969217\\
184	-0.0752343074293435\\
185	-0.0593990087218032\\
186	-0.0448245738111094\\
187	-0.0324934719730666\\
188	-0.0226915245202842\\
189	-0.0150361540247533\\
190	-0.00883699586990863\\
191	-0.00352662682682836\\
192	0.00107976985130136\\
193	0.00477880723953283\\
194	0.00715964974492235\\
195	0.00784836831293226\\
196	0.00671805768414173\\
197	0.00400815282948804\\
198	0.000321514615700447\\
199	-0.00350659318026113\\
200	-0.00662789818588664\\
201	-0.00840337333365495\\
202	-0.00854073866685601\\
203	-0.00711399676956316\\
204	-0.00449858327657191\\
205	-0.00127453373135488\\
206	0.00188841701654407\\
207	0.00438716221962308\\
208	0.00587807984582395\\
209	0.0064187120850938\\
210	0.00642755185826826\\
211	0.00641537518439623\\
212	0.00662524436736508\\
213	0.00684994009175896\\
214	0.00662313812546153\\
215	0.00570797622363229\\
216	0.00453004105021021\\
217	0.00416681946022998\\
218	0.00579032861607855\\
219	0.00987639882998351\\
220	0.0157173689543637\\
221	0.0216058049691621\\
222	0.025602484500267\\
223	0.0264054056261799\\
224	0.0238019545373663\\
225	0.0185266652385032\\
226	0.0117736128773386\\
227	0.00405905214462036\\
228	-0.00102660458965481\\
229	0.00635535925888184\\
230	0.00843776744645538\\
231	0.00386715326197181\\
232	0.00205820565031492\\
233	0.0039600927974669\\
234	0.00912718106089053\\
235	0.00822376899490172\\
236	0.00965376203919722\\
237	0.0117794073175119\\
238	0.00442201452096407\\
239	-0.00674986126418124\\
240	-0.0225820565241311\\
241	-0.0299893013930986\\
242	-0.0259041848640821\\
243	-0.0211749382315136\\
244	-0.00453046281535019\\
245	0.0224469531221442\\
246	0.0509444419171137\\
247	0.0777063953890312\\
248	0.104389234344261\\
249	0.143769387369177\\
250	0.183193297583619\\
251	0.216489697917922\\
252	0.258329466594874\\
253	0.294779263105343\\
254	0.316235669979397\\
255	0.327117334646741\\
256	0.325164849330747\\
257	0.311797119602185\\
258	0.278533964024158\\
259	0.230870750098275\\
260	0.186349822504915\\
261	0.136390621811165\\
262	0.0878650106520327\\
263	0.0598945363140869\\
264	0.043491935660435\\
265	0.0344682148266961\\
266	0.0369593183987703\\
267	0.0520950079738804\\
268	0.0823233431484523\\
269	0.11576208254454\\
270	0.151950488146068\\
271	0.200008090093813\\
272	0.242314608245654\\
273	0.274543473207094\\
274	0.308531262602959\\
275	0.332386375622412\\
276	0.341851849195785\\
277	0.34089505458104\\
278	0.320640682808836\\
279	0.285559323624114\\
280	0.241740844954472\\
281	0.187459798538076\\
282	0.132364372422339\\
283	0.0789878911597801\\
284	0.0267146281104797\\
285	-0.0164324610924511\\
286	-0.0572086708432923\\
287	-0.0974057312148674\\
288	-0.12291753599061\\
289	-0.13748010496261\\
290	-0.144990547968457\\
291	-0.137279295021338\\
292	-0.121413359907102\\
293	-0.100320043492189\\
294	-0.0666757154759711\\
295	-0.0314783531572148\\
296	-0.00106697081623117\\
297	0.0333051381815604\\
298	0.0652766423771001\\
299	0.0886810882710415\\
300	0.108997079768029\\
301	0.118680154715685\\
302	0.124414905098481\\
303	0.125929175541789\\
304	0.124210859912566\\
305	0.120952767629149\\
306	0.117577335972611\\
307	0.11449864404966\\
308	0.111102611591694\\
309	0.106423207429783\\
310	0.100017208025037\\
311	0.0924208310658424\\
312	0.0848836290114431\\
313	0.0823315793337022\\
314	0.0770877797184638\\
315	0.0749148257446295\\
316	0.0839957896972499\\
317	0.0945797884813549\\
318	0.103550457777376\\
319	0.116410451493858\\
320	0.124731543818521\\
321	0.124023126655919\\
322	0.122681339992324\\
323	0.116664312317353\\
324	0.0993560615433133\\
325	0.0801236945380314\\
326	0.0618644514307923\\
327	0.0390511761362798\\
328	0.0205071930715457\\
329	0.0137157244492813\\
330	0.0113981933890468\\
331	0.0147666591309525\\
332	0.0306019583561937\\
333	0.0505740327783775\\
334	0.0688525905066491\\
335	0.0935980810996976\\
336	0.123692520009938\\
337	0.150021013889121\\
338	0.175525016299511\\
339	0.201716343650545\\
340	0.216150767422589\\
341	0.213271059210049\\
342	0.199490315018867\\
343	0.173515423304482\\
344	0.130905864148162\\
345	0.0806555772924511\\
346	0.0334945611636162\\
347	-0.0111647993454183\\
348	-0.051418518819459\\
349	-0.0767129968138874\\
350	-0.0848259310713274\\
351	-0.0845192305459733\\
352	-0.079128693652236\\
353	-0.0672223945953757\\
354	-0.0551906994990494\\
355	-0.0495878658899025\\
356	-0.0444516896412073\\
357	-0.0322706640263878\\
358	-0.0162710853711246\\
359	-0.000318798617587337\\
360	0.0176540978835936\\
361	0.0338731180297549\\
362	0.0381817769814444\\
363	0.0301688393242963\\
364	0.0188851320327417\\
365	0.0072807105263549\\
366	-0.00607767763469492\\
367	-0.0153704817266209\\
368	-0.0150874447145279\\
369	-0.0117534284690645\\
370	-0.012609297960312\\
371	-0.0121592591168845\\
372	-0.00386106389514994\\
373	0.00567244477709048\\
374	0.00728400411460971\\
375	0.00382804822855246\\
376	0.00237230755725407\\
377	0.00125484128680894\\
378	-0.00395075087410125\\
379	-0.00917437096038667\\
380	-0.00734773940649762\\
381	-0.000439314908799663\\
382	0.00339112100454792\\
383	0.0020431000125087\\
384	0.000622854399649784\\
385	0.00140855429359251\\
386	0.000763596503334349\\
387	-0.00258558186774108\\
388	-0.00365908928180289\\
389	0.000415408181424465\\
390	0.00406296581475288\\
391	0.00124743174435186\\
392	-0.00417459392134026\\
393	-0.00351602263415612\\
394	0.00293151116420329\\
395	0.00543673918407199\\
396	-0.000414052555871297\\
397	-0.00633367072013515\\
398	-0.00324693090643027\\
399	0.00505695346172137\\
400	0.00687573701806049\\
401	-0.0009010057716671\\
402	-0.00854357473111763\\
403	-0.0135363230191094\\
404	-0.0142216867209044\\
405	-0.0103517656024862\\
406	-0.00316715979477145\\
407	0.00501869173921666\\
408	0.00672685431362723\\
409	0.000265642460078072\\
410	-0.00591617020983235\\
411	-0.00452698261521577\\
412	0.0020172302990605\\
413	0.00557471346940383\\
414	0.00236744193837379\\
415	-0.00318177153027212\\
416	-0.00434838408612863\\
417	-4.7254692756964e-05\\
418	0.00424797638814465\\
419	0.00325055814805368\\
420	-0.00167298907637099\\
421	-0.00394391911469908\\
422	0.000244448418284978\\
423	0.00665677803890291\\
424	0.00717073839470317\\
425	-0.000740379510093994\\
426	-0.010013540053223\\
427	-0.0106209398097358\\
428	-1.90184566556388e-05\\
429	0.0138042373356247\\
430	0.0198420509389831\\
431	0.0141345071006306\\
432	0.00242461243999195\\
433	-0.00612409114368978\\
434	-0.00689500212383512\\
435	-0.00201182369001763\\
436	0.00375232160915206\\
437	0.00806162976532213\\
438	0.0123833226539643\\
439	0.0195311258605841\\
440	0.0304819544052271\\
441	0.0430563942166512\\
442	0.0528407018411725\\
443	0.0554317323333212\\
444	0.0490361255301687\\
445	0.0364681911559002\\
446	0.0253110218580283\\
447	0.025385523579734\\
448	0.0442959130597253\\
449	0.0836074070656884\\
450	0.138321058257131\\
451	0.200198000130702\\
452	0.262710557661144\\
453	0.324253070209666\\
454	0.387644492782429\\
455	0.456673250095609\\
456	0.532302063444694\\
457	0.610923499335053\\
458	0.685270455998632\\
459	0.746830215372202\\
460	0.788108614999688\\
461	0.803849925134079\\
462	0.791407550807422\\
463	0.750947127497891\\
464	0.685829374571847\\
465	0.602864627411298\\
466	0.511820555237128\\
467	0.423874311460392\\
468	0.349367262313816\\
469	0.295725073663647\\
470	0.266387831924443\\
471	0.261081945432289\\
472	0.27710064070278\\
473	0.310836871057901\\
474	0.358830994141337\\
475	0.417980089085723\\
476	0.485049327251406\\
477	0.555963440840975\\
478	0.625403008791023\\
479	0.6870189464931\\
480	0.734255292547454\\
481	0.761499212675637\\
482	0.765162164525823\\
483	0.744351932382678\\
484	0.700964540887206\\
485	0.639221625953699\\
486	0.564828940354753\\
487	0.483997836649945\\
488	0.402555030870213\\
489	0.325294103914992\\
490	0.255631074262288\\
491	0.195546252003102\\
492	0.145742635936163\\
493	0.105930952526872\\
494	0.0751570143106475\\
495	0.0521080006861363\\
496	0.0353602652341504\\
497	0.0235548352685668\\
498	0.0155039153064204\\
499	0.01024150323741\\
500	0.00703470692319219\\
501	0.00537139965497371\\
502	0.00401517041595544\\
503	0.002897814343828\\
504	0.00195999072758759\\
505	0.00114953037121389\\
506	0.00066199464644003\\
507	0.00037448962277741\\
508	0.000208185488766119\\
509	0.000113776248268698\\
510	6.11505078674123e-05\\
511	3.23329190098678e-05\\
512	1.68239523444361e-05\\
513	8.61756542260936e-06\\
514	4.34653835680918e-06\\
515	2.15937415936804e-06\\
516	1.05695227555984e-06\\
517	5.09845385744759e-07\\
518	2.42429249603543e-07\\
519	1.13657540069142e-07\\
520	5.25505549711754e-08\\
521	2.39672028573204e-08\\
522	1.07847443660954e-08\\
523	4.78897755785277e-09\\
524	2.09894419843923e-09\\
525	9.08167035293438e-10\\
526	3.87985957940839e-10\\
527	1.63692068101557e-10\\
528	6.8214064163369e-11\\
529	2.80818497310976e-11\\
530	1.14222452852841e-11\\
531	4.59110794280077e-12\\
532	1.82384500922392e-12\\
533	7.16184478853283e-13\\
534	2.78028084893226e-13\\
535	1.06717990802569e-13\\
536	4.05068535734524e-14\\
537	1.52060466069956e-14\\
538	5.6461774899952e-15\\
539	2.07393479440584e-15\\
540	7.53682716178848e-16\\
541	2.71009210200874e-16\\
542	9.64338302517737e-17\\
543	3.39602775475258e-17\\
544	1.1837360192544e-17\\
545	4.08436480591217e-18\\
546	1.39515777022785e-18\\
547	4.71838409865364e-19\\
548	1.58006680204262e-19\\
549	5.23974104625869e-20\\
550	1.72082023658604e-20\\
551	5.5974557053918e-21\\
552	1.80348529943248e-21\\
553	5.75622529949245e-22\\
554	1.82012762105069e-22\\
555	5.70216308863476e-23\\
556	1.77004891892188e-23\\
557	5.44467695191829e-24\\
558	1.65971242728864e-24\\
559	5.0141744901174e-25\\
560	1.50142359982779e-25\\
561	4.45630516926053e-26\\
562	1.31112645003197e-26\\
563	3.82420958331571e-27\\
564	1.10584727125673e-27\\
565	3.17054062773522e-28\\
566	9.01330379891075e-29\\
567	2.54082348512311e-29\\
568	7.10283220625022e-30\\
569	1.96916212327173e-30\\
570	5.41439648829657e-31\\
571	1.47659924549776e-31\\
572	3.99433168374999e-32\\
573	1.07181284725588e-32\\
574	2.85306174489719e-33\\
575	7.534325484524e-34\\
576	1.97397566732603e-34\\
577	5.13128629169633e-35\\
578	1.32348851226696e-35\\
579	3.38723758830788e-36\\
580	8.60249470660131e-37\\
581	2.16809248327731e-37\\
582	5.42284079064093e-38\\
583	1.34614628895449e-38\\
584	3.31660984583307e-39\\
585	8.11060573951637e-40\\
586	1.96874160954127e-40\\
587	4.74373174365489e-41\\
588	1.13466236606221e-41\\
589	2.69430760311052e-42\\
590	6.35155834454972e-43\\
591	1.48656641377872e-43\\
592	3.45443723350429e-44\\
593	7.97034383546275e-45\\
594	1.82600143003883e-45\\
595	4.15400272211831e-46\\
596	9.38406929785917e-47\\
597	2.10520015312141e-47\\
598	4.69067787370037e-48\\
599	1.04038515250126e-48\\
600	2.40331526981705e-49\\
601	1.06234365492976e-49\\
602	4.61955687402607e-50\\
603	1.8555482650957e-50\\
604	4.00190818516595e-51\\
605	8.57310303122147e-52\\
606	1.82431683466215e-52\\
607	3.85628244603794e-53\\
608	8.0976426489167e-54\\
609	1.68921235365477e-54\\
610	3.50074311837626e-55\\
611	7.20776959683708e-56\\
612	1.47441700581472e-56\\
613	2.99662573801969e-57\\
614	6.05133508710257e-58\\
615	1.21419947469938e-58\\
616	2.42081987488471e-59\\
617	4.79602905052873e-60\\
618	9.44193848045899e-61\\
619	1.84719841028477e-61\\
620	3.59130077502619e-62\\
621	6.93886683400893e-63\\
622	1.33240547672695e-63\\
623	2.54277391571063e-64\\
624	4.82297297527152e-65\\
625	9.0922166172666e-66\\
626	1.70366645543901e-66\\
627	3.17300735806272e-67\\
628	5.87409573363959e-68\\
629	1.08095096473998e-68\\
630	1.9773223339197e-69\\
631	3.5955621883979e-70\\
632	6.49957890902339e-71\\
633	1.16800265405377e-71\\
634	2.08666928813099e-72\\
635	3.70617124344655e-73\\
636	6.54440500754872e-74\\
637	1.14894261185779e-74\\
638	2.00549014537468e-75\\
639	3.48054451022593e-76\\
640	6.00604591192923e-77\\
641	1.03051692113543e-77\\
642	1.7581533656292e-78\\
643	2.98265869557381e-79\\
644	5.03159254067291e-80\\
645	8.44058016355909e-81\\
646	1.40803612071384e-81\\
647	2.3358211945773e-82\\
648	3.85353440867164e-83\\
649	6.32240321733237e-84\\
650	1.03161537383947e-84\\
651	1.67407674883162e-85\\
652	2.70186755076148e-86\\
653	4.33703554557733e-87\\
654	6.92422483308262e-88\\
655	1.09953112967524e-88\\
656	1.73664455734184e-89\\
657	2.72828769063184e-90\\
658	4.2633785324167e-91\\
659	6.62690500249267e-92\\
660	1.02463515659913e-92\\
661	1.57593346764333e-93\\
662	2.41115431883601e-94\\
663	3.66977087365034e-95\\
664	5.55632888340413e-96\\
665	8.36912697789974e-97\\
666	1.25407550114757e-97\\
667	1.86950464898446e-98\\
668	2.77266059533391e-99\\
669	4.09111845774083e-100\\
670	6.0057936087792e-101\\
671	8.77181596954517e-102\\
672	1.27469730929056e-102\\
673	1.84302276959565e-103\\
674	2.65135553364215e-104\\
675	3.79512750064114e-105\\
676	5.4052196345801e-106\\
677	7.66013226587169e-107\\
678	1.08019572829831e-107\\
679	1.51572063421578e-108\\
680	2.11637970649172e-109\\
681	2.94057914072222e-110\\
682	4.06578207284089e-111\\
683	5.5941523284574e-112\\
684	7.65967630588049e-113\\
685	1.043708929182e-113\\
686	1.41529865952182e-114\\
687	1.90995578539972e-115\\
688	2.56514434480649e-116\\
689	3.42862732926261e-117\\
690	4.56095078744313e-118\\
691	6.0384255963455e-119\\
692	7.95667888963038e-120\\
693	1.04348502735943e-120\\
694	1.36205091149946e-121\\
695	1.76953676885986e-122\\
696	2.28818601229941e-123\\
697	2.94506506430662e-124\\
698	3.7729330689767e-125\\
699	4.81293599792146e-126\\
700	6.25477942417956e-127\\
701	1.94716571821091e-127\\
702	5.74829264410326e-128\\
703	7.21890737298584e-129\\
704	9.02426451401621e-130\\
705	1.12296419878979e-130\\
706	1.3910402853722e-131\\
707	1.71529617969107e-132\\
708	2.10557162771164e-133\\
709	2.57299081250463e-134\\
710	3.13003760202074e-135\\
711	3.79061542262891e-136\\
712	4.57008684826507e-137\\
713	5.48528763555201e-138\\
714	6.55450969692809e-139\\
715	7.79744742045723e-140\\
716	9.23510184984108e-141\\
717	1.08896375621686e-141\\
718	1.27841876507976e-142\\
719	1.49426030567879e-143\\
720	1.73891436063463e-144\\
721	2.01481095051693e-145\\
722	2.32434137024918e-146\\
723	2.66980974435145e-147\\
724	3.05337934395695e-148\\
725	3.47701433469578e-149\\
726	3.94241785895887e-150\\
727	4.45096759060735e-151\\
728	5.00365012566564e-152\\
729	5.60099577893268e-153\\
730	6.24301553336782e-154\\
731	6.92914202620279e-155\\
732	7.65817654318591e-156\\
733	8.42824402143358e-157\\
734	9.23675802488702e-158\\
735	1.00803975492762e-158\\
736	1.09550973332237e-159\\
737	1.18560530989993e-160\\
738	1.27777428238813e-161\\
739	1.37139647577225e-162\\
740	1.46578924639202e-163\\
741	1.56021466822582e-164\\
742	1.6538883308248e-165\\
743	1.74598962719252e-166\\
744	1.83567335981311e-167\\
745	1.92208244593353e-168\\
746	2.00436146099423e-169\\
747	2.08167072355732e-170\\
748	2.15320059778625e-171\\
749	2.21818567179072e-172\\
750	2.27591846293099e-173\\
751	2.32576230504047e-174\\
752	2.36716308761094e-175\\
753	2.39965954297411e-176\\
754	2.42289181365238e-177\\
755	2.43660807716686e-178\\
756	2.44066905814387e-179\\
757	2.43505031570768e-180\\
758	2.41984225582228e-181\\
759	2.39524788124789e-182\\
760	2.36157835387086e-183\\
761	2.31924650317115e-184\\
762	2.26875846848303e-185\\
763	2.21070370969095e-186\\
764	2.145743659602e-187\\
765	2.07459932032763e-188\\
766	1.99803812487089e-189\\
767	1.91686039344735e-190\\
768	1.83188571198018e-191\\
769	1.74393954820731e-192\\
770	1.65384039978099e-193\\
771	1.56238773979004e-194\\
772	1.47035098969292e-195\\
773	1.37845970928361e-196\\
774	1.28739514968237e-197\\
775	1.19778327012917e-198\\
776	1.11018927418495e-199\\
777	1.02511367732837e-200\\
778	9.42989877215228e-202\\
779	8.64183161178597e-203\\
780	7.88991053783186e-204\\
781	7.1764488104409e-205\\
782	6.50312407656881e-206\\
783	5.87101389388091e-207\\
784	5.28063874536099e-208\\
785	4.73201085778634e-209\\
786	4.22468716287913e-210\\
787	3.75782481095142e-211\\
788	3.33023775603102e-212\\
789	2.94045307101623e-213\\
790	2.58676581337973e-214\\
791	2.2672914384789e-215\\
792	1.98001494121057e-216\\
793	1.72283609080998e-217\\
794	1.49361030212017e-218\\
795	1.29018485469427e-219\\
796	1.11043032474617e-220\\
797	9.52267235472579e-222\\
798	8.13688550523479e-223\\
799	6.92838676278815e-224\\
800	5.9534038572252e-225\\
801	1.40126402931079e-225\\
802	3.18536742390388e-226\\
803	2.6787915172432e-227\\
804	2.24474132258664e-228\\
805	1.87432541271524e-229\\
806	1.55947448888891e-230\\
807	1.29291332430073e-231\\
808	1.06812394978781e-232\\
809	8.79302349794583e-234\\
810	7.21310692911304e-235\\
811	5.89626866119054e-236\\
812	4.8029282499228e-237\\
813	3.89863021632119e-238\\
814	3.15353934409613e-239\\
815	2.5419550343912e-240\\
816	2.0418507633921e-241\\
817	1.63444292207314e-242\\
818	1.30379178636418e-243\\
819	1.03643606899128e-244\\
820	8.21061432336277e-246\\
821	6.4820248043521e-247\\
822	5.0997707932915e-248\\
823	3.99851357586979e-249\\
824	3.12433390955872e-250\\
825	2.43293354645514e-251\\
826	1.88807812285072e-252\\
827	1.46025781975076e-253\\
828	1.12554258682282e-254\\
829	8.64609620755207e-256\\
830	6.61922054715719e-257\\
831	5.05039326812873e-258\\
832	3.84041351090542e-259\\
833	2.91050332855807e-260\\
834	2.1983578683244e-261\\
835	1.65489983103677e-262\\
836	1.24162626881636e-263\\
837	9.28450500164206e-265\\
838	6.9195540405687e-266\\
839	5.13986531709173e-267\\
840	3.80524335622522e-268\\
841	2.80784393582482e-269\\
842	2.06502864967625e-270\\
843	1.51371643628376e-271\\
844	1.10593863767624e-272\\
845	8.05356766467384e-274\\
846	5.84546512571282e-275\\
847	4.22888630573767e-276\\
848	3.04938175927879e-277\\
849	2.19168991035096e-278\\
850	1.57011186516489e-279\\
851	1.12116337792064e-280\\
852	7.9798855668656e-282\\
853	5.66130425527697e-283\\
854	4.00341865114839e-284\\
855	2.82190764974199e-285\\
856	1.98268831267095e-286\\
857	1.38857240518313e-287\\
858	9.69365613467635e-289\\
859	6.74550137542315e-290\\
860	4.67897737600886e-291\\
861	3.23519354780906e-292\\
862	2.2297938798137e-293\\
863	1.53195780872224e-294\\
864	1.04917762171608e-295\\
865	7.16265189429014e-297\\
866	4.87442907431358e-298\\
867	3.30674885954838e-299\\
868	2.23618982275969e-300\\
869	1.50746958468632e-301\\
870	1.013032357793e-302\\
871	6.7863360809656e-304\\
872	4.53197081946546e-305\\
873	3.01703911121306e-306\\
874	2.00225440384256e-307\\
875	1.32466003819573e-308\\
876	8.73652733223302e-310\\
877	5.74413754028798e-311\\
878	3.76499803216606e-312\\
879	2.46014637062351e-313\\
880	1.60256529806274e-314\\
881	1.04071380411056e-315\\
882	6.73765176877477e-317\\
883	4.34839032480381e-318\\
884	2.79591748981561e-319\\
885	1.77764819373681e-320\\
886	1.04247851272503e-321\\
887	2.96439387504748e-323\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.353\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.429745126428865\\
2	-0.434289242166322\\
3	-0.429745126428865\\
4	-0.427613977746573\\
5	-0.427403997659473\\
6	-0.424297607068958\\
7	-0.42210817265407\\
8	-0.413355453160561\\
9	-0.387056586966847\\
10	-0.345778629469214\\
11	-0.291952938610925\\
12	-0.22907511219341\\
13	-0.163909660818152\\
14	-0.101143862935915\\
15	-0.0427804473800878\\
16	0.0135980691638857\\
17	0.0617169858529167\\
18	0.100600473131735\\
19	0.112665681591297\\
20	0.101780714000282\\
21	0.0658162115652216\\
22	0.0124925767624179\\
23	-0.0476516703372912\\
24	-0.10638477592172\\
25	-0.174157165575071\\
26	-0.222067763118714\\
27	-0.269921969325536\\
28	-0.307914728712556\\
29	-0.332889844180215\\
30	-0.333122126562716\\
31	-0.314245923551196\\
32	-0.273651491883844\\
33	-0.228357968730014\\
34	-0.163801388836028\\
35	-0.106834028739976\\
36	-0.0401028127298781\\
37	0.0228788093851527\\
38	0.0780022371183109\\
39	0.119124806409415\\
40	0.145248457360726\\
41	0.154751952528708\\
42	0.151764086716204\\
43	0.140910467903148\\
44	0.133087104193865\\
45	0.118911818015812\\
46	0.102510124253524\\
47	0.0903831527039552\\
48	0.0707710542207535\\
49	0.0588726832580432\\
50	0.0321148421298272\\
51	0.0184590628368423\\
52	0.00934623324197323\\
53	0.00044720541048653\\
54	-0.00728874288711794\\
55	-0.00476334691580481\\
56	-0.00789590387782939\\
57	-0.0100562602451663\\
58	-0.0153521078996235\\
59	-0.0195660361878296\\
60	-0.0235058119756783\\
61	-0.0255412816882491\\
62	-0.0317630068199233\\
63	-0.0362994509298288\\
64	-0.0332617402963137\\
65	-0.0443315479455647\\
66	-0.0352761913587477\\
67	-0.033011628054195\\
68	-0.0301744538832246\\
69	-0.0286012075353471\\
70	-0.0187740419591022\\
71	-0.00728482767422995\\
72	-0.00915751787392505\\
73	-0.00267114370628561\\
74	0.00542367368847965\\
75	0.0146466237124634\\
76	0.0215801818159293\\
77	0.0192103079925074\\
78	0.0112874143276934\\
79	0.0185334617953424\\
80	0.025731763152786\\
81	0.033502320028491\\
82	0.0373456938543233\\
83	0.0488594703413883\\
84	0.0611267080601177\\
85	0.0706988179712976\\
86	0.0843643349781486\\
87	0.0912420765612704\\
88	0.108008939675814\\
89	0.117380799294902\\
90	0.123413008830471\\
91	0.128342252932284\\
92	0.143285735578334\\
93	0.144160640218499\\
94	0.133167568740243\\
95	0.128323615371522\\
96	0.114643577507355\\
97	0.103413138862028\\
98	0.0825269211246439\\
99	0.0689698614432015\\
100	0.0448900571459518\\
101	0.0334563918107824\\
102	0.0255335094956167\\
103	0.020419636679097\\
104	0.017249549025068\\
105	0.0155888656129937\\
106	0.0153130882361104\\
107	0.0161449328119604\\
108	0.0175623982930735\\
109	0.0193366748614904\\
110	0.0221758516185037\\
111	0.0276574870850385\\
112	0.0372022983234984\\
113	0.0507944232679107\\
114	0.0665739541215568\\
115	0.0818258394519597\\
116	0.0947159811757221\\
117	0.105414023607567\\
118	0.11567790378095\\
119	0.12723568452425\\
120	0.140302291099204\\
121	0.153426664630192\\
122	0.164698522692135\\
123	0.173187475439464\\
124	0.179361546191692\\
125	0.184220656746143\\
126	0.188058214550074\\
127	0.19005062870647\\
128	0.189030803818396\\
129	0.184643382675755\\
130	0.177710593386491\\
131	0.169411404456637\\
132	0.160058097222466\\
133	0.148705391330583\\
134	0.134083276404643\\
135	0.116072251775076\\
136	0.0963346460302773\\
137	0.0773887815366511\\
138	0.0607983128814239\\
139	0.0459993312042455\\
140	0.0308098702191144\\
141	0.0132566108176871\\
142	-0.00675165969797763\\
143	-0.0272139086049527\\
144	-0.0453474188045112\\
145	-0.0592588844783937\\
146	-0.0686764384144347\\
147	-0.0744099849071498\\
148	-0.0773218139632941\\
149	-0.0778363394733992\\
150	-0.0762663942990353\\
151	-0.07330986984558\\
152	-0.0699178030895733\\
153	-0.0664867005323623\\
154	-0.0621882141037173\\
155	-0.0552915647479379\\
156	-0.0444375593020972\\
157	-0.0298290985843346\\
158	-0.0132194358109955\\
159	0.00341532423855945\\
160	0.0194178136020169\\
161	0.0358242213346903\\
162	0.0541752185601764\\
163	0.0747683247887759\\
164	0.0959056582843599\\
165	0.114855018835817\\
166	0.129743999745085\\
167	0.140783227221811\\
168	0.149803849047293\\
169	0.158562390618588\\
170	0.167297394868012\\
171	0.174718584431044\\
172	0.179292822722796\\
173	0.180579860018382\\
174	0.179444329927148\\
175	0.177087549150687\\
176	0.173918436962634\\
177	0.16933134816387\\
178	0.162504930913912\\
179	0.153347482924138\\
180	0.142642836680675\\
181	0.131320557476486\\
182	0.119684792587088\\
183	0.107464367611921\\
184	0.0946621487941577\\
185	0.0822813744794611\\
186	0.0720311786988014\\
187	0.0651013236670689\\
188	0.0611067094164542\\
189	0.0583074490030434\\
190	0.0551104793549973\\
191	0.0516342444107781\\
192	0.0499369094704286\\
193	0.0526127591483889\\
194	0.0608934044156634\\
195	0.0738487412253746\\
196	0.0893277725260158\\
197	0.10576106455771\\
198	0.123235229799435\\
199	0.142974808838458\\
200	0.165836059274377\\
201	0.191264850921846\\
202	0.217633354866664\\
203	0.243493884112319\\
204	0.268404552192355\\
205	0.292440862738243\\
206	0.314866729229425\\
207	0.333374703434845\\
208	0.344874155149777\\
209	0.347359797961039\\
210	0.341278557925923\\
211	0.329118010721908\\
212	0.313453472873685\\
213	0.295063662494257\\
214	0.272697589657468\\
215	0.244645308768263\\
216	0.21070361358689\\
217	0.172825184699495\\
218	0.133942062126367\\
219	0.0960536250907396\\
220	0.0592327878901214\\
221	0.022281193746865\\
222	-0.0157355975897932\\
223	-0.0545289580861487\\
224	-0.0929613145908988\\
225	-0.130168629412506\\
226	-0.166172934433429\\
227	-0.198833050615344\\
228	-0.217766769386936\\
229	-0.227357743338365\\
230	-0.228913254291404\\
231	-0.209831001117209\\
232	-0.178048132254003\\
233	-0.139179281111814\\
234	-0.0950643127289516\\
235	-0.0462892129138739\\
236	-0.00550519693708857\\
237	0.0187479256315169\\
238	0.0277844784786837\\
239	0.0228454617299523\\
240	0.00736968008903581\\
241	-0.0236884107144706\\
242	-0.0586564878219104\\
243	-0.0934343177136588\\
244	-0.127357003143298\\
245	-0.152858118234432\\
246	-0.180645209205047\\
247	-0.204179139527305\\
248	-0.225438406388171\\
249	-0.252336026087937\\
250	-0.280148879212427\\
251	-0.310695268187835\\
252	-0.32740580726217\\
253	-0.33027685656162\\
254	-0.327702658611989\\
255	-0.308945404705626\\
256	-0.277286242675046\\
257	-0.240246479010343\\
258	-0.205430752937564\\
259	-0.173842739000774\\
260	-0.145616382872579\\
261	-0.120024407243722\\
262	-0.08940139278814\\
263	-0.061705007163865\\
264	-0.0300869263974555\\
265	0.00608879896801335\\
266	0.0293565893254862\\
267	0.0476905638397485\\
268	0.0540574978423279\\
269	0.0469940033088599\\
270	0.0442250442057045\\
271	0.033224566911715\\
272	0.0111944069309906\\
273	-0.00946441566155906\\
274	-0.0279852159730709\\
275	-0.0452278354884699\\
276	-0.0600998707277798\\
277	-0.0659142627597618\\
278	-0.0608986954745815\\
279	-0.0442852478173861\\
280	-0.0253682910518282\\
281	-0.0166090461695411\\
282	-0.00391628689019886\\
283	0.0103982542462282\\
284	0.0201884138871482\\
285	0.0391276168810202\\
286	0.0519046956583381\\
287	0.0539754350440149\\
288	0.0554363449978487\\
289	0.045447337193605\\
290	0.0349233551076387\\
291	0.0268338349400869\\
292	0.0092680703981147\\
293	-0.00622373498106434\\
294	-0.0218102709276773\\
295	-0.036920152473173\\
296	-0.0469627776195443\\
297	-0.0671529876590168\\
298	-0.081315665607445\\
299	-0.0783486764648798\\
300	-0.0772434216651927\\
301	-0.0714628426495033\\
302	-0.0656059873243333\\
303	-0.0608939389994037\\
304	-0.0578187640523255\\
305	-0.0556935509792355\\
306	-0.0530332133191832\\
307	-0.0485331013516018\\
308	-0.0419270234773052\\
309	-0.0340920139958103\\
310	-0.0263566191714067\\
311	-0.0195839099076999\\
312	-0.0137447627023664\\
313	-0.00934312323764342\\
314	-0.00753977003351809\\
315	-0.00782523003154785\\
316	-0.00636518146031272\\
317	-0.00388861147947579\\
318	0.0014286759303782\\
319	0.00546590544031037\\
320	0.00337349200547259\\
321	0.00293350013650309\\
322	0.00370717455557428\\
323	0.00129075048047396\\
324	0.00203265828837082\\
325	0.00551032894267808\\
326	0.00910754269311063\\
327	0.0134199820368672\\
328	0.0133771484991769\\
329	0.0122093889491642\\
330	0.0150412838796231\\
331	0.0160418897900046\\
332	0.0141444492955327\\
333	0.00909357643696303\\
334	0.000809970928063964\\
335	-0.000276356917592031\\
336	0.00537022137303509\\
337	0.00920715124069299\\
338	0.0162747610507635\\
339	0.0273714377964577\\
340	0.0360188151741917\\
341	0.0409007154844389\\
342	0.0380604594171229\\
343	0.0307221085778871\\
344	0.0275459000101104\\
345	0.0220887490581437\\
346	0.0138738398804939\\
347	0.0153449487674715\\
348	0.023087771909942\\
349	0.0304440220297516\\
350	0.0412007605649157\\
351	0.0532533181135301\\
352	0.0685048135392157\\
353	0.0931419860555129\\
354	0.119261632445055\\
355	0.146832848164922\\
356	0.188708154217763\\
357	0.237472345750997\\
358	0.278735788611239\\
359	0.313115519357386\\
360	0.335279039076136\\
361	0.336709400500394\\
362	0.32158697388224\\
363	0.291609816299649\\
364	0.249012259868094\\
365	0.20521942786392\\
366	0.158707713883893\\
367	0.104218291060567\\
368	0.0576263975848365\\
369	0.0270098500124948\\
370	0.000786040657138181\\
371	-0.0160435855897428\\
372	-0.0112960635043585\\
373	0.00595435294600682\\
374	0.029869238012745\\
375	0.0679604059583322\\
376	0.115831875079753\\
377	0.165354824143226\\
378	0.217611961840634\\
379	0.265466067513676\\
380	0.296988955167543\\
381	0.311486665956099\\
382	0.309698276410998\\
383	0.291919169412805\\
384	0.265464814412914\\
385	0.231630032260536\\
386	0.186723830372765\\
387	0.139111014937694\\
388	0.0949042162752551\\
389	0.0469899632234439\\
390	-0.000949084077433912\\
391	-0.0366496239517523\\
392	-0.0647115618649993\\
393	-0.0902991888080954\\
394	-0.102261619450964\\
395	-0.100647834296991\\
396	-0.0997224107868206\\
397	-0.0959658634120498\\
398	-0.0787352961136099\\
399	-0.0575692205708366\\
400	-0.040403061705467\\
401	-0.0179456670917475\\
402	0.00540541216203554\\
403	0.028534227588405\\
404	0.0501099395410112\\
405	0.06926052813207\\
406	0.0860422082083765\\
407	0.101409210404566\\
408	0.11639877821069\\
409	0.130356847824595\\
410	0.138642210432291\\
411	0.142747269921155\\
412	0.145144294091978\\
413	0.142578372519089\\
414	0.134063002889165\\
415	0.124043612231595\\
416	0.112593583964639\\
417	0.095161347788796\\
418	0.0725050318737343\\
419	0.0484779483644271\\
420	0.0218576818647781\\
421	-0.00812164871389254\\
422	-0.0350456749190851\\
423	-0.0534168983798958\\
424	-0.0644328549859306\\
425	-0.067900467431475\\
426	-0.0597365291514401\\
427	-0.0407626624118622\\
428	-0.0163229772435041\\
429	0.0129198797799725\\
430	0.048703387219305\\
431	0.0870325298734069\\
432	0.122739563721443\\
433	0.156609358975184\\
434	0.189400951534659\\
435	0.21625338772415\\
436	0.233446345538963\\
437	0.241871880900053\\
438	0.239668337101809\\
439	0.221367436295153\\
440	0.187093424882156\\
441	0.14331010520466\\
442	0.094297703225108\\
443	0.0423223485434358\\
444	-0.00553730959765281\\
445	-0.0409484532832585\\
446	-0.0632262376432584\\
447	-0.0762386574003561\\
448	-0.079498207183962\\
449	-0.0708462523392231\\
450	-0.054616790066357\\
451	-0.0382484448344763\\
452	-0.0229718072973064\\
453	-0.00558129020683745\\
454	0.0128519150335097\\
455	0.0280330945488463\\
456	0.0408920234240113\\
457	0.0567242514461627\\
458	0.074976766142019\\
459	0.0868865225644987\\
460	0.0856304842567827\\
461	0.0734766218960823\\
462	0.0564946376707812\\
463	0.0376551270009888\\
464	0.019120532456798\\
465	0.00645722871845592\\
466	0.00409830802506485\\
467	0.00831910368111564\\
468	0.0106853764351514\\
469	0.00837855164556767\\
470	0.00587289217794234\\
471	0.00613574115007293\\
472	0.00620189228473539\\
473	0.00359802685741978\\
474	0.00129303362234005\\
475	0.00195354799594237\\
476	0.00181643566606747\\
477	-0.00366527090509672\\
478	-0.0104205570623776\\
479	-0.00904741770495554\\
480	0.00176098739581673\\
481	0.0112742263009416\\
482	0.00939997911330353\\
483	-0.000837416282285024\\
484	-0.00768284024069867\\
485	-0.00523512501113775\\
486	0.00105356766975929\\
487	0.00321592617118338\\
488	0.000524363562803787\\
489	-0.00174636141059417\\
490	-0.000458360298344653\\
491	0.00191045408773193\\
492	0.00163908536703363\\
493	-0.00110040720327377\\
494	-0.00280990985590466\\
495	-0.00128991930762194\\
496	0.00175465119517384\\
497	0.0028832537298085\\
498	0.000904320547219031\\
499	-0.00190424678549626\\
500	-0.00248729393363683\\
501	-0.000429272803194408\\
502	0.00165900904886856\\
503	0.0031544352670367\\
504	0.00362665222756494\\
505	0.00296432389739169\\
506	-0.00128820854486146\\
507	-0.00382655609465351\\
508	-0.00147112298951244\\
509	0.00291776183031729\\
510	0.00386298747675543\\
511	-4.76937630954774e-05\\
512	-0.00427190648953204\\
513	-0.00356942303695254\\
514	0.00173627490781531\\
515	0.00583337472710123\\
516	0.00382469872610268\\
517	-0.00273396989234363\\
518	-0.00725000035779378\\
519	-0.00483324516625006\\
520	0.0027897958748787\\
521	0.00899755103528716\\
522	0.00847501450962998\\
523	0.00171602112970062\\
524	-0.00593965480822182\\
525	-0.00904688565969703\\
526	-0.00601726292736192\\
527	0.000571286670982905\\
528	0.00659965879347493\\
529	0.00930532829250714\\
530	0.0084873452064041\\
531	0.00584486152231771\\
532	0.00341835882971733\\
533	0.00222037857057561\\
534	0.00178513402306481\\
535	0.000889808037453869\\
536	-0.000951781106368929\\
537	-0.00230174986495216\\
538	-8.96600544879669e-05\\
539	0.00837269812997685\\
540	0.022870962770873\\
541	0.0392475525203179\\
542	0.0510393386709386\\
543	0.0530826807192426\\
544	0.044815755053026\\
545	0.0310737058264806\\
546	0.0198465265408121\\
547	0.0184775883609975\\
548	0.0306586209708615\\
549	0.0558123653059949\\
550	0.0907680945631116\\
551	0.132291506127402\\
552	0.178845156834012\\
553	0.230803102773533\\
554	0.289434994016556\\
555	0.355551919618432\\
556	0.428556910169574\\
557	0.506108762300463\\
558	0.584194410335736\\
559	0.657371898083413\\
560	0.719177497885702\\
561	0.762876407793429\\
562	0.782659586446355\\
563	0.775087231834195\\
564	0.74028703755841\\
565	0.682369489348624\\
566	0.608789249342376\\
567	0.52882089633073\\
568	0.451685759033819\\
569	0.384973289643265\\
570	0.333810492283164\\
571	0.30086793535834\\
572	0.286943739201961\\
573	0.29169349439723\\
574	0.314123193874031\\
575	0.352672043774816\\
576	0.404959745714475\\
577	0.467442637914997\\
578	0.535255478420548\\
579	0.602420978907854\\
580	0.662447881342296\\
581	0.709185134883865\\
582	0.737710907713817\\
583	0.745031581863955\\
584	0.730433749500006\\
585	0.695436624565228\\
586	0.643394443025284\\
587	0.57886952072993\\
588	0.50692422421946\\
589	0.43246733991233\\
590	0.359750514868933\\
591	0.292060244177303\\
592	0.231604691976335\\
593	0.179561487882817\\
594	0.136235642977955\\
595	0.101274281290895\\
596	0.0738926974244877\\
597	0.0530793142916377\\
598	0.0377610917103646\\
599	0.0269228775071894\\
600	0.0196826429979108\\
601	0.0153292734965889\\
602	0.011564718221943\\
603	0.00826648332838016\\
604	0.00532142671547914\\
605	0.00336904946404047\\
606	0.00209859582524992\\
607	0.00128662923327223\\
608	0.00077666530916677\\
609	0.000461758796449657\\
610	0.000270479823686634\\
611	0.000156143499119669\\
612	8.88601228657031e-05\\
613	4.98657857178987e-05\\
614	2.76009805689785e-05\\
615	1.50723401014259e-05\\
616	8.12221854532804e-06\\
617	4.32021638006074e-06\\
618	2.26865277779906e-06\\
619	1.17639513191786e-06\\
620	6.02487919487092e-07\\
621	3.0481563431582e-07\\
622	1.52370360382409e-07\\
623	7.52689134783407e-08\\
624	3.67500006887241e-08\\
625	1.77377099077887e-08\\
626	8.4645838067351e-09\\
627	3.99437175772272e-09\\
628	1.86419276442915e-09\\
629	8.60587614850182e-10\\
630	3.93026393752594e-10\\
631	1.77594351433009e-10\\
632	7.94097785155909e-11\\
633	3.51407523210283e-11\\
634	1.53919451733904e-11\\
635	6.67379543308474e-12\\
636	2.86483243378974e-12\\
637	1.21764608783536e-12\\
638	5.12490273413565e-13\\
639	2.13618433145979e-13\\
640	8.81911398501006e-14\\
641	3.60651456617919e-14\\
642	1.46106366641994e-14\\
643	5.86422205085889e-15\\
644	2.3321233792329e-15\\
645	9.19033839234767e-16\\
646	3.58912331306065e-16\\
647	1.38918231882409e-16\\
648	5.32942424262032e-17\\
649	2.02668772894251e-17\\
650	7.64035197471105e-18\\
651	2.85557491262137e-18\\
652	1.05818187810178e-18\\
653	3.88817508061595e-19\\
654	1.4167116930939e-19\\
655	5.11915249350493e-20\\
656	1.83453355103457e-20\\
657	6.52069204679641e-21\\
658	2.29895766738104e-21\\
659	8.04017909111875e-22\\
660	2.78949485696043e-22\\
661	9.60146647137928e-23\\
662	3.2789006720152e-23\\
663	1.11102450099883e-23\\
664	3.73550382489756e-24\\
665	1.24632097381985e-24\\
666	4.12658038021486e-25\\
667	1.35598366096864e-25\\
668	4.42227710318901e-26\\
669	1.43148884248275e-26\\
670	4.59942191470011e-27\\
671	1.466946041609e-27\\
672	4.64453859929841e-28\\
673	1.45985632414591e-28\\
674	4.55551977318176e-29\\
675	1.41138940328916e-29\\
676	4.34167513999246e-30\\
677	1.32614028656032e-30\\
678	4.02219446333486e-31\\
679	1.2114278803914e-31\\
680	3.62336518485447e-32\\
681	1.07628061722754e-32\\
682	3.175092098997e-33\\
683	9.30299452024696e-34\\
684	2.70733988171248e-34\\
685	7.82589549999187e-35\\
686	2.24705630368307e-35\\
687	6.4091383354272e-36\\
688	1.81596717489236e-36\\
689	5.1115854471049e-37\\
690	1.42941691874988e-37\\
691	3.97131205074459e-38\\
692	1.09621771959765e-38\\
693	3.00651246797088e-39\\
694	8.19309603074787e-40\\
695	2.21853966050601e-40\\
696	5.96947283677524e-41\\
697	1.59616005533004e-41\\
698	4.24237939681119e-42\\
699	1.12489131528146e-42\\
700	3.13150246694088e-43\\
701	1.50574755728728e-43\\
702	6.64794263079566e-44\\
703	1.72198132627198e-44\\
704	4.43319505572926e-45\\
705	1.13439932324686e-45\\
706	2.88528758550138e-46\\
707	7.29456551518298e-47\\
708	1.83320022713975e-47\\
709	4.57966110080291e-48\\
710	1.13731927536778e-48\\
711	2.80782202610995e-49\\
712	6.89139616043577e-50\\
713	1.68154120722264e-50\\
714	4.07927062098567e-51\\
715	9.83884523676261e-52\\
716	2.35941377755161e-52\\
717	5.62566783877187e-53\\
718	1.33372269515197e-53\\
719	3.14405279595764e-54\\
720	7.36984196934857e-55\\
721	1.7178358865107e-55\\
722	3.98172521662495e-56\\
723	9.17778465344522e-57\\
724	2.10374030368752e-57\\
725	4.79561910511888e-58\\
726	1.08719141281143e-58\\
727	2.45124372365088e-59\\
728	5.49662849110962e-60\\
729	1.22587399382335e-60\\
730	2.71922331895851e-61\\
731	5.99933964386799e-62\\
732	1.31653188116886e-62\\
733	2.87367991733955e-63\\
734	6.23927474232386e-64\\
735	1.34749776834274e-64\\
736	2.89487390928393e-65\\
737	6.18654578209911e-66\\
738	1.31520371142628e-66\\
739	2.78146229185131e-67\\
740	5.85191127474753e-68\\
741	1.22482954394899e-68\\
742	2.55044409568781e-69\\
743	5.28356410625666e-70\\
744	1.08897489703576e-70\\
745	2.23304298629907e-71\\
746	4.55588921820712e-72\\
747	9.24814289851722e-73\\
748	1.86788261550969e-73\\
749	3.75376074569627e-74\\
750	7.50608998475591e-75\\
751	1.49347943716832e-75\\
752	2.9568622215775e-76\\
753	5.82528627143031e-77\\
754	1.14199896266482e-77\\
755	2.22784122391617e-78\\
756	4.32494528948903e-79\\
757	8.35530969100728e-80\\
758	1.60634070172617e-80\\
759	3.07336055221074e-81\\
760	5.85190934979898e-82\\
761	1.10891260763774e-82\\
762	2.09131795636989e-83\\
763	3.92530241647745e-84\\
764	7.33269666318761e-85\\
765	1.36332384413247e-85\\
766	2.52281940538977e-86\\
767	4.64656658482333e-87\\
768	8.51812530992794e-88\\
769	1.55427789790208e-88\\
770	2.82288363333984e-89\\
771	5.10321365930229e-90\\
772	9.18306705805138e-91\\
773	1.64487041444463e-91\\
774	2.9327983149487e-92\\
775	5.20530131208293e-93\\
776	9.19664144827119e-94\\
777	1.61747965170369e-94\\
778	2.83192025508323e-95\\
779	4.93585301038052e-96\\
780	8.5642384537457e-97\\
781	1.47933624753435e-97\\
782	2.54391673476195e-98\\
783	4.35514795145342e-99\\
784	7.42289120463405e-100\\
785	1.25956192508997e-100\\
786	2.12788541719192e-101\\
787	3.57902910658375e-102\\
788	5.9934439264966e-103\\
789	9.9928136336195e-104\\
790	1.65884233621824e-104\\
791	2.741790245733e-105\\
792	4.51212274366424e-106\\
793	7.39351350854614e-107\\
794	1.20628466246199e-107\\
795	1.95967183870695e-108\\
796	3.16998430686473e-109\\
797	5.10595354107658e-110\\
798	8.18948574757316e-111\\
799	1.30900763366484e-111\\
800	2.1502814462836e-112\\
801	7.73948977588038e-113\\
802	2.61283285477016e-113\\
803	4.11618816500824e-114\\
804	6.45737786505322e-115\\
805	1.00878789240726e-115\\
806	1.56939206781713e-116\\
807	2.4313987668923e-117\\
808	3.75127805476948e-118\\
809	5.76375867155859e-119\\
810	8.81943767403144e-120\\
811	1.34397022838323e-120\\
812	2.03965673455477e-121\\
813	3.08282025247978e-122\\
814	4.64053417357328e-123\\
815	6.9569892628742e-124\\
816	1.03875512017218e-124\\
817	1.54471504312991e-125\\
818	2.28787221012393e-126\\
819	3.37495620473121e-127\\
820	4.95863660024148e-128\\
821	7.25636169688917e-129\\
822	1.05765194096232e-129\\
823	1.53545998781262e-130\\
824	2.22029544083633e-131\\
825	3.1978948271464e-132\\
826	4.58778774946944e-133\\
827	6.55590641916955e-134\\
828	9.33161876930278e-135\\
829	1.32306305258526e-135\\
830	1.8685635611849e-136\\
831	2.62871455340586e-137\\
832	3.6837624448522e-138\\
833	5.14229300751163e-139\\
834	7.15061499415819e-140\\
835	9.90502722885487e-141\\
836	1.36677792804317e-141\\
837	1.87877390655643e-142\\
838	2.57270275597149e-143\\
839	3.50951784653132e-144\\
840	4.76927370469953e-145\\
841	6.45666357312931e-146\\
842	8.7080183116392e-147\\
843	1.17001086401249e-147\\
844	1.56611603227529e-148\\
845	2.08845695005854e-149\\
846	2.77458936006113e-150\\
847	3.67237924689636e-151\\
848	4.84257046752438e-152\\
849	6.36191649859498e-153\\
850	8.3269799957414e-154\\
851	1.08587177951221e-154\\
852	1.4107983533966e-155\\
853	1.82620949028932e-156\\
854	2.35526272398173e-157\\
855	3.02646091845472e-158\\
856	3.87473087542691e-159\\
857	4.94268086516883e-160\\
858	6.28205769128992e-161\\
859	7.95542420288997e-162\\
860	1.00380779182639e-162\\
861	1.26202304859029e-163\\
862	1.58094659336406e-164\\
863	1.97334928919495e-165\\
864	2.4543202067514e-166\\
865	3.04160350376103e-167\\
866	3.75596637954507e-168\\
867	4.62159722824961e-169\\
868	5.66653213064488e-170\\
869	6.92310667138533e-171\\
870	8.42842874657183e-172\\
871	1.02248665417389e-172\\
872	1.23605442267366e-173\\
873	1.48898361534606e-174\\
874	1.78738484862594e-175\\
875	2.13808752842148e-176\\
876	2.54868141405791e-177\\
877	3.02755246288486e-178\\
878	3.58391110782462e-179\\
879	4.22781096834483e-180\\
880	4.97015587309882e-181\\
881	5.82269298896542e-182\\
882	6.79798981584357e-183\\
883	7.90939282861975e-184\\
884	9.17096563605801e-185\\
885	1.05974046888975e-185\\
886	1.22039308127671e-186\\
887	1.40061551704236e-187\\
888	1.60199186748027e-188\\
889	1.82611043792578e-189\\
890	2.07454229609029e-190\\
891	2.34881720805132e-191\\
892	2.65039711377648e-192\\
893	2.98064737297841e-193\\
894	3.34080609465023e-194\\
895	3.73195194773905e-195\\
896	4.15497093517211e-196\\
897	4.61052283470639e-197\\
898	5.09902115726384e-198\\
899	5.62184420769244e-199\\
900	6.2954486756657e-200\\
901	1.77923188133088e-200\\
902	4.8034977623564e-201\\
903	5.23631504502974e-202\\
904	5.68933814249427e-203\\
905	6.16124500288761e-204\\
906	6.65041736648382e-205\\
907	7.15493901485264e-206\\
908	7.67259882266591e-207\\
909	8.20089890112924e-208\\
910	8.73706802476572e-209\\
911	9.27808042445926e-210\\
912	9.82067991174508e-211\\
913	1.03614091752311e-211\\
914	1.08966439630339e-212\\
915	1.14226317387787e-213\\
916	1.19355342767669e-214\\
917	1.24314735481174e-215\\
918	1.29065801476993e-216\\
919	1.33570434249363e-217\\
920	1.37791624131372e-218\\
921	1.41693966045059e-219\\
922	1.45244155933989e-220\\
923	1.48411466100682e-221\\
924	1.5116818991654e-222\\
925	1.53490046863807e-223\\
926	1.55356539598147e-224\\
927	1.56751255669213e-225\\
928	1.57662107680902e-226\\
929	1.58081506981926e-227\\
930	1.58006467415038e-228\\
931	1.57438637179357e-229\\
932	1.5638425843205e-230\\
933	1.54854055828837e-231\\
934	1.52863056733607e-232\\
935	1.50430347273704e-233\\
936	1.47578769740132e-234\\
937	1.44334567996541e-235\\
938	1.40726988538293e-236\\
939	1.36787845610541e-237\\
940	1.32551059336321e-238\\
941	1.28052176113804e-239\\
942	1.23327880615074e-240\\
943	1.18415508563166e-241\\
944	1.13352569092498e-242\\
945	1.08176284929027e-243\\
946	1.02923157884488e-244\\
947	9.7628566271905e-246\\
948	9.23263998482835e-247\\
949	8.70487368078693e-248\\
950	8.18255662190397e-249\\
951	7.66845581527929e-250\\
952	7.16508826223847e-251\\
953	6.67470773708963e-252\\
954	6.19929635321469e-253\\
955	5.74056072722629e-254\\
956	5.29993247119571e-255\\
957	4.87857267461898e-256\\
958	4.47737998267789e-257\\
959	4.09700183585961e-258\\
960	3.7378484080813e-259\\
961	3.40010876569612e-260\\
962	3.08376876735914e-261\\
963	2.78863023364582e-262\\
964	2.51433093425291e-263\\
965	2.26036496811803e-264\\
966	2.02610314631413e-265\\
967	1.81081302750658e-266\\
968	1.61367829951611e-267\\
969	1.43381724657962e-268\\
970	1.27030008881484e-269\\
971	1.1221650268802e-270\\
972	9.88432869742897e-272\\
973	8.68120165868518e-273\\
974	7.60250797250758e-274\\
975	6.63866030923399e-275\\
976	5.78033053533742e-276\\
977	5.01852040973078e-277\\
978	4.3446183687792e-278\\
979	3.75044331096595e-279\\
980	3.22827642137625e-280\\
981	2.77088216454444e-281\\
982	2.37151962525051e-282\\
983	2.0239453945848e-283\\
984	1.72240918739565e-284\\
985	1.46164334161873e-285\\
986	1.23684729448023e-286\\
987	1.04366805955239e-287\\
988	8.78177646249651e-289\\
989	7.36848273387003e-290\\
990	6.1652613428011e-291\\
991	5.14404375519596e-292\\
992	4.27995857516835e-293\\
993	3.55106174262128e-294\\
994	2.93807324086849e-295\\
995	2.42412343799148e-296\\
996	1.9945114655863e-297\\
997	1.63647783223799e-298\\
998	1.33904760905019e-299\\
999	1.09975974261584e-300\\
1000	1.77799240276947e-301\\
1001	1.09975974261584e-300\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0.176\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.0181339917114334\\
2	-0.028704925144421\\
3	-0.0181339917114334\\
4	-0.0143269323283113\\
5	0.00287890455803604\\
6	0.0293616890144559\\
7	0.0510954954601108\\
8	0.0753813517622024\\
9	0.0976874346112101\\
10	0.111942917583347\\
11	0.133324728775226\\
12	0.134683053953144\\
13	0.136912348015037\\
14	0.131507469775694\\
15	0.121170112902823\\
16	0.10458094743077\\
17	0.083836315669992\\
18	0.0633566549486794\\
19	0.0349811500627795\\
20	0.00278316126825077\\
21	-0.0149681506505629\\
22	-0.0337416031939883\\
23	-0.0442417211019686\\
24	-0.0542479747676981\\
25	-0.0601890539617933\\
26	-0.0556117544247541\\
27	-0.0532982765860246\\
28	-0.0391202728111089\\
29	-0.0163653327687711\\
30	0.0067022415436176\\
31	0.0219018223246055\\
32	0.041580392175532\\
33	0.0614510270786821\\
34	0.0775852016554433\\
35	0.0887004778433698\\
36	0.102684738117849\\
37	0.110032972758945\\
38	0.114949052382908\\
39	0.096623469061798\\
40	0.0851759045418736\\
41	0.0685462300100273\\
42	0.0616801700467555\\
43	0.0509550860355673\\
44	0.0446063589706765\\
45	0.0460480935707182\\
46	0.0417287117658014\\
47	0.0370165146152927\\
48	0.0487350772027175\\
49	0.0621884773300476\\
50	0.0973017227488863\\
51	0.132792751196055\\
52	0.166328795780086\\
53	0.202546960754523\\
54	0.228597995130102\\
55	0.250977478818917\\
56	0.257369901377832\\
57	0.251382678138042\\
58	0.233955418686948\\
59	0.221737855685588\\
60	0.184956670305372\\
61	0.142465860527495\\
62	0.0959211266412477\\
63	0.0502454328579848\\
64	-0.000909830102457369\\
65	-0.0502646783540181\\
66	-0.0928837093757872\\
67	-0.133847119146738\\
68	-0.179164249961728\\
69	-0.218465978871716\\
70	-0.240999245731628\\
71	-0.246472575911136\\
72	-0.231574918423802\\
73	-0.200732537868816\\
74	-0.168340347602245\\
75	-0.135898956184071\\
76	-0.0995845890191886\\
77	-0.0797011526512371\\
78	-0.0484354785863567\\
79	-0.0338736646148702\\
80	-0.021596423938148\\
81	-0.0178249720956688\\
82	-0.0235890567936778\\
83	-0.0402217913000564\\
84	-0.0707734058410649\\
85	-0.0978461805595374\\
86	-0.134949650584553\\
87	-0.167609857643817\\
88	-0.224188819739071\\
89	-0.267516411065172\\
90	-0.313276641025434\\
91	-0.358494870327572\\
92	-0.383560740402338\\
93	-0.391950569463047\\
94	-0.382661946944319\\
95	-0.368939441608436\\
96	-0.336561498769076\\
97	-0.323555905497606\\
98	-0.316633479153793\\
99	-0.319986784309096\\
100	-0.328198996638727\\
101	-0.340987339030603\\
102	-0.354372471042259\\
103	-0.367267751665403\\
104	-0.378055468856555\\
105	-0.385108204940533\\
106	-0.387498738604909\\
107	-0.385419363590841\\
108	-0.380027056955182\\
109	-0.372802262204479\\
110	-0.364788221816583\\
111	-0.356111913137122\\
112	-0.346006891604712\\
113	-0.333294553750687\\
114	-0.317057760139019\\
115	-0.297138712127132\\
116	-0.274161690677368\\
117	-0.249029716839139\\
118	-0.222182621478003\\
119	-0.193127793864057\\
120	-0.160656297341245\\
121	-0.123717853763579\\
122	-0.0824140916266327\\
123	-0.0383826567412732\\
124	0.00579832383807877\\
125	0.047856613859755\\
126	0.0868729038694913\\
127	0.123374802211115\\
128	0.158412848966747\\
129	0.192319643813578\\
130	0.224087078843643\\
131	0.251798789618854\\
132	0.273718307088682\\
133	0.289132713952511\\
134	0.298287854360529\\
135	0.301519475975062\\
136	0.298348613066628\\
137	0.287332460116896\\
138	0.266844620251963\\
139	0.236219016112431\\
140	0.196421376513207\\
141	0.149795212733212\\
142	0.0991230088493351\\
143	0.0466931004456408\\
144	-0.00604227997891361\\
145	-0.0581432809132342\\
146	-0.108600266476287\\
147	-0.156005893351481\\
148	-0.198713734453711\\
149	-0.235323854612741\\
150	-0.265129753161369\\
151	-0.288239292214673\\
152	-0.305324502145779\\
153	-0.317169795057416\\
154	-0.324263032523461\\
155	-0.326614514074574\\
156	-0.32385940276623\\
157	-0.315560878934125\\
158	-0.301533906226867\\
159	-0.282001602641087\\
160	-0.257503202953912\\
161	-0.228648009613328\\
162	-0.195931151861943\\
163	-0.159780480755441\\
164	-0.120800111672904\\
165	-0.0799767788476925\\
166	-0.0386115336260966\\
167	0.00203027954240101\\
168	0.0410769448645407\\
169	0.0780781704709468\\
170	0.112621724345703\\
171	0.143847921181838\\
172	0.170344938668196\\
173	0.190661113788367\\
174	0.204155499645835\\
175	0.211544972415928\\
176	0.214637177669922\\
177	0.215316015047596\\
178	0.2144365201617\\
179	0.211408761123375\\
180	0.204779317250807\\
181	0.193401182689624\\
182	0.177368330397612\\
183	0.158091690888846\\
184	0.137538423077945\\
185	0.117241756269492\\
186	0.0977849544859777\\
187	0.079042217112616\\
188	0.060883450598532\\
189	0.0437566115051082\\
190	0.0287255377181597\\
191	0.0169794982815069\\
192	0.00919206354247216\\
193	0.00515756613593345\\
194	0.00390057117347478\\
195	0.0041466432735714\\
196	0.00486273098366393\\
197	0.00558843742549947\\
198	0.00642544880045385\\
199	0.00773358974535659\\
200	0.00972409266677413\\
201	0.0121938716936102\\
202	0.0145728970152875\\
203	0.016266508049102\\
204	0.0170572577874239\\
205	0.0172435920340969\\
206	0.0173450864991848\\
207	0.0175340352172601\\
208	0.0172235113067214\\
209	0.0152059330243306\\
210	0.0103591124604305\\
211	0.00247362412201528\\
212	-0.0074196484206884\\
213	-0.0175421774446565\\
214	-0.0264104395471574\\
215	-0.0337229837926414\\
216	-0.0404626861710428\\
217	-0.0481391695525097\\
218	-0.0577118196199336\\
219	-0.0689379298141082\\
220	-0.0805371940995089\\
221	-0.0909503564779286\\
222	-0.0990866770090048\\
223	-0.104578545846877\\
224	-0.10753690701413\\
225	-0.108194521131069\\
226	-0.106808855202255\\
227	-0.0990572912363086\\
228	-0.091532590858114\\
229	-0.073675923527572\\
230	-0.0506252024546393\\
231	-0.0291891107778266\\
232	-0.0021633752318475\\
233	0.0263288852320379\\
234	0.046569451644941\\
235	0.0642177242970197\\
236	0.0709239743885796\\
237	0.0721829915791458\\
238	0.0742752245320838\\
239	0.0603163944358238\\
240	0.0398085067998857\\
241	0.0204198987747434\\
242	-0.000727711214477338\\
243	-0.024882655292289\\
244	-0.0459924090413151\\
245	-0.0680765459657121\\
246	-0.0872556288067676\\
247	-0.09166153664413\\
248	-0.100831336600663\\
249	-0.105714223052156\\
250	-0.0975347252924466\\
251	-0.0760984871947419\\
252	-0.0406145034940167\\
253	-0.0118664300967764\\
254	0.0232902175580303\\
255	0.0660893033564045\\
256	0.100969320068391\\
257	0.130408364508019\\
258	0.152928655758116\\
259	0.169138153730781\\
260	0.178437936464723\\
261	0.177861408370572\\
262	0.163373898744811\\
263	0.143296788096692\\
264	0.119481775691912\\
265	0.0877348799608771\\
266	0.0536377897393038\\
267	0.0188401401440512\\
268	-0.00542569840700722\\
269	-0.0276620666340871\\
270	-0.0544936966301535\\
271	-0.0686100047072883\\
272	-0.0691086275759326\\
273	-0.0553841990194212\\
274	-0.0369433604340062\\
275	-0.0188974270695238\\
276	0.00825444412998078\\
277	0.0397149179699845\\
278	0.0720454752086151\\
279	0.0997519487207026\\
280	0.123022602836655\\
281	0.142900236835336\\
282	0.152939488101894\\
283	0.155176554189624\\
284	0.148534420064419\\
285	0.13752066634992\\
286	0.123367563061886\\
287	0.100011762869492\\
288	0.0733879051004242\\
289	0.050121038005201\\
290	0.0317896736074977\\
291	0.0122962970633204\\
292	-0.0108047360004423\\
293	-0.0339228406192344\\
294	-0.0528388612578396\\
295	-0.0663725894000014\\
296	-0.0803990658290843\\
297	-0.0826915696890685\\
298	-0.0741120799572619\\
299	-0.0676653760938367\\
300	-0.0530093201018121\\
301	-0.0368110820368441\\
302	-0.0204249989000555\\
303	-0.00366597836320802\\
304	0.0137117604504455\\
305	0.031673520901246\\
306	0.0498601613952729\\
307	0.0678638120799151\\
308	0.0855374085926108\\
309	0.103017248690811\\
310	0.120413191880471\\
311	0.137455571395326\\
312	0.153465863298063\\
313	0.162563848253463\\
314	0.169961340092522\\
315	0.176050458981715\\
316	0.174134147375322\\
317	0.167920777686933\\
318	0.153927063378137\\
319	0.126169343314294\\
320	0.0885269920292392\\
321	0.0405932439469159\\
322	-0.0137738900563771\\
323	-0.0663486159916485\\
324	-0.11243959271699\\
325	-0.149512095251203\\
326	-0.1795264200869\\
327	-0.198623808416066\\
328	-0.202740766178411\\
329	-0.197953773436988\\
330	-0.187598171414772\\
331	-0.168901522844823\\
332	-0.14202663594714\\
333	-0.116812768698826\\
334	-0.0954102663770104\\
335	-0.0655791055334668\\
336	-0.0339171548765721\\
337	-0.0139231338039396\\
338	-0.00087570503923371\\
339	0.00280292927090576\\
340	-0.0101868896502695\\
341	-0.0361200349012051\\
342	-0.0695619784787446\\
343	-0.105838778725911\\
344	-0.143997117227976\\
345	-0.180338535285871\\
346	-0.207243211546581\\
347	-0.227438679359055\\
348	-0.241745350788078\\
349	-0.246517561747053\\
350	-0.246318814298637\\
351	-0.243236124133798\\
352	-0.239010560773185\\
353	-0.237405216079474\\
354	-0.234597028655019\\
355	-0.228009623140858\\
356	-0.216543448137001\\
357	-0.199692299266776\\
358	-0.181400233313127\\
359	-0.160033831128032\\
360	-0.140331462974499\\
361	-0.132348840458616\\
362	-0.126180347612729\\
363	-0.114129565032597\\
364	-0.100682809313904\\
365	-0.0796110093705974\\
366	-0.0525010532025306\\
367	-0.0296448973007535\\
368	-0.00690680273904342\\
369	0.0156219245483077\\
370	0.0302373339104698\\
371	0.0385873686325437\\
372	0.0433949800717807\\
373	0.0461008010638698\\
374	0.0471050798728924\\
375	0.0412912925176061\\
376	0.026399343726437\\
377	0.00646479462517779\\
378	-0.00945465591733462\\
379	-0.0160626058727682\\
380	-0.0218306878110177\\
381	-0.030248356645405\\
382	-0.0361779242596129\\
383	-0.042142058310203\\
384	-0.0432395630061962\\
385	-0.0332473853647511\\
386	-0.0234283776045115\\
387	-0.0128129320469376\\
388	0.00678479936368966\\
389	0.0211302688717099\\
390	0.0265575037601592\\
391	0.0331727500413265\\
392	0.0332788699153317\\
393	0.0285035171670032\\
394	0.0300913296321208\\
395	0.0268107636419638\\
396	0.0150026627673478\\
397	0.00503320428373691\\
398	-0.00919864846566573\\
399	-0.0249076206473939\\
400	-0.0280419737288007\\
401	-0.0273242691340225\\
402	-0.0274590539404032\\
403	-0.0294806896818292\\
404	-0.0334864288627179\\
405	-0.0389511287204962\\
406	-0.0451583698854221\\
407	-0.0514050458825061\\
408	-0.054700927540886\\
409	-0.0484992170606804\\
410	-0.0372518024451043\\
411	-0.0309960246526611\\
412	-0.0272035502375372\\
413	-0.0222628109573669\\
414	-0.0189897022009705\\
415	-0.0154627753667597\\
416	-0.0112882188333809\\
417	-0.0101985553311053\\
418	-0.00774640322141274\\
419	-0.000599424735313517\\
420	0.0045159188722632\\
421	0.00496424106091395\\
422	0.00257027309995505\\
423	-0.00263882034305291\\
424	-0.00414867417625307\\
425	0.00264514206797318\\
426	0.00853596305319904\\
427	0.00842678468671893\\
428	0.00851303876099114\\
429	0.0101927954719769\\
430	0.0128384691946352\\
431	0.0186934764878211\\
432	0.0218974779846357\\
433	0.0167072707555617\\
434	0.0099286575642873\\
435	0.00657795136607873\\
436	0.00466263071599589\\
437	0.00662036043402926\\
438	0.013491703089652\\
439	0.0212212475461906\\
440	0.0312488947894252\\
441	0.042889198181751\\
442	0.0451769517861952\\
443	0.0350412400336131\\
444	0.0223665370395108\\
445	0.0122117321058392\\
446	0.00447607305002584\\
447	0.00176309232368048\\
448	0.00401364710777501\\
449	0.0106443518317814\\
450	0.0251929197692093\\
451	0.044255148930209\\
452	0.0583609922619263\\
453	0.0695204540345937\\
454	0.0868841093413214\\
455	0.110959044182149\\
456	0.139885102066139\\
457	0.176374300086925\\
458	0.218239371267627\\
459	0.257802126077801\\
460	0.289796346213298\\
461	0.308750529162535\\
462	0.309281333493014\\
463	0.294058269678971\\
464	0.268409483580393\\
465	0.231404696165873\\
466	0.184476925810425\\
467	0.137047371910103\\
468	0.0948969379311687\\
469	0.0574963866416409\\
470	0.028449767784539\\
471	0.0126029753356515\\
472	0.00649427663006426\\
473	0.0055252646215426\\
474	0.0130429595033388\\
475	0.03295971906956\\
476	0.0635403182928574\\
477	0.102901423173424\\
478	0.149635571432442\\
479	0.197855808589592\\
480	0.240990936984085\\
481	0.276438554486168\\
482	0.300475644082362\\
483	0.307499424856534\\
484	0.298488478537102\\
485	0.279763874872735\\
486	0.25266406832795\\
487	0.21538280957127\\
488	0.171749386471125\\
489	0.127105155422549\\
490	0.0814057765490823\\
491	0.0355324702955491\\
492	-0.00446330769234597\\
493	-0.0364167712375425\\
494	-0.0646359621326814\\
495	-0.089242206478266\\
496	-0.104581195827791\\
497	-0.109485046564524\\
498	-0.107350668157291\\
499	-0.0976556663145819\\
500	-0.0786270290292499\\
501	-0.0543452925684132\\
502	-0.0298571632625711\\
503	-0.00586513138936737\\
504	0.0175502545412638\\
505	0.0408223746081298\\
506	0.0658104613664421\\
507	0.0899815999355952\\
508	0.109816823596955\\
509	0.126509585946766\\
510	0.141011728260812\\
511	0.149604838523078\\
512	0.149999889218324\\
513	0.145112796498356\\
514	0.136549060026456\\
515	0.121473206436802\\
516	0.0990627067666454\\
517	0.0727817958328321\\
518	0.0440802286389675\\
519	0.0112955712504363\\
520	-0.0234007464379296\\
521	-0.0531853928869557\\
522	-0.0742398456055999\\
523	-0.0876055909049833\\
524	-0.0925482319227152\\
525	-0.0851351276485979\\
526	-0.0650560941494344\\
527	-0.0374279432994264\\
528	-0.00577294123325251\\
529	0.0309870114360068\\
530	0.0722791674019669\\
531	0.112363457316459\\
532	0.14646101007417\\
533	0.175679870447853\\
534	0.20182368068753\\
535	0.221153078667297\\
536	0.228053893943504\\
537	0.222217284670762\\
538	0.207051072058377\\
539	0.182724772776628\\
540	0.146748493123428\\
541	0.101618908700292\\
542	0.0562094407115512\\
543	0.0177444923011139\\
544	-0.0130718123868007\\
545	-0.0368965461095249\\
546	-0.0506915055483728\\
547	-0.0519049126620112\\
548	-0.044246126020694\\
549	-0.0342240185662097\\
550	-0.0234739347992559\\
551	-0.00926397043861487\\
552	0.00822917201557299\\
553	0.0245206454336577\\
554	0.0375397371441394\\
555	0.050646541750605\\
556	0.0663085897115292\\
557	0.0806796413735191\\
558	0.0881271697637216\\
559	0.0884912833107787\\
560	0.0854883053083363\\
561	0.0793204803543362\\
562	0.0662101383541453\\
563	0.0464663716717963\\
564	0.0284154395263936\\
565	0.0207250851586021\\
566	0.0227270098838614\\
567	0.0257723881001964\\
568	0.0236224332376759\\
569	0.0182034956854362\\
570	0.0144506582079617\\
571	0.0127525771844426\\
572	0.00931872786930503\\
573	0.0028215543985953\\
574	-0.00268573349999135\\
575	-0.00276244742784213\\
576	0.00130272367565052\\
577	0.003526563237439\\
578	0.000413763985713052\\
579	-0.00456809852151193\\
580	-0.00489087074158505\\
581	0.00115024889430393\\
582	0.00782877229056687\\
583	0.00793365930889355\\
584	0.000720188615519191\\
585	-0.00705589494056661\\
586	-0.00818245662410073\\
587	-0.00230452785993786\\
588	0.00431479556811445\\
589	0.00575071718912267\\
590	0.00208679124072426\\
591	-0.00193985396828091\\
592	-0.00271985550189445\\
593	-0.00100447501458298\\
594	0.00032517250845847\\
595	0.000176773702551538\\
596	-8.9718111342349e-05\\
597	0.00068833253525851\\
598	0.00158420529131528\\
599	0.00092935118564995\\
600	-0.00116880201578958\\
601	-0.00261081774497205\\
602	-0.00346031048897292\\
603	-0.00343711267219704\\
604	-0.0024919090601553\\
605	0.00134259630124763\\
606	0.00408541799042347\\
607	0.0027714327031942\\
608	-0.00146856732781656\\
609	-0.00455133558604108\\
610	-0.00345533593741662\\
611	0.000951157951336939\\
612	0.00482329588289795\\
613	0.0048332776000253\\
614	0.000934796334793603\\
615	-0.00382103442110225\\
616	-0.00586709240051252\\
617	-0.0037697982862407\\
618	0.000978789551281195\\
619	0.00524527950300921\\
620	0.00641875601577236\\
621	0.00397308592665611\\
622	-0.000409992981753845\\
623	-0.00405569021993523\\
624	-0.00501173015324693\\
625	-0.00317746455648618\\
626	-0.000130154059829705\\
627	0.00220257877814815\\
628	0.00302710237889387\\
629	0.00315697410608846\\
630	0.00406190127232612\\
631	0.00625122582896615\\
632	0.00838913335849512\\
633	0.00804610006294803\\
634	0.00368846252112826\\
635	-0.00357581821583116\\
636	-0.00994463588494505\\
637	-0.0108425901231539\\
638	-0.00366430711466879\\
639	0.0104366904588655\\
640	0.0268766614504765\\
641	0.0398808924821169\\
642	0.0452777622321494\\
643	0.0422940422406817\\
644	0.0335583311086504\\
645	0.0236218888907066\\
646	0.017022200248333\\
647	0.0169009423888927\\
648	0.024627704814616\\
649	0.0402455242176699\\
650	0.0632311179613285\\
651	0.0931288944203254\\
652	0.12988081849211\\
653	0.173883294356033\\
654	0.225842152565952\\
655	0.28643173422919\\
656	0.355736313006827\\
657	0.432542604209275\\
658	0.51371359948306\\
659	0.593974650266893\\
660	0.666372892685838\\
661	0.72342859700813\\
662	0.758694226314062\\
663	0.768231866096899\\
664	0.751521582205829\\
665	0.711523022905988\\
666	0.653927966524515\\
667	0.585917129182329\\
668	0.514857055517109\\
669	0.447310636710431\\
670	0.388540947742513\\
671	0.342463951104236\\
672	0.311848171462304\\
673	0.298520488175976\\
674	0.30340982894241\\
675	0.326393381317265\\
676	0.366036852531846\\
677	0.419389944794364\\
678	0.481991172489376\\
679	0.548165908345668\\
680	0.611602655393962\\
681	0.666103685858811\\
682	0.706355705500135\\
683	0.728564662685501\\
684	0.730839447769885\\
685	0.71327393000936\\
686	0.677744272423243\\
687	0.627491268509746\\
688	0.56658587151123\\
689	0.499378883211639\\
690	0.430018206452261\\
691	0.36208781025533\\
692	0.298390576944294\\
693	0.240869543147501\\
694	0.190642788818264\\
695	0.148117489495557\\
696	0.113147291456885\\
697	0.0852017909937612\\
698	0.0635247496882271\\
699	0.0472663440013249\\
700	0.0355825148961153\\
701	0.0277004230606314\\
702	0.0206019693250481\\
703	0.0141274814127969\\
704	0.00953946656930178\\
705	0.00634523733478016\\
706	0.00415899447845277\\
707	0.00268713565191524\\
708	0.00171193837646966\\
709	0.00107575521020521\\
710	0.000666942796446892\\
711	0.000408066064072953\\
712	0.000246462298440045\\
713	0.00014697882385039\\
714	8.6565445990249e-05\\
715	5.03635849845302e-05\\
716	2.89509926033081e-05\\
717	1.64465028901435e-05\\
718	9.23489103734933e-06\\
719	5.12648186211481e-06\\
720	2.81393839625054e-06\\
721	1.52753882902514e-06\\
722	8.20209054500988e-07\\
723	4.3569330224098e-07\\
724	2.28996088773251e-07\\
725	1.1910514326544e-07\\
726	6.13126892666389e-08\\
727	3.12426296110259e-08\\
728	1.57608661709946e-08\\
729	7.87234015887851e-09\\
730	3.893794563704e-09\\
731	1.90739231886091e-09\\
732	9.25455577511953e-10\\
733	4.44804161875706e-10\\
734	2.1180074736211e-10\\
735	9.99258267916188e-11\\
736	4.6715876440294e-11\\
737	2.16436904400256e-11\\
738	9.93849265614014e-12\\
739	4.52348621110622e-12\\
740	2.04093689839417e-12\\
741	9.12910856445186e-13\\
742	4.0486249489802e-13\\
743	1.7803443160579e-13\\
744	7.76343076221775e-14\\
745	3.35731139765839e-14\\
746	1.4399651451428e-14\\
747	6.12587404204766e-15\\
748	2.58507041377367e-15\\
749	1.08217288794991e-15\\
750	4.49440139290169e-16\\
751	1.85194573201267e-16\\
752	7.57173511723706e-17\\
753	3.07186567386717e-17\\
754	1.23673580180861e-17\\
755	4.94136778766179e-18\\
756	1.95947619662754e-18\\
757	7.71226285709128e-19\\
758	3.01299608606227e-19\\
759	1.16846465493151e-19\\
760	4.49839609618639e-20\\
761	1.7192903979093e-20\\
762	6.52400151594666e-21\\
763	2.45796395296077e-21\\
764	9.19510130597265e-22\\
765	3.41569866075089e-22\\
766	1.25998867991485e-22\\
767	4.61571967467798e-23\\
768	1.67926453779328e-23\\
769	6.06773422440084e-24\\
770	2.1776203995415e-24\\
771	7.76257984542031e-25\\
772	2.7486408008488e-25\\
773	9.66801424889276e-26\\
774	3.37818167644336e-26\\
775	1.17266473370343e-26\\
776	4.04415941383827e-27\\
777	1.38568429476817e-27\\
778	4.71736777029108e-28\\
779	1.59570307472577e-28\\
780	5.36337967063148e-29\\
781	1.79133183741747e-29\\
782	5.94540236227743e-30\\
783	1.96096823192901e-30\\
784	6.4277666936892e-31\\
785	2.09394746804695e-31\\
786	6.77958696475184e-32\\
787	2.18166405097934e-32\\
788	6.97806286604908e-33\\
789	2.21849877851478e-33\\
790	7.0109287695491e-34\\
791	2.20241154828762e-34\\
792	6.87768469706139e-35\\
793	2.13511373931553e-35\\
794	6.58944210716361e-36\\
795	2.0218037241256e-36\\
796	6.16747017413947e-37\\
797	1.87060964715257e-37\\
798	5.64383050678495e-38\\
799	1.70250016690995e-38\\
800	5.42584363487025e-39\\
801	2.7907780478345e-39\\
802	1.3146432229476e-39\\
803	3.87311565046446e-40\\
804	1.13469135065281e-40\\
805	3.30576418078352e-41\\
806	9.57755841686823e-42\\
807	2.75955071801747e-42\\
808	7.90740983804309e-43\\
809	2.25348117588897e-43\\
810	6.38717499258557e-44\\
811	1.80057048065573e-44\\
812	5.04857678699462e-45\\
813	1.4079793957807e-45\\
814	3.90573665388278e-46\\
815	1.07770436562148e-46\\
816	2.95799154652732e-47\\
817	8.07616655947125e-48\\
818	2.19348660231107e-48\\
819	5.92647278123441e-49\\
820	1.59293950227623e-49\\
821	4.25945393652937e-50\\
822	1.13310482291923e-50\\
823	2.99886917426605e-51\\
824	7.89634044859783e-52\\
825	2.06863875709591e-52\\
826	5.39191861686659e-53\\
827	1.39833492938604e-53\\
828	3.6082574438199e-54\\
829	9.26427387939033e-55\\
830	2.36680154073208e-55\\
831	6.01669258705892e-56\\
832	1.52197725408347e-56\\
833	3.83108341306996e-57\\
834	9.59636626313658e-58\\
835	2.39206154734844e-58\\
836	5.93371508142432e-59\\
837	1.46479963825762e-59\\
838	3.59861396474828e-60\\
839	8.79844699719659e-61\\
840	2.14091116885792e-61\\
841	5.18467093337513e-62\\
842	1.24963059698625e-62\\
843	2.99769820761837e-63\\
844	7.15727650666344e-64\\
845	1.70086193201372e-64\\
846	4.02308657663644e-65\\
847	9.47166543427384e-66\\
848	2.21961423283112e-66\\
849	5.17750219282019e-67\\
850	1.20215954239558e-67\\
851	2.77849915580847e-68\\
852	6.39251896773347e-69\\
853	1.46404545367793e-69\\
854	3.33783598194217e-70\\
855	7.575483797593e-71\\
856	1.71158193641553e-71\\
857	3.84976199339543e-72\\
858	8.62036781490878e-73\\
859	1.92167635330509e-73\\
860	4.2648520688937e-74\\
861	9.42331389143997e-75\\
862	2.07293616976315e-75\\
863	4.54001569951457e-76\\
864	9.89975494948182e-77\\
865	2.14928325055799e-77\\
866	4.64591632434441e-78\\
867	9.99917060513556e-79\\
868	2.14278072093186e-79\\
869	4.57213324480063e-80\\
870	9.71389958616103e-81\\
871	2.05498217771555e-81\\
872	4.32880789401202e-82\\
873	9.07988617003805e-83\\
874	1.89648895762827e-83\\
875	3.94442763150099e-84\\
876	8.16934646165172e-85\\
877	1.68486894918834e-85\\
878	3.4603993530745e-86\\
879	7.07739360798204e-87\\
880	1.44149523532679e-87\\
881	2.92382560430829e-88\\
882	5.90600382467461e-89\\
883	1.18807965061557e-89\\
884	2.3801947423811e-90\\
885	4.7489763831716e-91\\
886	9.43655669410395e-92\\
887	1.86749101959176e-92\\
888	3.68078350586618e-93\\
889	7.22543714793298e-94\\
890	1.41265255807073e-94\\
891	2.75080123306243e-95\\
892	5.33507927411992e-96\\
893	1.03058904274884e-96\\
894	1.98288836220963e-97\\
895	3.80000520895288e-98\\
896	7.25351272555758e-99\\
897	1.3791024929306e-99\\
898	2.61188494661923e-100\\
899	4.93409883977093e-101\\
900	9.65232044380971e-102\\
901	3.84589500662369e-102\\
902	1.42598282769175e-102\\
903	2.65653768827383e-103\\
904	4.92980172707004e-104\\
905	9.11296028090913e-105\\
906	1.67807277402682e-105\\
907	3.07813807075473e-106\\
908	5.62465724070416e-107\\
909	1.02385705253255e-107\\
910	1.85661772886991e-108\\
911	3.35390021286813e-109\\
912	6.03568825273773e-110\\
913	1.08207407898035e-110\\
914	1.93261434454522e-111\\
915	3.43871248834699e-112\\
916	6.09555726927777e-113\\
917	1.07647076610166e-113\\
918	1.89394211051498e-114\\
919	3.3197939554467e-115\\
920	5.79748766036971e-116\\
921	1.00868853794821e-116\\
922	1.74850603933062e-117\\
923	3.01977236236364e-118\\
924	5.19615965961553e-119\\
925	8.90832689725665e-120\\
926	1.52166594284367e-120\\
927	2.58973976345224e-121\\
928	4.39147733208101e-122\\
929	7.41971018041733e-123\\
930	1.2490765323601e-123\\
931	2.09517824556587e-124\\
932	3.50176265964776e-125\\
933	5.83163322801055e-126\\
934	9.67688085586113e-127\\
935	1.60002288239564e-127\\
936	2.63612795646345e-128\\
937	4.3277297757158e-129\\
938	7.07963679517164e-130\\
939	1.154045225036e-130\\
940	1.87456057547465e-131\\
941	3.03420345181508e-132\\
942	4.89398046515151e-133\\
943	7.86603369557071e-134\\
944	1.25987979743143e-134\\
945	2.01087853731288e-135\\
946	3.19837689874404e-136\\
947	5.06948859975608e-137\\
948	8.00742694286595e-138\\
949	1.26043291333138e-138\\
950	1.97718803236608e-139\\
951	3.09087362830665e-140\\
952	4.81529716069833e-141\\
953	7.47613294168824e-142\\
954	1.15676863535354e-142\\
955	1.783754288046e-143\\
956	2.74123356763432e-144\\
957	4.1983918255839e-145\\
958	6.40839421438568e-146\\
959	9.74873326329216e-147\\
960	1.47802998135172e-147\\
961	2.23335489095132e-148\\
962	3.36337282392028e-149\\
963	5.04822113772608e-150\\
964	7.55181108864413e-151\\
965	1.12594331949021e-151\\
966	1.67316150677903e-152\\
967	2.47809737605175e-153\\
968	3.65814792347241e-154\\
969	5.38232299874303e-155\\
970	7.89308970143997e-156\\
971	1.15370899892223e-156\\
972	1.6808177925898e-157\\
973	2.44074970754047e-158\\
974	3.53270382622864e-159\\
975	5.09654295820011e-160\\
976	7.32878050589805e-161\\
977	1.05045723617755e-161\\
978	1.50078586419577e-162\\
979	2.13725240123019e-163\\
980	3.03383983477069e-164\\
981	4.2927168614824e-165\\
982	6.05449032217307e-166\\
983	8.51200088069287e-167\\
984	1.19288180896083e-167\\
985	1.66639441560953e-168\\
986	2.32046886910593e-169\\
987	3.22102551098744e-170\\
988	4.45693145618191e-171\\
989	6.1475773577349e-172\\
990	8.45281134112253e-173\\
991	1.15859148151231e-173\\
992	1.58304881826146e-174\\
993	2.15623421302583e-175\\
994	2.92777715282213e-176\\
995	3.96299350361521e-177\\
996	5.347549162505e-178\\
997	7.19345198631608e-179\\
998	9.64945640838151e-180\\
999	1.31242818950068e-180\\
1000	3.43736678729845e-181\\
1001	1.31242818950068e-180\\
};
\end{axis}
\begin{axis}[%
width=0.951\textwidth,
height=0.089\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000}, xticklabels={0,1,2,3,4,5,6,7,8,9,10},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.239760723206701\\
2	-0.239381797492961\\
3	-0.239760723206701\\
4	-0.241768040479073\\
5	-0.248465286479505\\
6	-0.262153420301257\\
7	-0.260878777191815\\
8	-0.27822474974119\\
9	-0.285425786662619\\
10	-0.291412278478074\\
11	-0.285371898590645\\
12	-0.265624045048541\\
13	-0.230390963496875\\
14	-0.182473840776376\\
15	-0.131760064988977\\
16	-0.096257205408259\\
17	-0.0608895224003551\\
18	-0.0439007930282729\\
19	-0.024867912792369\\
20	-0.0166424827124064\\
21	-0.00556124273943375\\
22	-0.0054625288938304\\
23	-0.0117848886033963\\
24	-0.026763870128389\\
25	-0.0482272958380939\\
26	-0.0676475081336664\\
27	-0.0832519804300274\\
28	-0.101599417173757\\
29	-0.112185453285807\\
30	-0.128485459358812\\
31	-0.133265345808741\\
32	-0.141383978917616\\
33	-0.137104177392636\\
34	-0.114819147024403\\
35	-0.0875332803806013\\
36	-0.052231913509724\\
37	-0.0236827543960076\\
38	-0.00132269741588907\\
39	0.0227593821351501\\
40	0.0561744202888418\\
41	0.091066578667936\\
42	0.129895844515457\\
43	0.163829559086094\\
44	0.199782374704152\\
45	0.224262260364504\\
46	0.236519912909295\\
47	0.244965036416299\\
48	0.25193569531686\\
49	0.243726564629821\\
50	0.231981844512131\\
51	0.204293270862891\\
52	0.179425584848642\\
53	0.137649331130554\\
54	0.114002547021607\\
55	0.0948932487183655\\
56	0.0763832357930518\\
57	0.0590434432439799\\
58	0.0484678984268621\\
59	0.0481270427258515\\
60	0.04076353110931\\
61	0.0486803738531427\\
62	0.0653442313033362\\
63	0.0831878893828109\\
64	0.0997252684175344\\
65	0.110304549184032\\
66	0.116238142581777\\
67	0.124368174458884\\
68	0.127844414487177\\
69	0.122706508162862\\
70	0.107516003762419\\
71	0.0927481740849606\\
72	0.0787598669562484\\
73	0.0699817081623548\\
74	0.0323569554858822\\
75	0.00546956750888345\\
76	-0.019044175332958\\
77	-0.0433292759064331\\
78	-0.0606102543384224\\
79	-0.0821631983229038\\
80	-0.0997073711832456\\
81	-0.11123626925969\\
82	-0.119895607250137\\
83	-0.133299609099962\\
84	-0.124520916996238\\
85	-0.121346087912109\\
86	-0.111199536964629\\
87	-0.100543225815133\\
88	-0.0737870462974885\\
89	-0.045404234012971\\
90	-0.0139084995112339\\
91	0.0223511202333526\\
92	0.053530319556155\\
93	0.0918786630082791\\
94	0.124393480378449\\
95	0.149157281051385\\
96	0.15262120793662\\
97	0.163547805827497\\
98	0.1575823522901\\
99	0.148600146300701\\
100	0.136289766346057\\
101	0.113092898565858\\
102	0.0867904255356581\\
103	0.0576048283060037\\
104	0.0263760614874963\\
105	-0.00564519824965978\\
106	-0.0371202750236955\\
107	-0.066898336565161\\
108	-0.0941333082803404\\
109	-0.118264643394655\\
110	-0.13897704046962\\
111	-0.156206463376513\\
112	-0.170123462012285\\
113	-0.180965682418634\\
114	-0.188714408929659\\
115	-0.192821705696929\\
116	-0.192268252706558\\
117	-0.186034030143422\\
118	-0.173721571653559\\
119	-0.155888643902021\\
120	-0.133824398632008\\
121	-0.108923956813566\\
122	-0.0821259242022944\\
123	-0.0538002182863398\\
124	-0.0240775627298608\\
125	0.00674491689624936\\
126	0.0380889728000334\\
127	0.0693074881293635\\
128	0.099933212949647\\
129	0.129670739606191\\
130	0.158148038820953\\
131	0.184736465464585\\
132	0.208708964878962\\
133	0.229658630629146\\
134	0.247792946399138\\
135	0.263781571844624\\
136	0.278235009246668\\
137	0.291247026781064\\
138	0.302384955888347\\
139	0.311087161307509\\
140	0.317036499461816\\
141	0.320120424440517\\
142	0.320042759691062\\
143	0.316073738834673\\
144	0.30736495525212\\
145	0.29371754548256\\
146	0.276166735417752\\
147	0.256766983726753\\
148	0.23758293228816\\
149	0.219593831311292\\
150	0.202363330917357\\
151	0.184742630435032\\
152	0.166042192432418\\
153	0.146740047147342\\
154	0.128205721130472\\
155	0.11174105103818\\
156	0.0977610073150385\\
157	0.0857389696516357\\
158	0.0748475216056774\\
159	0.0646725019770847\\
160	0.0554203840858398\\
161	0.0475659736688601\\
162	0.0413732737946783\\
163	0.0367417226157574\\
164	0.0334340107914716\\
165	0.0313584800438714\\
166	0.0305718485038274\\
167	0.0309978255802259\\
168	0.0321636889845415\\
169	0.0332417092268403\\
170	0.0333941858279326\\
171	0.0321689575531563\\
172	0.0297064216350101\\
173	0.0267255305182067\\
174	0.0243946305187587\\
175	0.024128680932418\\
176	0.0272314238366595\\
177	0.0343605445676584\\
178	0.0450563839505896\\
179	0.0577557047827698\\
180	0.0705045129841635\\
181	0.0820373884614606\\
182	0.0924635514258223\\
183	0.102963071158445\\
184	0.114637525404179\\
185	0.127394564974985\\
186	0.139799038557185\\
187	0.150065825678402\\
188	0.157407309608836\\
189	0.162624957624975\\
190	0.167465546113001\\
191	0.173313702167178\\
192	0.180333497374323\\
193	0.18772041786909\\
194	0.194700716339206\\
195	0.201263440014881\\
196	0.20792737663242\\
197	0.214817080824512\\
198	0.221016625439286\\
199	0.224916727773112\\
200	0.225305244030138\\
201	0.222199179586105\\
202	0.21661685447114\\
203	0.209476976471527\\
204	0.200657189809627\\
205	0.189128803394528\\
206	0.174086785991735\\
207	0.156038995736992\\
208	0.136812442059989\\
209	0.118404756134463\\
210	0.101664345506912\\
211	0.0859416990001227\\
212	0.0699683830004861\\
213	0.0531157736691488\\
214	0.0358876173433356\\
215	0.0192699872789548\\
216	0.00365648294359671\\
217	-0.011551335451666\\
218	-0.0272471283990132\\
219	-0.0434833432248223\\
220	-0.0589955713208688\\
221	-0.0718795009140513\\
222	-0.0808405927663921\\
223	-0.085925194539708\\
224	-0.0881651738359326\\
225	-0.0886034318925197\\
226	-0.0877081043200849\\
227	-0.0824217429786541\\
228	-0.0829113845175574\\
229	-0.0876200080820849\\
230	-0.0883500068167229\\
231	-0.0875026055602623\\
232	-0.081156002574844\\
233	-0.077932705476377\\
234	-0.0691835832054849\\
235	-0.0615206796235467\\
236	-0.0612800344795227\\
237	-0.0657186781280165\\
238	-0.0699710195109783\\
239	-0.0732788006190053\\
240	-0.0797911802688648\\
241	-0.0822397298147729\\
242	-0.0863460247296163\\
243	-0.0907935982608341\\
244	-0.10107807525888\\
245	-0.118011314882988\\
246	-0.136313551197647\\
247	-0.1561524977646\\
248	-0.173284755290448\\
249	-0.191674228746118\\
250	-0.210001066030915\\
251	-0.226447737786112\\
252	-0.240463241800821\\
253	-0.244670922639908\\
254	-0.238741657262953\\
255	-0.225670984124764\\
256	-0.197840848590063\\
257	-0.173162160578104\\
258	-0.156674501790034\\
259	-0.135094872872361\\
260	-0.125739782991673\\
261	-0.122636405611498\\
262	-0.121986719128877\\
263	-0.129095473730435\\
264	-0.136636623398971\\
265	-0.146374179096979\\
266	-0.161942048098696\\
267	-0.181284378391175\\
268	-0.193260927556631\\
269	-0.199423706569284\\
270	-0.192529092037439\\
271	-0.170694090104242\\
272	-0.143833713246726\\
273	-0.105659024084473\\
274	-0.061548549375454\\
275	-0.0147124952900623\\
276	0.0378049529106734\\
277	0.0940656349697127\\
278	0.14108481659641\\
279	0.167323367798631\\
280	0.174987773558188\\
281	0.165034231537961\\
282	0.140469929057553\\
283	0.101257423180759\\
284	0.0565947031055406\\
285	0.00644347673419954\\
286	-0.045004010777768\\
287	-0.0824439302729359\\
288	-0.119115227901054\\
289	-0.148097194989407\\
290	-0.156171156246518\\
291	-0.147311181193351\\
292	-0.126463976490751\\
293	-0.0954811331455699\\
294	-0.0470018802524547\\
295	0.00152323471904192\\
296	0.0508574211344271\\
297	0.105767750518987\\
298	0.146833685480353\\
299	0.179972175199093\\
300	0.203273694873904\\
301	0.205362270032134\\
302	0.201253369851351\\
303	0.191251094853949\\
304	0.176980740543107\\
305	0.160736224290913\\
306	0.144363691303084\\
307	0.128358248537449\\
308	0.111789353916987\\
309	0.0931596518797938\\
310	0.0716597676652172\\
311	0.0479699031232027\\
312	0.0240404495238195\\
313	0.00763864269604312\\
314	-0.00927414313105945\\
315	-0.0223019408186932\\
316	-0.0218709598043094\\
317	-0.0172864182826506\\
318	-0.016262728132796\\
319	-0.0155625135078064\\
320	-0.0130139894138796\\
321	-0.0106312089938718\\
322	-0.00204969519617413\\
323	0.0102294252622106\\
324	0.00806170955314586\\
325	-0.00383851434225493\\
326	-0.0140321249279742\\
327	-0.0229565560912188\\
328	-0.0286347481234144\\
329	-0.0368160983511134\\
330	-0.0503607656220365\\
331	-0.0620954705836514\\
332	-0.06880519499152\\
333	-0.0731024622480526\\
334	-0.0757439131116544\\
335	-0.0711709241749105\\
336	-0.0630585311313977\\
337	-0.0546742849023439\\
338	-0.0402032433496145\\
339	-0.0266981092275227\\
340	-0.0183698611740153\\
341	-0.00898098933256607\\
342	-0.00198506386407434\\
343	0.000788883286118326\\
344	0.00750125150228407\\
345	0.0168960102391425\\
346	0.0176302195365324\\
347	0.0134577198333751\\
348	0.0130078024933377\\
349	0.0137767936673438\\
350	0.0174870175479813\\
351	0.0214779096765652\\
352	0.0223460623901105\\
353	0.0254813114812658\\
354	0.027187605949149\\
355	0.0309022844716469\\
356	0.0436973342365228\\
357	0.0553942371001712\\
358	0.0674874456902984\\
359	0.0890156421575278\\
360	0.110677882452912\\
361	0.123012993396933\\
362	0.129813836310917\\
363	0.133609871342226\\
364	0.126661859643973\\
365	0.108788318122505\\
366	0.0897335620231553\\
367	0.0695082385984291\\
368	0.0454800468957271\\
369	0.0206772040878256\\
370	-0.00102334642357732\\
371	-0.0206920468961932\\
372	-0.0430394184730631\\
373	-0.0580372683849964\\
374	-0.0595926404197614\\
375	-0.0617560208579306\\
376	-0.0610391940001782\\
377	-0.044712718302887\\
378	-0.0167034484280245\\
379	0.0201775413954938\\
380	0.0619164108234046\\
381	0.10411594299099\\
382	0.145683426665875\\
383	0.175285906817368\\
384	0.190684088229544\\
385	0.198589107058182\\
386	0.192142817513457\\
387	0.169413198923014\\
388	0.135887941880616\\
389	0.0949760148553626\\
390	0.0557362074227364\\
391	0.0185910529710753\\
392	-0.0204111154615005\\
393	-0.0532931169963589\\
394	-0.0807353766391375\\
395	-0.110853179231533\\
396	-0.138058094653272\\
397	-0.153542275568602\\
398	-0.156581288395116\\
399	-0.150285327393317\\
400	-0.135061002606321\\
401	-0.108565134598166\\
402	-0.0801094313108187\\
403	-0.0506666521393533\\
404	-0.0210313863974612\\
405	0.00835417636154941\\
406	0.0373799757474304\\
407	0.0661033815159121\\
408	0.0937683703419923\\
409	0.118428904428793\\
410	0.139852990636587\\
411	0.152237854252975\\
412	0.1539722998327\\
413	0.150248046136916\\
414	0.138995478085722\\
415	0.120705099463937\\
416	0.101546234051945\\
417	0.0806756786636038\\
418	0.0565529400158915\\
419	0.0290999945310342\\
420	-0.00287002729009202\\
421	-0.0353165698195995\\
422	-0.0643680169897925\\
423	-0.089032862108149\\
424	-0.10729618710608\\
425	-0.119239812031562\\
426	-0.12202423677361\\
427	-0.111864410094069\\
428	-0.0939292272137672\\
429	-0.0730289868523041\\
430	-0.0517872815046853\\
431	-0.0372829964068214\\
432	-0.0310429978216733\\
433	-0.0310987396695896\\
434	-0.0383612596992872\\
435	-0.0476720275954254\\
436	-0.0558564891007388\\
437	-0.0686531246598244\\
438	-0.086381366831896\\
439	-0.105914379714095\\
440	-0.128049591108785\\
441	-0.151883274202425\\
442	-0.176633600191429\\
443	-0.199564000610127\\
444	-0.212870191436346\\
445	-0.215375397040141\\
446	-0.211080789866566\\
447	-0.200339225643814\\
448	-0.185564217029783\\
449	-0.168536581828261\\
450	-0.148933423373146\\
451	-0.135168460081958\\
452	-0.134718183189295\\
453	-0.142778401592659\\
454	-0.153787508607693\\
455	-0.162948963490563\\
456	-0.164736192236817\\
457	-0.163240512986331\\
458	-0.163310914379109\\
459	-0.160301417184237\\
460	-0.153807711323478\\
461	-0.149507010622616\\
462	-0.149058286433761\\
463	-0.151407532245792\\
464	-0.149417989047251\\
465	-0.13279656498288\\
466	-0.105118306921286\\
467	-0.0764765403539767\\
468	-0.0474678324594096\\
469	-0.0196054297424189\\
470	0.00195571778887309\\
471	0.0181615536645091\\
472	0.0277262679750167\\
473	0.0276388878695461\\
474	0.0260822256805348\\
475	0.0296468589341983\\
476	0.0326137014524669\\
477	0.0319005840400643\\
478	0.027977794613124\\
479	0.0175026923242045\\
480	0.00321436627722162\\
481	-0.00781777949418691\\
482	-0.0161448655945247\\
483	-0.0233921136906653\\
484	-0.0290237977211712\\
485	-0.0359244538661768\\
486	-0.0414145016421131\\
487	-0.0370520307797212\\
488	-0.0246719312778865\\
489	-0.0114793854221477\\
490	0.00180106044953709\\
491	0.01313056914054\\
492	0.0193053729764036\\
493	0.0242233935891307\\
494	0.029710708564394\\
495	0.0319985833040543\\
496	0.032465239993643\\
497	0.0331467415148716\\
498	0.030130174991517\\
499	0.023013683888686\\
500	0.0148331467541139\\
501	0.00452618958724992\\
502	-0.00604085277887956\\
503	-0.0164221113790268\\
504	-0.0261074129119073\\
505	-0.0347324100575448\\
506	-0.0389424664943543\\
507	-0.0438600774625185\\
508	-0.0474208038031144\\
509	-0.045968359090739\\
510	-0.0428166708734365\\
511	-0.0394115904703871\\
512	-0.0339469593661109\\
513	-0.0294873483582107\\
514	-0.0277797339837302\\
515	-0.0241224414847253\\
516	-0.0173972153903789\\
517	-0.0112972578650826\\
518	-0.0063894928364791\\
519	-0.00345216879523961\\
520	-0.0049317426365046\\
521	-0.00660809917577357\\
522	-0.00250956995239532\\
523	0.00324755585803623\\
524	0.00397115465568322\\
525	0.00155450003641792\\
526	0.00028761379506331\\
527	0.00138758558617943\\
528	0.00648761440364287\\
529	0.014450549541196\\
530	0.0187766021713165\\
531	0.0172630588536452\\
532	0.0149852208809929\\
533	0.0137589932457998\\
534	0.0110158361647302\\
535	0.00825148710312637\\
536	0.00862331380447092\\
537	0.0112051094625682\\
538	0.0158296747066165\\
539	0.0241992738643047\\
540	0.0320405791427541\\
541	0.032215935237073\\
542	0.0261087398765717\\
543	0.0201974194667291\\
544	0.0151671587808391\\
545	0.00886959247213933\\
546	0.00331217593345148\\
547	0.0011029785472162\\
548	0.00304037796481891\\
549	0.0116545023639359\\
550	0.0271376760979251\\
551	0.0418629972381919\\
552	0.0501644521482551\\
553	0.0584555780058653\\
554	0.0753782335750097\\
555	0.0998677995973671\\
556	0.127502255610786\\
557	0.158510299605208\\
558	0.192361179107931\\
559	0.224043551127975\\
560	0.249511062779516\\
561	0.26655888882457\\
562	0.271384061881724\\
563	0.262508496094496\\
564	0.24412133727226\\
565	0.219100085457493\\
566	0.186073910870608\\
567	0.148239510274074\\
568	0.114690761615846\\
569	0.0886309305929462\\
570	0.0653283685684438\\
571	0.0443506733953448\\
572	0.0319313974379431\\
573	0.029722148004849\\
574	0.0331809755969313\\
575	0.0421701262055595\\
576	0.0622633325098405\\
577	0.094758126242512\\
578	0.133985213083387\\
579	0.174100666065693\\
580	0.211787196981658\\
581	0.243739771523349\\
582	0.267001453793624\\
583	0.280492556487907\\
584	0.283457287373155\\
585	0.275009819019634\\
586	0.256415977702126\\
587	0.230231288806372\\
588	0.197096692777813\\
589	0.157610472730082\\
590	0.116225553496177\\
591	0.0778250697029012\\
592	0.0416819537638525\\
593	0.00477186199688119\\
594	-0.0303843497249673\\
595	-0.0577532250737155\\
596	-0.0762745829314349\\
597	-0.0891317208618745\\
598	-0.0954861330656295\\
599	-0.090840440356834\\
600	-0.0758887393890627\\
601	-0.0570586157572699\\
602	-0.0378762633296362\\
603	-0.0185464408484673\\
604	0.00111729932020558\\
605	0.0236254462491388\\
606	0.0488895253820391\\
607	0.0731462478376407\\
608	0.093246459500734\\
609	0.109713772613011\\
610	0.123329437310699\\
611	0.13170911219827\\
612	0.132255255043906\\
613	0.126201575503076\\
614	0.116255647998293\\
615	0.101745682306353\\
616	0.0799451415062383\\
617	0.05166259951834\\
618	0.0216600642779385\\
619	-0.00674606422693545\\
620	-0.0336758143564553\\
621	-0.0582063368574433\\
622	-0.0757290213155941\\
623	-0.0822520284456245\\
624	-0.0786464469664571\\
625	-0.0678259654857899\\
626	-0.0498569593753873\\
627	-0.0232930351069857\\
628	0.00985395846535291\\
629	0.0443340606672086\\
630	0.0769832151050155\\
631	0.10842253582667\\
632	0.138615720539188\\
633	0.164023535634956\\
634	0.181121366172652\\
635	0.19021115529713\\
636	0.193084986798715\\
637	0.188576375121651\\
638	0.17370849976116\\
639	0.148956501346646\\
640	0.119280544212075\\
641	0.0892195444901114\\
642	0.059648799313789\\
643	0.0309193440314662\\
644	0.00680487070545787\\
645	-0.00768477875325619\\
646	-0.0119472626194386\\
647	-0.0105495267898142\\
648	-0.00767396467526695\\
649	-0.00286887232522275\\
650	0.00632964131684643\\
651	0.0191671146781533\\
652	0.0314775419607592\\
653	0.0407265996446067\\
654	0.0490895882285883\\
655	0.0601394136437563\\
656	0.073437173403439\\
657	0.0841064937095115\\
658	0.0879606844736583\\
659	0.0857398431728554\\
660	0.0813763947100496\\
661	0.0768112224252033\\
662	0.070028113436039\\
663	0.0587215225592212\\
664	0.044859430234354\\
665	0.0341562807291814\\
666	0.0305878028025562\\
667	0.032150306798201\\
668	0.0328156680231781\\
669	0.0285532064101011\\
670	0.0207579269329162\\
671	0.0136766786517265\\
672	0.00940073521914934\\
673	0.00637339901702113\\
674	0.00260102347492324\\
675	-0.00104740623396247\\
676	-0.00182952681945218\\
677	0.000924553285796397\\
678	0.00414318174961972\\
679	0.0040823462216914\\
680	0.000632744516451022\\
681	-0.00238841471946548\\
682	-0.00155087534967564\\
683	0.00217112017071474\\
684	0.0043499471500958\\
685	0.00202766239143826\\
686	-0.00289399106506143\\
687	-0.00555280637794057\\
688	-0.00321008962537227\\
689	0.00194516612532688\\
690	0.00509597648320687\\
691	0.00358559825440548\\
692	-0.000747794923772749\\
693	-0.00373823657987938\\
694	-0.00298555193535149\\
695	0.000227443749768355\\
696	0.00265189012618566\\
697	0.00226862913020971\\
698	-0.000159641846112548\\
699	-0.00221948100156025\\
700	-0.00213930539248492\\
701	-0.000111841156249964\\
702	0.00197110425832208\\
703	0.00367190128502283\\
704	0.00241644173037375\\
705	-0.000838190269579131\\
706	-0.00358981819773062\\
707	-0.00373636684652405\\
708	-0.00110172226425986\\
709	0.00249329994064986\\
710	0.00454559105181743\\
711	0.00359870251750662\\
712	0.000222264970484553\\
713	-0.00338256113253013\\
714	-0.00486880776694551\\
715	-0.00331468647428735\\
716	0.000195004423660901\\
717	0.00337813746473654\\
718	0.00436779973318119\\
719	0.00294991383545149\\
720	0.000528656844562203\\
721	-0.00110303746192999\\
722	-0.00118677830391424\\
723	-0.000477465208804986\\
724	-0.000410271917309329\\
725	-0.00165834187471685\\
726	-0.00329584509243383\\
727	-0.00332327339430018\\
728	-0.000241157378321144\\
729	0.00549256000488765\\
730	0.0112666436311918\\
731	0.0136571131331441\\
732	0.0105036383497839\\
733	0.00240435768742908\\
734	-0.00731725493815949\\
735	-0.0141595312897234\\
736	-0.0146015276863477\\
737	-0.00769793357611089\\
738	0.00463727792555621\\
739	0.0186295405958788\\
740	0.0302718391024482\\
741	0.0367691350523566\\
742	0.0372652754918227\\
743	0.0327723593437167\\
744	0.0255648166201189\\
745	0.0184000040317936\\
746	0.0138364385123188\\
747	0.0137792581984221\\
748	0.0192926872888935\\
749	0.03068852336415\\
750	0.0478709444784746\\
751	0.0708451321331437\\
752	0.100197317584608\\
753	0.137298182391779\\
754	0.184038773480668\\
755	0.242085779442282\\
756	0.311870585785452\\
757	0.391691041370831\\
758	0.477315172163515\\
759	0.562314961495427\\
760	0.639092679857621\\
761	0.700308097255635\\
762	0.740279259325285\\
763	0.755961112397617\\
764	0.747278662037437\\
765	0.716822416215989\\
766	0.66910781362397\\
767	0.609689789486254\\
768	0.544393047522252\\
769	0.47880209312214\\
770	0.418014085902219\\
771	0.36655155056242\\
772	0.328295455009423\\
773	0.30633304221782\\
774	0.302692533936733\\
775	0.318019758932283\\
776	0.351305906391289\\
777	0.399783210455981\\
778	0.459068217755838\\
779	0.523567428888054\\
780	0.587091255019767\\
781	0.64357079186113\\
782	0.687750688272379\\
783	0.715742393396354\\
784	0.725358122677232\\
785	0.716194534583855\\
786	0.689483123233579\\
787	0.647761306483685\\
788	0.594438500677876\\
789	0.533334479387649\\
790	0.468256250571212\\
791	0.402659924596884\\
792	0.339421330044811\\
793	0.280718252060625\\
794	0.228011226951213\\
795	0.182100122694091\\
796	0.143230048826285\\
797	0.111221254064537\\
798	0.0856019237561661\\
799	0.065728531041726\\
800	0.0508842858731035\\
801	0.0403513737555274\\
802	0.0307280072278675\\
803	0.0218500351697031\\
804	0.0153177055179169\\
805	0.0105902891982255\\
806	0.0072232861138008\\
807	0.00486191544191245\\
808	0.00323036195952852\\
809	0.0021192649547337\\
810	0.00137316474416229\\
811	0.000878963392866344\\
812	0.000555945128530642\\
813	0.000347538949559575\\
814	0.000214772354929938\\
815	0.000131233694808936\\
816	7.9302933801946e-05\\
817	4.74014104017791e-05\\
818	2.80303915242366e-05\\
819	1.64012721580725e-05\\
820	9.49747064758153e-06\\
821	5.44363758274466e-06\\
822	3.08878289272476e-06\\
823	1.73526625673546e-06\\
824	9.65354204042841e-07\\
825	5.31873252138669e-07\\
826	2.90260177590928e-07\\
827	1.56920466961075e-07\\
828	8.40499891239539e-08\\
829	4.46080250194938e-08\\
830	2.34614710722905e-08\\
831	1.22296052833793e-08\\
832	6.31874930819326e-09\\
833	3.23635667673261e-09\\
834	1.64335696539339e-09\\
835	8.2737066485307e-10\\
836	4.13049553418414e-10\\
837	2.04492783667915e-10\\
838	1.00407564606554e-10\\
839	4.88995920414311e-11\\
840	2.36227849164823e-11\\
841	1.1320867852903e-11\\
842	5.38252268354903e-12\\
843	2.53912093025699e-12\\
844	1.18851657872536e-12\\
845	5.52056566891669e-13\\
846	2.54477696908794e-13\\
847	1.1642178123342e-13\\
848	5.28648421790461e-14\\
849	2.38274151259547e-14\\
850	1.06608696103402e-14\\
851	4.73523785885938e-15\\
852	2.08810126236653e-15\\
853	9.14215144009324e-16\\
854	3.97427837375773e-16\\
855	1.7155624116943e-16\\
856	7.35390350228033e-17\\
857	3.13052204401283e-17\\
858	1.32350869084178e-17\\
859	5.55739520506616e-18\\
860	2.31778422823961e-18\\
861	9.60183595656168e-19\\
862	3.95127258356418e-19\\
863	1.61526049182771e-19\\
864	6.55982179410153e-20\\
865	2.64670792504244e-20\\
866	1.06097395035139e-20\\
867	4.22579077480401e-21\\
868	1.67238127720974e-21\\
869	6.57666545971965e-22\\
870	2.57002954491857e-22\\
871	9.98046596492513e-23\\
872	3.85178426368025e-23\\
873	1.4773700992392e-23\\
874	5.63184040550194e-24\\
875	2.13384184146357e-24\\
876	8.03603545719475e-25\\
877	3.00819361292869e-25\\
878	1.11936149799499e-25\\
879	4.14048896246775e-26\\
880	1.52252828751729e-26\\
881	5.56579379832893e-27\\
882	2.02279625442934e-27\\
883	7.30895850070688e-28\\
884	2.62574159396883e-28\\
885	9.37899231996041e-29\\
886	3.3310598643136e-29\\
887	1.17637257334998e-29\\
888	4.13102154886802e-30\\
889	1.44255991954091e-30\\
890	5.00942184695213e-31\\
891	1.72994384808399e-31\\
892	5.94128227986719e-32\\
893	2.02929452410009e-32\\
894	6.8934953209127e-33\\
895	2.32903669322463e-33\\
896	7.82656978596148e-34\\
897	2.61619010931519e-34\\
898	8.70527499421143e-35\\
899	2.90212317017041e-35\\
900	1.02637503075142e-35\\
901	5.5511888384481e-36\\
902	2.74767474251846e-36\\
903	8.94003225276778e-37\\
904	2.89366922851734e-37\\
905	9.31763809167533e-38\\
906	2.98483901921332e-38\\
907	9.51272504835456e-39\\
908	3.01625896240722e-39\\
909	9.5153006954714e-40\\
910	2.98659991450836e-40\\
911	9.32701164731361e-41\\
912	2.89820501203779e-41\\
913	8.96080136937196e-42\\
914	2.75680273007913e-42\\
915	8.43947501762613e-43\\
916	2.5709034630997e-43\\
917	7.79338769496484e-44\\
918	2.35096647301147e-44\\
919	7.05757641909561e-45\\
920	2.10844847263178e-45\\
921	6.26870434421761e-46\\
922	1.85485094487335e-46\\
923	5.46217506072678e-47\\
924	1.60087131882575e-47\\
925	4.66971292238783e-48\\
926	1.35573726855972e-48\\
927	3.91760847125865e-49\\
928	1.12676960979146e-49\\
929	3.22571642058004e-50\\
930	9.19184062593013e-51\\
931	2.60718719732753e-51\\
932	7.36111281776838e-52\\
933	2.06882749342123e-52\\
934	5.78792058185719e-53\\
935	1.61192999803379e-53\\
936	4.46892320676681e-54\\
937	1.23338992664572e-54\\
938	3.3888028701818e-55\\
939	9.26932597997132e-56\\
940	2.52413980624643e-56\\
941	6.84304575462034e-57\\
942	1.84698591436933e-57\\
943	4.9632147475797e-58\\
944	1.3278684886007e-58\\
945	3.53709464100328e-59\\
946	9.38090950502606e-60\\
947	2.47717580721982e-60\\
948	6.51312226474771e-61\\
949	1.70509658408687e-61\\
950	4.44470417814927e-62\\
951	1.15365929530153e-62\\
952	2.98167122968221e-63\\
953	7.67354423933822e-64\\
954	1.96649493890866e-64\\
955	5.01830109105009e-65\\
956	1.27524624332104e-65\\
957	3.22709087735712e-66\\
958	8.13231954306154e-67\\
959	2.04084492993536e-67\\
960	5.10039829494569e-68\\
961	1.26941263459244e-68\\
962	3.1463878318509e-69\\
963	7.76673386487719e-70\\
964	1.90935769064146e-70\\
965	4.67481881893441e-71\\
966	1.13992625568326e-71\\
967	2.76840121252378e-72\\
968	6.69618391199942e-73\\
969	1.61316021616043e-73\\
970	3.87066059595763e-74\\
971	9.25029882514114e-75\\
972	2.20188734000486e-75\\
973	5.22045815256998e-76\\
974	1.23282610599631e-76\\
975	2.89988080390414e-77\\
976	6.79436683697395e-78\\
977	1.58567328577149e-78\\
978	3.68620610302263e-79\\
979	8.53595218351155e-80\\
980	1.96895602584155e-80\\
981	4.52414931772272e-81\\
982	1.03552326317814e-81\\
983	2.36107570091685e-82\\
984	5.36280680907321e-83\\
985	1.21342128421963e-83\\
986	2.73510037761738e-84\\
987	6.14160789254103e-85\\
988	1.37386155311864e-85\\
989	3.0616870602177e-86\\
990	6.79736217538774e-87\\
991	1.5034417576744e-87\\
992	3.31286821265578e-88\\
993	7.27273555519968e-89\\
994	1.59064116890701e-89\\
995	3.46602877041702e-90\\
996	7.52460819031411e-91\\
997	1.62767534826513e-91\\
998	3.51457177244725e-92\\
999	7.87375414257244e-93\\
1000	3.22183932295387e-93\\
1001	7.87375414257244e-93\\
};
\draw [color=red, very thick] (770,0) circle (15pt);
\end{axis}
\end{tikzpicture}%
}
\caption{Wave propagation in the Szeg\H{o} case.}
  \label{fig:plot-iiii}
\end{figure}
